Three-Neighbour Bootstrap Percolation in Thin Three-Dimensional Grids

We improve the status of the problem of determining minimum-sized percolating sets in $a \times b \times c$ grids under the $3$-neighbour process. Using several new constructions, we show that optimal percolating sets exist whenever $\min(a,b,c) \ge 7$. As an important step toward this, we also show that all grids with $\min(a,b,c) \ge 4$ have a percolating set whose size exactly achieves the lower bound $(ab+ac+bc)/3$ whenever this value is an integer.

==> 2-3-4-tikz.txt <==
\definecolor{4x3x2color1}{RGB}{255, 128, 128}
\definecolor{4x3x2color2}{RGB}{255, 149, 149}
\definecolor{4x3x2color3}{RGB}{255, 170, 170}
\definecolor{4x3x2color4}{RGB}{255, 191, 191}
\definecolor{4x3x2color5}{RGB}{255, 212, 212}
\definecolor{4x3x2color6}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (4,-3);
\foreach \b in {0,...,2}
 \foreach \c in {0,...,3}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=4x3x2color3] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {3};
\draw[fill=4x3x2color4] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {4};
\draw[fill=4x3x2color5] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {5};
\draw[fill=4x3x2color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=4x3x2color2] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {2};
\draw[fill=4x3x2color3] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {3};
\draw[fill=red] (3,-1) rectangle (4,-2);
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=4x3x2color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=4x3x2color1] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {1};
\end{scope}

\begin{scope}[xshift=5cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (4,-3);
\foreach \b in {0,...,2}
 \foreach \c in {0,...,3}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=4x3x2color1] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {1};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=4x3x2color3] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {3};
\draw[fill=red] (3,-0) rectangle (4,-1);
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=4x3x2color1] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {1};
\draw[fill=4x3x2color2] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {2};
\draw[fill=4x3x2color1] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {1};
\draw[fill=4x3x2color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=red] (1,-2) rectangle (2,-3);
\draw[fill=4x3x2color1] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {1};
\draw[fill=red] (3,-2) rectangle (4,-3);
\end{scope}

\end{tikzpicture}
\end{center}

==> 2-3-5-tikz.txt <==
\definecolor{5x3x2color1}{RGB}{255, 128, 128}
\definecolor{5x3x2color2}{RGB}{255, 143, 143}
\definecolor{5x3x2color3}{RGB}{255, 159, 159}
\definecolor{5x3x2color4}{RGB}{255, 175, 175}
\definecolor{5x3x2color5}{RGB}{255, 191, 191}
\definecolor{5x3x2color6}{RGB}{255, 207, 207}
\definecolor{5x3x2color7}{RGB}{255, 223, 223}
\definecolor{5x3x2color8}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-3);
\foreach \b in {0,...,2}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=5x3x2color3] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {3};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=5x3x2color1] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {1};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=5x3x2color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=5x3x2color2] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {2};
\draw[fill=5x3x2color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=red] (3,-1) rectangle (4,-2);
\draw[fill=5x3x2color1] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {1};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=5x3x2color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=5x3x2color1] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {1};
\draw[fill=red] (4,-2) rectangle (5,-3);
\end{scope}

\begin{scope}[xshift=6cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-3);
\foreach \b in {0,...,2}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=5x3x2color7] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {7};
\draw[fill=5x3x2color6] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {6};
\draw[fill=5x3x2color5] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {5};
\draw[fill=red] (3,-0) rectangle (4,-1);
\draw[fill=5x3x2color1] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {1};
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=5x3x2color3] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {3};
\draw[fill=5x3x2color4] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {4};
\draw[fill=5x3x2color1] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {1};
\draw[fill=red] (4,-1) rectangle (5,-2);
\draw[fill=5x3x2color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=red] (1,-2) rectangle (2,-3);
\draw[fill=5x3x2color5] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {5};
\draw[fill=5x3x2color6] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {6};
\draw[fill=5x3x2color7] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {7};
\end{scope}

\end{tikzpicture}
\end{center}

==> 2-4-4-tikz.txt <==
\definecolor{4x4x2color1}{RGB}{255, 128, 128}
\definecolor{4x4x2color2}{RGB}{255, 143, 143}
\definecolor{4x4x2color3}{RGB}{255, 159, 159}
\definecolor{4x4x2color4}{RGB}{255, 175, 175}
\definecolor{4x4x2color5}{RGB}{255, 191, 191}
\definecolor{4x4x2color6}{RGB}{255, 207, 207}
\definecolor{4x4x2color7}{RGB}{255, 223, 223}
\definecolor{4x4x2color8}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (4,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,3}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=4x4x2color3] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {3};
\draw[fill=4x4x2color6] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {6};
\draw[fill=4x4x2color7] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {7};
\draw[fill=4x4x2color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=4x4x2color2] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {2};
\draw[fill=4x4x2color3] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {3};
\draw[fill=red] (3,-1) rectangle (4,-2);
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=4x4x2color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=4x4x2color1] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {1};
\draw[fill=4x4x2color3] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {3};
\draw[fill=4x4x2color2] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {2};
\draw[fill=4x4x2color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=red] (3,-3) rectangle (4,-4);
\end{scope}

\begin{scope}[xshift=5cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (4,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,3}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=4x4x2color1] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {1};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=4x4x2color5] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {5};
\draw[fill=red] (3,-0) rectangle (4,-1);
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=4x4x2color1] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {1};
\draw[fill=4x4x2color4] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {4};
\draw[fill=4x4x2color5] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {5};
\draw[fill=4x4x2color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=red] (1,-2) rectangle (2,-3);
\draw[fill=4x4x2color1] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {1};
\draw[fill=4x4x2color6] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {6};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=4x4x2color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=red] (2,-3) rectangle (3,-4);
\draw[fill=4x4x2color7] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {7};
\end{scope}

\end{tikzpicture}
\end{center}

==> 2-4-5-tikz.txt <==
\definecolor{5x4x2color1}{RGB}{255, 128, 128}
\definecolor{5x4x2color2}{RGB}{255, 138, 138}
\definecolor{5x4x2color3}{RGB}{255, 149, 149}
\definecolor{5x4x2color4}{RGB}{255, 159, 159}
\definecolor{5x4x2color5}{RGB}{255, 170, 170}
\definecolor{5x4x2color6}{RGB}{255, 180, 180}
\definecolor{5x4x2color7}{RGB}{255, 191, 191}
\definecolor{5x4x2color8}{RGB}{255, 202, 202}
\definecolor{5x4x2color9}{RGB}{255, 212, 212}
\definecolor{5x4x2color10}{RGB}{255, 223, 223}
\definecolor{5x4x2color11}{RGB}{255, 233, 233}
\definecolor{5x4x2color12}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=5x4x2color5] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {5};
\draw[fill=5x4x2color6] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {6};
\draw[fill=5x4x2color7] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {7};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=5x4x2color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=5x4x2color4] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {4};
\draw[fill=5x4x2color5] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {5};
\draw[fill=5x4x2color8] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {8};
\draw[fill=5x4x2color9] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {9};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=5x4x2color3] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {3};
\draw[fill=5x4x2color4] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {4};
\draw[fill=5x4x2color5] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {5};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=5x4x2color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=5x4x2color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=5x4x2color1] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {1};
\end{scope}

\begin{scope}[xshift=6cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=5x4x2color1] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {1};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=5x4x2color1] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {1};
\draw[fill=red] (3,-0) rectangle (4,-1);
\draw[fill=5x4x2color11] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {11};
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=5x4x2color1] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {1};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=5x4x2color7] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {7};
\draw[fill=5x4x2color10] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {10};
\draw[fill=5x4x2color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=5x4x2color2] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {2};
\draw[fill=5x4x2color3] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {3};
\draw[fill=5x4x2color6] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {6};
\draw[fill=5x4x2color7] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {7};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=5x4x2color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=red] (2,-3) rectangle (3,-4);
\draw[fill=5x4x2color1] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {1};
\draw[fill=red] (4,-3) rectangle (5,-4);
\end{scope}

\end{tikzpicture}
\end{center}

==> 2-4-6-tikz.txt <==
\definecolor{6x4x2color1}{RGB}{255, 128, 128}
\definecolor{6x4x2color2}{RGB}{255, 140, 140}
\definecolor{6x4x2color3}{RGB}{255, 153, 153}
\definecolor{6x4x2color4}{RGB}{255, 166, 166}
\definecolor{6x4x2color5}{RGB}{255, 178, 178}
\definecolor{6x4x2color6}{RGB}{255, 191, 191}
\definecolor{6x4x2color7}{RGB}{255, 204, 204}
\definecolor{6x4x2color8}{RGB}{255, 216, 216}
\definecolor{6x4x2color9}{RGB}{255, 229, 229}
\definecolor{6x4x2color10}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=6x4x2color1] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {1};
\draw[fill=6x4x2color2] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {2};
\draw[fill=6x4x2color3] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {3};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=6x4x2color9] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {9};
\draw[fill=6x4x2color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=red] (1,-1) rectangle (2,-2);
\draw[fill=6x4x2color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=6x4x2color4] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {4};
\draw[fill=6x4x2color5] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {5};
\draw[fill=6x4x2color8] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {8};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=6x4x2color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=6x4x2color1] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {1};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=6x4x2color1] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {1};
\draw[fill=6x4x2color5] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {5};
\draw[fill=6x4x2color4] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {4};
\draw[fill=6x4x2color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=6x4x2color1] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {1};
\draw[fill=red] (5,-3) rectangle (6,-4);
\end{scope}

\begin{scope}[xshift=7cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=6x4x2color5] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {5};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=6x4x2color1] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {1};
\draw[fill=red] (3,-0) rectangle (4,-1);
\draw[fill=6x4x2color1] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {1};
\draw[fill=red] (5,-0) rectangle (6,-1);
\draw[fill=6x4x2color4] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {4};
\draw[fill=6x4x2color1] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {1};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=6x4x2color5] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {5};
\draw[fill=6x4x2color6] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {6};
\draw[fill=6x4x2color7] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {7};
\draw[fill=6x4x2color3] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {3};
\draw[fill=6x4x2color2] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {2};
\draw[fill=6x4x2color1] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {1};
\draw[fill=6x4x2color6] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {6};
\draw[fill=6x4x2color7] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {7};
\draw[fill=red] (5,-2) rectangle (6,-3);
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=6x4x2color3] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {3};
\draw[fill=red] (2,-3) rectangle (3,-4);
\draw[fill=6x4x2color7] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {7};
\draw[fill=6x4x2color8] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {8};
\draw[fill=6x4x2color9] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {9};
\end{scope}

\end{tikzpicture}
\end{center}

==> 2-4-7-tikz.txt <==
\definecolor{7x4x2color1}{RGB}{255, 128, 128}
\definecolor{7x4x2color2}{RGB}{255, 138, 138}
\definecolor{7x4x2color3}{RGB}{255, 149, 149}
\definecolor{7x4x2color4}{RGB}{255, 159, 159}
\definecolor{7x4x2color5}{RGB}{255, 170, 170}
\definecolor{7x4x2color6}{RGB}{255, 180, 180}
\definecolor{7x4x2color7}{RGB}{255, 191, 191}
\definecolor{7x4x2color8}{RGB}{255, 202, 202}
\definecolor{7x4x2color9}{RGB}{255, 212, 212}
\definecolor{7x4x2color10}{RGB}{255, 223, 223}
\definecolor{7x4x2color11}{RGB}{255, 233, 233}
\definecolor{7x4x2color12}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=7x4x2color9] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {9};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=7x4x2color7] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {7};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=7x4x2color1] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {1};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=7x4x2color9] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {9};
\draw[fill=7x4x2color8] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {8};
\draw[fill=7x4x2color7] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {7};
\draw[fill=7x4x2color6] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {6};
\draw[fill=7x4x2color3] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {3};
\draw[fill=7x4x2color2] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {2};
\draw[fill=7x4x2color3] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {3};
\draw[fill=7x4x2color10] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {10};
\draw[fill=7x4x2color7] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {7};
\draw[fill=7x4x2color6] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {6};
\draw[fill=7x4x2color1] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {1};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=7x4x2color1] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {1};
\draw[fill=7x4x2color4] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {4};
\draw[fill=7x4x2color11] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {11};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=7x4x2color5] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {5};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=7x4x2color1] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {1};
\draw[fill=red] (5,-3) rectangle (6,-4);
\draw[fill=7x4x2color5] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {5};
\end{scope}

\begin{scope}[xshift=8cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x4x2color11] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {11};
\draw[fill=7x4x2color10] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {10};
\draw[fill=7x4x2color9] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {9};
\draw[fill=7x4x2color8] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {8};
\draw[fill=7x4x2color5] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {5};
\draw[fill=red] (5,-0) rectangle (6,-1);
\draw[fill=7x4x2color1] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {1};
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=7x4x2color1] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {1};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=7x4x2color5] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {5};
\draw[fill=7x4x2color4] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {4};
\draw[fill=7x4x2color1] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {1};
\draw[fill=red] (6,-1) rectangle (7,-2);
\draw[fill=7x4x2color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=red] (1,-2) rectangle (2,-3);
\draw[fill=7x4x2color1] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {1};
\draw[fill=red] (3,-2) rectangle (4,-3);
\draw[fill=7x4x2color1] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {1};
\draw[fill=red] (5,-2) rectangle (6,-3);
\draw[fill=7x4x2color1] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {1};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=7x4x2color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=7x4x2color4] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {4};
\draw[fill=7x4x2color3] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {3};
\draw[fill=7x4x2color2] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {2};
\draw[fill=7x4x2color1] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {1};
\draw[fill=red] (6,-3) rectangle (7,-4);
\end{scope}

\end{tikzpicture}
\end{center}

==> 2-5-29-tikz.txt <==
\definecolor{29x5x2color1}{RGB}{255, 128, 128}
\definecolor{29x5x2color2}{RGB}{255, 130, 130}
\definecolor{29x5x2color3}{RGB}{255, 132, 132}
\definecolor{29x5x2color4}{RGB}{255, 134, 134}
\definecolor{29x5x2color5}{RGB}{255, 136, 136}
\definecolor{29x5x2color6}{RGB}{255, 138, 138}
\definecolor{29x5x2color7}{RGB}{255, 140, 140}
\definecolor{29x5x2color8}{RGB}{255, 142, 142}
\definecolor{29x5x2color9}{RGB}{255, 144, 144}
\definecolor{29x5x2color10}{RGB}{255, 146, 146}
\definecolor{29x5x2color11}{RGB}{255, 148, 148}
\definecolor{29x5x2color12}{RGB}{255, 150, 150}
\definecolor{29x5x2color13}{RGB}{255, 152, 152}
\definecolor{29x5x2color14}{RGB}{255, 154, 154}
\definecolor{29x5x2color15}{RGB}{255, 156, 156}
\definecolor{29x5x2color16}{RGB}{255, 158, 158}
\definecolor{29x5x2color17}{RGB}{255, 160, 160}
\definecolor{29x5x2color18}{RGB}{255, 162, 162}
\definecolor{29x5x2color19}{RGB}{255, 164, 164}
\definecolor{29x5x2color20}{RGB}{255, 166, 166}
\definecolor{29x5x2color21}{RGB}{255, 168, 168}
\definecolor{29x5x2color22}{RGB}{255, 171, 171}
\definecolor{29x5x2color23}{RGB}{255, 173, 173}
\definecolor{29x5x2color24}{RGB}{255, 175, 175}
\definecolor{29x5x2color25}{RGB}{255, 177, 177}
\definecolor{29x5x2color26}{RGB}{255, 179, 179}
\definecolor{29x5x2color27}{RGB}{255, 181, 181}
\definecolor{29x5x2color28}{RGB}{255, 183, 183}
\definecolor{29x5x2color29}{RGB}{255, 185, 185}
\definecolor{29x5x2color30}{RGB}{255, 187, 187}
\definecolor{29x5x2color31}{RGB}{255, 189, 189}
\definecolor{29x5x2color32}{RGB}{255, 191, 191}
\definecolor{29x5x2color33}{RGB}{255, 193, 193}
\definecolor{29x5x2color34}{RGB}{255, 195, 195}
\definecolor{29x5x2color35}{RGB}{255, 197, 197}
\definecolor{29x5x2color36}{RGB}{255, 199, 199}
\definecolor{29x5x2color37}{RGB}{255, 201, 201}
\definecolor{29x5x2color38}{RGB}{255, 203, 203}
\definecolor{29x5x2color39}{RGB}{255, 205, 205}
\definecolor{29x5x2color40}{RGB}{255, 207, 207}
\definecolor{29x5x2color41}{RGB}{255, 209, 209}
\definecolor{29x5x2color42}{RGB}{255, 211, 211}
\definecolor{29x5x2color43}{RGB}{255, 214, 214}
\definecolor{29x5x2color44}{RGB}{255, 216, 216}
\definecolor{29x5x2color45}{RGB}{255, 218, 218}
\definecolor{29x5x2color46}{RGB}{255, 220, 220}
\definecolor{29x5x2color47}{RGB}{255, 222, 222}
\definecolor{29x5x2color48}{RGB}{255, 224, 224}
\definecolor{29x5x2color49}{RGB}{255, 226, 226}
\definecolor{29x5x2color50}{RGB}{255, 228, 228}
\definecolor{29x5x2color51}{RGB}{255, 230, 230}
\definecolor{29x5x2color52}{RGB}{255, 232, 232}
\definecolor{29x5x2color53}{RGB}{255, 234, 234}
\definecolor{29x5x2color54}{RGB}{255, 236, 236}
\definecolor{29x5x2color55}{RGB}{255, 238, 238}
\definecolor{29x5x2color56}{RGB}{255, 240, 240}
\definecolor{29x5x2color57}{RGB}{255, 242, 242}
\definecolor{29x5x2color58}{RGB}{255, 244, 244}
\definecolor{29x5x2color59}{RGB}{255, 246, 246}
\definecolor{29x5x2color60}{RGB}{255, 248, 248}
\definecolor{29x5x2color61}{RGB}{255, 250, 250}
\definecolor{29x5x2color62}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}
\draw[very thick] (0,-0) rectangle (29,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,28}
  \draw (\c,\b*-1-0) rectangle (\c+1,(\b*-1-1);
\draw[very thick] (0,-6) rectangle (29,-11);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,28}
  \draw (\c,\b*-1-6) rectangle (\c+1,(\b*-1-7);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=29x5x2color5] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {5};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=29x5x2color1] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {1};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=29x5x2color1] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {1};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=29x5x2color5] (7,-0) rectangle (8,-1);
\node at (7.5,-0.5) {5};
\draw[fill=red] (8,-0) rectangle (9,-1);
\draw[fill=29x5x2color1] (9,-0) rectangle (10,-1);
\node at (9.5,-0.5) {1};
\draw[fill=red] (10,-0) rectangle (11,-1);
\draw[fill=29x5x2color1] (11,-0) rectangle (12,-1);
\node at (11.5,-0.5) {1};
\draw[fill=red] (12,-0) rectangle (13,-1);
\draw[fill=29x5x2color5] (13,-0) rectangle (14,-1);
\node at (13.5,-0.5) {5};
\draw[fill=red] (14,-0) rectangle (15,-1);
\draw[fill=29x5x2color1] (15,-0) rectangle (16,-1);
\node at (15.5,-0.5) {1};
\draw[fill=red] (16,-0) rectangle (17,-1);
\draw[fill=29x5x2color1] (17,-0) rectangle (18,-1);
\node at (17.5,-0.5) {1};
\draw[fill=red] (18,-0) rectangle (19,-1);
\draw[fill=29x5x2color5] (19,-0) rectangle (20,-1);
\node at (19.5,-0.5) {5};
\draw[fill=red] (20,-0) rectangle (21,-1);
\draw[fill=29x5x2color1] (21,-0) rectangle (22,-1);
\node at (21.5,-0.5) {1};
\draw[fill=red] (22,-0) rectangle (23,-1);
\draw[fill=29x5x2color1] (23,-0) rectangle (24,-1);
\node at (23.5,-0.5) {1};
\draw[fill=red] (24,-0) rectangle (25,-1);
\draw[fill=29x5x2color33] (25,-0) rectangle (26,-1);
\node at (25.5,-0.5) {33};
\draw[fill=red] (26,-0) rectangle (27,-1);
\draw[fill=29x5x2color1] (27,-0) rectangle (28,-1);
\node at (27.5,-0.5) {1};
\draw[fill=red] (28,-0) rectangle (29,-1);
\draw[fill=29x5x2color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=29x5x2color4] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {4};
\draw[fill=29x5x2color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=red] (3,-1) rectangle (4,-2);
\draw[fill=29x5x2color1] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {1};
\draw[fill=red] (5,-1) rectangle (6,-2);
\draw[fill=29x5x2color1] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {1};
\draw[fill=29x5x2color4] (7,-1) rectangle (8,-2);
\node at (7.5,-1.5) {4};
\draw[fill=29x5x2color1] (8,-1) rectangle (9,-2);
\node at (8.5,-1.5) {1};
\draw[fill=red] (9,-1) rectangle (10,-2);
\draw[fill=29x5x2color1] (10,-1) rectangle (11,-2);
\node at (10.5,-1.5) {1};
\draw[fill=red] (11,-1) rectangle (12,-2);
\draw[fill=29x5x2color1] (12,-1) rectangle (13,-2);
\node at (12.5,-1.5) {1};
\draw[fill=29x5x2color4] (13,-1) rectangle (14,-2);
\node at (13.5,-1.5) {4};
\draw[fill=29x5x2color1] (14,-1) rectangle (15,-2);
\node at (14.5,-1.5) {1};
\draw[fill=red] (15,-1) rectangle (16,-2);
\draw[fill=29x5x2color1] (16,-1) rectangle (17,-2);
\node at (16.5,-1.5) {1};
\draw[fill=red] (17,-1) rectangle (18,-2);
\draw[fill=29x5x2color1] (18,-1) rectangle (19,-2);
\node at (18.5,-1.5) {1};
\draw[fill=29x5x2color4] (19,-1) rectangle (20,-2);
\node at (19.5,-1.5) {4};
\draw[fill=29x5x2color1] (20,-1) rectangle (21,-2);
\node at (20.5,-1.5) {1};
\draw[fill=red] (21,-1) rectangle (22,-2);
\draw[fill=29x5x2color1] (22,-1) rectangle (23,-2);
\node at (22.5,-1.5) {1};
\draw[fill=red] (23,-1) rectangle (24,-2);
\draw[fill=29x5x2color1] (24,-1) rectangle (25,-2);
\node at (24.5,-1.5) {1};
\draw[fill=29x5x2color32] (25,-1) rectangle (26,-2);
\node at (25.5,-1.5) {32};
\draw[fill=29x5x2color3] (26,-1) rectangle (27,-2);
\node at (26.5,-1.5) {3};
\draw[fill=29x5x2color2] (27,-1) rectangle (28,-2);
\node at (27.5,-1.5) {2};
\draw[fill=29x5x2color1] (28,-1) rectangle (29,-2);
\node at (28.5,-1.5) {1};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=29x5x2color3] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {3};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=29x5x2color1] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {1};
\draw[fill=29x5x2color2] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {2};
\draw[fill=29x5x2color1] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {1};
\draw[fill=red] (6,-2) rectangle (7,-3);
\draw[fill=29x5x2color3] (7,-2) rectangle (8,-3);
\node at (7.5,-2.5) {3};
\draw[fill=red] (8,-2) rectangle (9,-3);
\draw[fill=29x5x2color1] (9,-2) rectangle (10,-3);
\node at (9.5,-2.5) {1};
\draw[fill=29x5x2color2] (10,-2) rectangle (11,-3);
\node at (10.5,-2.5) {2};
\draw[fill=29x5x2color1] (11,-2) rectangle (12,-3);
\node at (11.5,-2.5) {1};
\draw[fill=red] (12,-2) rectangle (13,-3);
\draw[fill=29x5x2color3] (13,-2) rectangle (14,-3);
\node at (13.5,-2.5) {3};
\draw[fill=red] (14,-2) rectangle (15,-3);
\draw[fill=29x5x2color1] (15,-2) rectangle (16,-3);
\node at (15.5,-2.5) {1};
\draw[fill=29x5x2color2] (16,-2) rectangle (17,-3);
\node at (16.5,-2.5) {2};
\draw[fill=29x5x2color1] (17,-2) rectangle (18,-3);
\node at (17.5,-2.5) {1};
\draw[fill=red] (18,-2) rectangle (19,-3);
\draw[fill=29x5x2color3] (19,-2) rectangle (20,-3);
\node at (19.5,-2.5) {3};
\draw[fill=red] (20,-2) rectangle (21,-3);
\draw[fill=29x5x2color1] (21,-2) rectangle (22,-3);
\node at (21.5,-2.5) {1};
\draw[fill=29x5x2color2] (22,-2) rectangle (23,-3);
\node at (22.5,-2.5) {2};
\draw[fill=29x5x2color1] (23,-2) rectangle (24,-3);
\node at (23.5,-2.5) {1};
\draw[fill=red] (24,-2) rectangle (25,-3);
\draw[fill=29x5x2color31] (25,-2) rectangle (26,-3);
\node at (25.5,-2.5) {31};
\draw[fill=red] (26,-2) rectangle (27,-3);
\draw[fill=29x5x2color1] (27,-2) rectangle (28,-3);
\node at (27.5,-2.5) {1};
\draw[fill=red] (28,-2) rectangle (29,-3);
\draw[fill=29x5x2color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=29x5x2color4] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {4};
\draw[fill=29x5x2color5] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {5};
\draw[fill=29x5x2color6] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {6};
\draw[fill=29x5x2color7] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {7};
\draw[fill=29x5x2color8] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {8};
\draw[fill=29x5x2color9] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {9};
\draw[fill=29x5x2color10] (7,-3) rectangle (8,-4);
\node at (7.5,-3.5) {10};
\draw[fill=29x5x2color11] (8,-3) rectangle (9,-4);
\node at (8.5,-3.5) {11};
\draw[fill=29x5x2color12] (9,-3) rectangle (10,-4);
\node at (9.5,-3.5) {12};
\draw[fill=29x5x2color13] (10,-3) rectangle (11,-4);
\node at (10.5,-3.5) {13};
\draw[fill=29x5x2color14] (11,-3) rectangle (12,-4);
\node at (11.5,-3.5) {14};
\draw[fill=29x5x2color15] (12,-3) rectangle (13,-4);
\node at (12.5,-3.5) {15};
\draw[fill=29x5x2color16] (13,-3) rectangle (14,-4);
\node at (13.5,-3.5) {16};
\draw[fill=29x5x2color17] (14,-3) rectangle (15,-4);
\node at (14.5,-3.5) {17};
\draw[fill=29x5x2color18] (15,-3) rectangle (16,-4);
\node at (15.5,-3.5) {18};
\draw[fill=29x5x2color19] (16,-3) rectangle (17,-4);
\node at (16.5,-3.5) {19};
\draw[fill=29x5x2color20] (17,-3) rectangle (18,-4);
\node at (17.5,-3.5) {20};
\draw[fill=29x5x2color21] (18,-3) rectangle (19,-4);
\node at (18.5,-3.5) {21};
\draw[fill=29x5x2color22] (19,-3) rectangle (20,-4);
\node at (19.5,-3.5) {22};
\draw[fill=29x5x2color23] (20,-3) rectangle (21,-4);
\node at (20.5,-3.5) {23};
\draw[fill=29x5x2color24] (21,-3) rectangle (22,-4);
\node at (21.5,-3.5) {24};
\draw[fill=29x5x2color25] (22,-3) rectangle (23,-4);
\node at (22.5,-3.5) {25};
\draw[fill=29x5x2color26] (23,-3) rectangle (24,-4);
\node at (23.5,-3.5) {26};
\draw[fill=29x5x2color27] (24,-3) rectangle (25,-4);
\node at (24.5,-3.5) {27};
\draw[fill=29x5x2color30] (25,-3) rectangle (26,-4);
\node at (25.5,-3.5) {30};
\draw[fill=29x5x2color1] (26,-3) rectangle (27,-4);
\node at (26.5,-3.5) {1};
\draw[fill=red] (27,-3) rectangle (28,-4);
\draw[fill=29x5x2color1] (28,-3) rectangle (29,-4);
\node at (28.5,-3.5) {1};
\draw[fill=red] (0,-4) rectangle (1,-5);
\draw[fill=29x5x2color5] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {5};
\draw[fill=29x5x2color6] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {6};
\draw[fill=29x5x2color7] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {7};
\draw[fill=29x5x2color8] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {8};
\draw[fill=29x5x2color9] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {9};
\draw[fill=29x5x2color10] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {10};
\draw[fill=29x5x2color11] (7,-4) rectangle (8,-5);
\node at (7.5,-4.5) {11};
\draw[fill=29x5x2color12] (8,-4) rectangle (9,-5);
\node at (8.5,-4.5) {12};
\draw[fill=29x5x2color13] (9,-4) rectangle (10,-5);
\node at (9.5,-4.5) {13};
\draw[fill=29x5x2color14] (10,-4) rectangle (11,-5);
\node at (10.5,-4.5) {14};
\draw[fill=29x5x2color15] (11,-4) rectangle (12,-5);
\node at (11.5,-4.5) {15};
\draw[fill=29x5x2color16] (12,-4) rectangle (13,-5);
\node at (12.5,-4.5) {16};
\draw[fill=29x5x2color17] (13,-4) rectangle (14,-5);
\node at (13.5,-4.5) {17};
\draw[fill=29x5x2color18] (14,-4) rectangle (15,-5);
\node at (14.5,-4.5) {18};
\draw[fill=29x5x2color19] (15,-4) rectangle (16,-5);
\node at (15.5,-4.5) {19};
\draw[fill=29x5x2color20] (16,-4) rectangle (17,-5);
\node at (16.5,-4.5) {20};
\draw[fill=29x5x2color21] (17,-4) rectangle (18,-5);
\node at (17.5,-4.5) {21};
\draw[fill=29x5x2color22] (18,-4) rectangle (19,-5);
\node at (18.5,-4.5) {22};
\draw[fill=29x5x2color23] (19,-4) rectangle (20,-5);
\node at (19.5,-4.5) {23};
\draw[fill=29x5x2color24] (20,-4) rectangle (21,-5);
\node at (20.5,-4.5) {24};
\draw[fill=29x5x2color25] (21,-4) rectangle (22,-5);
\node at (21.5,-4.5) {25};
\draw[fill=29x5x2color26] (22,-4) rectangle (23,-5);
\node at (22.5,-4.5) {26};
\draw[fill=29x5x2color27] (23,-4) rectangle (24,-5);
\node at (23.5,-4.5) {27};
\draw[fill=29x5x2color28] (24,-4) rectangle (25,-5);
\node at (24.5,-4.5) {28};
\draw[fill=29x5x2color29] (25,-4) rectangle (26,-5);
\node at (25.5,-4.5) {29};
\draw[fill=red] (26,-4) rectangle (27,-5);
\draw[fill=29x5x2color1] (27,-4) rectangle (28,-5);
\node at (27.5,-4.5) {1};
\draw[fill=red] (28,-4) rectangle (29,-5);
\draw[fill=29x5x2color61] (0,-6) rectangle (1,-7);
\node at (0.5,-6.5) {61};
\draw[fill=29x5x2color60] (1,-6) rectangle (2,-7);
\node at (1.5,-6.5) {60};
\draw[fill=29x5x2color59] (2,-6) rectangle (3,-7);
\node at (2.5,-6.5) {59};
\draw[fill=29x5x2color58] (3,-6) rectangle (4,-7);
\node at (3.5,-6.5) {58};
\draw[fill=29x5x2color57] (4,-6) rectangle (5,-7);
\node at (4.5,-6.5) {57};
\draw[fill=29x5x2color56] (5,-6) rectangle (6,-7);
\node at (5.5,-6.5) {56};
\draw[fill=29x5x2color55] (6,-6) rectangle (7,-7);
\node at (6.5,-6.5) {55};
\draw[fill=29x5x2color54] (7,-6) rectangle (8,-7);
\node at (7.5,-6.5) {54};
\draw[fill=29x5x2color53] (8,-6) rectangle (9,-7);
\node at (8.5,-6.5) {53};
\draw[fill=29x5x2color52] (9,-6) rectangle (10,-7);
\node at (9.5,-6.5) {52};
\draw[fill=29x5x2color51] (10,-6) rectangle (11,-7);
\node at (10.5,-6.5) {51};
\draw[fill=29x5x2color50] (11,-6) rectangle (12,-7);
\node at (11.5,-6.5) {50};
\draw[fill=29x5x2color49] (12,-6) rectangle (13,-7);
\node at (12.5,-6.5) {49};
\draw[fill=29x5x2color48] (13,-6) rectangle (14,-7);
\node at (13.5,-6.5) {48};
\draw[fill=29x5x2color47] (14,-6) rectangle (15,-7);
\node at (14.5,-6.5) {47};
\draw[fill=29x5x2color46] (15,-6) rectangle (16,-7);
\node at (15.5,-6.5) {46};
\draw[fill=29x5x2color45] (16,-6) rectangle (17,-7);
\node at (16.5,-6.5) {45};
\draw[fill=29x5x2color44] (17,-6) rectangle (18,-7);
\node at (17.5,-6.5) {44};
\draw[fill=29x5x2color43] (18,-6) rectangle (19,-7);
\node at (18.5,-6.5) {43};
\draw[fill=29x5x2color42] (19,-6) rectangle (20,-7);
\node at (19.5,-6.5) {42};
\draw[fill=29x5x2color41] (20,-6) rectangle (21,-7);
\node at (20.5,-6.5) {41};
\draw[fill=29x5x2color40] (21,-6) rectangle (22,-7);
\node at (21.5,-6.5) {40};
\draw[fill=29x5x2color39] (22,-6) rectangle (23,-7);
\node at (22.5,-6.5) {39};
\draw[fill=29x5x2color38] (23,-6) rectangle (24,-7);
\node at (23.5,-6.5) {38};
\draw[fill=29x5x2color37] (24,-6) rectangle (25,-7);
\node at (24.5,-6.5) {37};
\draw[fill=29x5x2color36] (25,-6) rectangle (26,-7);
\node at (25.5,-6.5) {36};
\draw[fill=29x5x2color35] (26,-6) rectangle (27,-7);
\node at (26.5,-6.5) {35};
\draw[fill=red] (27,-6) rectangle (28,-7);
\draw[fill=29x5x2color1] (28,-6) rectangle (29,-7);
\node at (28.5,-6.5) {1};
\draw[fill=red] (0,-7) rectangle (1,-8);
\draw[fill=29x5x2color5] (1,-7) rectangle (2,-8);
\node at (1.5,-7.5) {5};
\draw[fill=29x5x2color6] (2,-7) rectangle (3,-8);
\node at (2.5,-7.5) {6};
\draw[fill=29x5x2color7] (3,-7) rectangle (4,-8);
\node at (3.5,-7.5) {7};
\draw[fill=29x5x2color8] (4,-7) rectangle (5,-8);
\node at (4.5,-7.5) {8};
\draw[fill=29x5x2color9] (5,-7) rectangle (6,-8);
\node at (5.5,-7.5) {9};
\draw[fill=29x5x2color10] (6,-7) rectangle (7,-8);
\node at (6.5,-7.5) {10};
\draw[fill=29x5x2color11] (7,-7) rectangle (8,-8);
\node at (7.5,-7.5) {11};
\draw[fill=29x5x2color12] (8,-7) rectangle (9,-8);
\node at (8.5,-7.5) {12};
\draw[fill=29x5x2color13] (9,-7) rectangle (10,-8);
\node at (9.5,-7.5) {13};
\draw[fill=29x5x2color14] (10,-7) rectangle (11,-8);
\node at (10.5,-7.5) {14};
\draw[fill=29x5x2color15] (11,-7) rectangle (12,-8);
\node at (11.5,-7.5) {15};
\draw[fill=29x5x2color16] (12,-7) rectangle (13,-8);
\node at (12.5,-7.5) {16};
\draw[fill=29x5x2color17] (13,-7) rectangle (14,-8);
\node at (13.5,-7.5) {17};
\draw[fill=29x5x2color18] (14,-7) rectangle (15,-8);
\node at (14.5,-7.5) {18};
\draw[fill=29x5x2color19] (15,-7) rectangle (16,-8);
\node at (15.5,-7.5) {19};
\draw[fill=29x5x2color20] (16,-7) rectangle (17,-8);
\node at (16.5,-7.5) {20};
\draw[fill=29x5x2color21] (17,-7) rectangle (18,-8);
\node at (17.5,-7.5) {21};
\draw[fill=29x5x2color22] (18,-7) rectangle (19,-8);
\node at (18.5,-7.5) {22};
\draw[fill=29x5x2color23] (19,-7) rectangle (20,-8);
\node at (19.5,-7.5) {23};
\draw[fill=29x5x2color24] (20,-7) rectangle (21,-8);
\node at (20.5,-7.5) {24};
\draw[fill=29x5x2color25] (21,-7) rectangle (22,-8);
\node at (21.5,-7.5) {25};
\draw[fill=29x5x2color26] (22,-7) rectangle (23,-8);
\node at (22.5,-7.5) {26};
\draw[fill=29x5x2color27] (23,-7) rectangle (24,-8);
\node at (23.5,-7.5) {27};
\draw[fill=29x5x2color28] (24,-7) rectangle (25,-8);
\node at (24.5,-7.5) {28};
\draw[fill=29x5x2color33] (25,-7) rectangle (26,-8);
\node at (25.5,-7.5) {33};
\draw[fill=29x5x2color34] (26,-7) rectangle (27,-8);
\node at (26.5,-7.5) {34};
\draw[fill=29x5x2color3] (27,-7) rectangle (28,-8);
\node at (27.5,-7.5) {3};
\draw[fill=red] (28,-7) rectangle (29,-8);
\draw[fill=29x5x2color1] (0,-8) rectangle (1,-9);
\node at (0.5,-8.5) {1};
\draw[fill=29x5x2color2] (1,-8) rectangle (2,-9);
\node at (1.5,-8.5) {2};
\draw[fill=29x5x2color1] (2,-8) rectangle (3,-9);
\node at (2.5,-8.5) {1};
\draw[fill=red] (3,-8) rectangle (4,-9);
\draw[fill=29x5x2color3] (4,-8) rectangle (5,-9);
\node at (4.5,-8.5) {3};
\draw[fill=red] (5,-8) rectangle (6,-9);
\draw[fill=29x5x2color1] (6,-8) rectangle (7,-9);
\node at (6.5,-8.5) {1};
\draw[fill=29x5x2color2] (7,-8) rectangle (8,-9);
\node at (7.5,-8.5) {2};
\draw[fill=29x5x2color1] (8,-8) rectangle (9,-9);
\node at (8.5,-8.5) {1};
\draw[fill=red] (9,-8) rectangle (10,-9);
\draw[fill=29x5x2color3] (10,-8) rectangle (11,-9);
\node at (10.5,-8.5) {3};
\draw[fill=red] (11,-8) rectangle (12,-9);
\draw[fill=29x5x2color1] (12,-8) rectangle (13,-9);
\node at (12.5,-8.5) {1};
\draw[fill=29x5x2color2] (13,-8) rectangle (14,-9);
\node at (13.5,-8.5) {2};
\draw[fill=29x5x2color1] (14,-8) rectangle (15,-9);
\node at (14.5,-8.5) {1};
\draw[fill=red] (15,-8) rectangle (16,-9);
\draw[fill=29x5x2color3] (16,-8) rectangle (17,-9);
\node at (16.5,-8.5) {3};
\draw[fill=red] (17,-8) rectangle (18,-9);
\draw[fill=29x5x2color1] (18,-8) rectangle (19,-9);
\node at (18.5,-8.5) {1};
\draw[fill=29x5x2color2] (19,-8) rectangle (20,-9);
\node at (19.5,-8.5) {2};
\draw[fill=29x5x2color1] (20,-8) rectangle (21,-9);
\node at (20.5,-8.5) {1};
\draw[fill=red] (21,-8) rectangle (22,-9);
\draw[fill=29x5x2color3] (22,-8) rectangle (23,-9);
\node at (22.5,-8.5) {3};
\draw[fill=red] (23,-8) rectangle (24,-9);
\draw[fill=29x5x2color1] (24,-8) rectangle (25,-9);
\node at (24.5,-8.5) {1};
\draw[fill=29x5x2color32] (25,-8) rectangle (26,-9);
\node at (25.5,-8.5) {32};
\draw[fill=29x5x2color35] (26,-8) rectangle (27,-9);
\node at (26.5,-8.5) {35};
\draw[fill=29x5x2color36] (27,-8) rectangle (28,-9);
\node at (27.5,-8.5) {36};
\draw[fill=29x5x2color37] (28,-8) rectangle (29,-9);
\node at (28.5,-8.5) {37};
\draw[fill=red] (0,-9) rectangle (1,-10);
\draw[fill=29x5x2color1] (1,-9) rectangle (2,-10);
\node at (1.5,-9.5) {1};
\draw[fill=red] (2,-9) rectangle (3,-10);
\draw[fill=29x5x2color1] (3,-9) rectangle (4,-10);
\node at (3.5,-9.5) {1};
\draw[fill=29x5x2color4] (4,-9) rectangle (5,-10);
\node at (4.5,-9.5) {4};
\draw[fill=29x5x2color1] (5,-9) rectangle (6,-10);
\node at (5.5,-9.5) {1};
\draw[fill=red] (6,-9) rectangle (7,-10);
\draw[fill=29x5x2color1] (7,-9) rectangle (8,-10);
\node at (7.5,-9.5) {1};
\draw[fill=red] (8,-9) rectangle (9,-10);
\draw[fill=29x5x2color1] (9,-9) rectangle (10,-10);
\node at (9.5,-9.5) {1};
\draw[fill=29x5x2color4] (10,-9) rectangle (11,-10);
\node at (10.5,-9.5) {4};
\draw[fill=29x5x2color1] (11,-9) rectangle (12,-10);
\node at (11.5,-9.5) {1};
\draw[fill=red] (12,-9) rectangle (13,-10);
\draw[fill=29x5x2color1] (13,-9) rectangle (14,-10);
\node at (13.5,-9.5) {1};
\draw[fill=red] (14,-9) rectangle (15,-10);
\draw[fill=29x5x2color1] (15,-9) rectangle (16,-10);
\node at (15.5,-9.5) {1};
\draw[fill=29x5x2color4] (16,-9) rectangle (17,-10);
\node at (16.5,-9.5) {4};
\draw[fill=29x5x2color1] (17,-9) rectangle (18,-10);
\node at (17.5,-9.5) {1};
\draw[fill=red] (18,-9) rectangle (19,-10);
\draw[fill=29x5x2color1] (19,-9) rectangle (20,-10);
\node at (19.5,-9.5) {1};
\draw[fill=red] (20,-9) rectangle (21,-10);
\draw[fill=29x5x2color1] (21,-9) rectangle (22,-10);
\node at (21.5,-9.5) {1};
\draw[fill=29x5x2color4] (22,-9) rectangle (23,-10);
\node at (22.5,-9.5) {4};
\draw[fill=29x5x2color1] (23,-9) rectangle (24,-10);
\node at (23.5,-9.5) {1};
\draw[fill=red] (24,-9) rectangle (25,-10);
\draw[fill=29x5x2color31] (25,-9) rectangle (26,-10);
\node at (25.5,-9.5) {31};
\draw[fill=29x5x2color36] (26,-9) rectangle (27,-10);
\node at (26.5,-9.5) {36};
\draw[fill=29x5x2color37] (27,-9) rectangle (28,-10);
\node at (27.5,-9.5) {37};
\draw[fill=29x5x2color38] (28,-9) rectangle (29,-10);
\node at (28.5,-9.5) {38};
\draw[fill=29x5x2color1] (0,-10) rectangle (1,-11);
\node at (0.5,-10.5) {1};
\draw[fill=red] (1,-10) rectangle (2,-11);
\draw[fill=29x5x2color1] (2,-10) rectangle (3,-11);
\node at (2.5,-10.5) {1};
\draw[fill=red] (3,-10) rectangle (4,-11);
\draw[fill=29x5x2color5] (4,-10) rectangle (5,-11);
\node at (4.5,-10.5) {5};
\draw[fill=red] (5,-10) rectangle (6,-11);
\draw[fill=29x5x2color1] (6,-10) rectangle (7,-11);
\node at (6.5,-10.5) {1};
\draw[fill=red] (7,-10) rectangle (8,-11);
\draw[fill=29x5x2color1] (8,-10) rectangle (9,-11);
\node at (8.5,-10.5) {1};
\draw[fill=red] (9,-10) rectangle (10,-11);
\draw[fill=29x5x2color5] (10,-10) rectangle (11,-11);
\node at (10.5,-10.5) {5};
\draw[fill=red] (11,-10) rectangle (12,-11);
\draw[fill=29x5x2color1] (12,-10) rectangle (13,-11);
\node at (12.5,-10.5) {1};
\draw[fill=red] (13,-10) rectangle (14,-11);
\draw[fill=29x5x2color1] (14,-10) rectangle (15,-11);
\node at (14.5,-10.5) {1};
\draw[fill=red] (15,-10) rectangle (16,-11);
\draw[fill=29x5x2color5] (16,-10) rectangle (17,-11);
\node at (16.5,-10.5) {5};
\draw[fill=red] (17,-10) rectangle (18,-11);
\draw[fill=29x5x2color1] (18,-10) rectangle (19,-11);
\node at (18.5,-10.5) {1};
\draw[fill=red] (19,-10) rectangle (20,-11);
\draw[fill=29x5x2color1] (20,-10) rectangle (21,-11);
\node at (20.5,-10.5) {1};
\draw[fill=red] (21,-10) rectangle (22,-11);
\draw[fill=29x5x2color5] (22,-10) rectangle (23,-11);
\node at (22.5,-10.5) {5};
\draw[fill=red] (23,-10) rectangle (24,-11);
\draw[fill=29x5x2color1] (24,-10) rectangle (25,-11);
\node at (24.5,-10.5) {1};
\draw[fill=red] (25,-10) rectangle (26,-11);
\draw[fill=29x5x2color37] (26,-10) rectangle (27,-11);
\node at (26.5,-10.5) {37};
\draw[fill=29x5x2color38] (27,-10) rectangle (28,-11);
\node at (27.5,-10.5) {38};
\draw[fill=29x5x2color39] (28,-10) rectangle (29,-11);
\node at (28.5,-10.5) {39};

\end{scope}
\end{tikzpicture}
\end{center}

==> 2-5-6-tikz.txt <==
\definecolor{6x5x2color1}{RGB}{255, 128, 128}
\definecolor{6x5x2color2}{RGB}{255, 140, 140}
\definecolor{6x5x2color3}{RGB}{255, 153, 153}
\definecolor{6x5x2color4}{RGB}{255, 166, 166}
\definecolor{6x5x2color5}{RGB}{255, 178, 178}
\definecolor{6x5x2color6}{RGB}{255, 191, 191}
\definecolor{6x5x2color7}{RGB}{255, 204, 204}
\definecolor{6x5x2color8}{RGB}{255, 216, 216}
\definecolor{6x5x2color9}{RGB}{255, 229, 229}
\definecolor{6x5x2color10}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=6x5x2color5] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {5};
\draw[fill=6x5x2color6] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {6};
\draw[fill=6x5x2color7] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {7};
\draw[fill=6x5x2color8] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {8};
\draw[fill=6x5x2color9] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {9};
\draw[fill=6x5x2color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=6x5x2color4] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {4};
\draw[fill=6x5x2color5] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {5};
\draw[fill=6x5x2color6] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {6};
\draw[fill=6x5x2color7] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {7};
\draw[fill=red] (5,-1) rectangle (6,-2);
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=6x5x2color3] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {3};
\draw[fill=6x5x2color4] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {4};
\draw[fill=6x5x2color5] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {5};
\draw[fill=6x5x2color6] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {6};
\draw[fill=6x5x2color7] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {7};
\draw[fill=6x5x2color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=6x5x2color2] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {2};
\draw[fill=6x5x2color3] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {3};
\draw[fill=6x5x2color4] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {4};
\draw[fill=6x5x2color5] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {5};
\draw[fill=6x5x2color8] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {8};
\draw[fill=red] (0,-4) rectangle (1,-5);
\draw[fill=6x5x2color1] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {1};
\draw[fill=red] (2,-4) rectangle (3,-5);
\draw[fill=6x5x2color3] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {3};
\draw[fill=red] (4,-4) rectangle (5,-5);
\draw[fill=6x5x2color9] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {9};
\end{scope}

\begin{scope}[xshift=7cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=6x5x2color1] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {1};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=6x5x2color1] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {1};
\draw[fill=red] (3,-0) rectangle (4,-1);
\draw[fill=6x5x2color3] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {3};
\draw[fill=red] (5,-0) rectangle (6,-1);
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=6x5x2color1] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {1};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=6x5x2color1] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {1};
\draw[fill=6x5x2color2] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {2};
\draw[fill=6x5x2color1] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {1};
\draw[fill=6x5x2color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=6x5x2color2] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {2};
\draw[fill=6x5x2color1] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {1};
\draw[fill=red] (3,-2) rectangle (4,-3);
\draw[fill=6x5x2color1] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {1};
\draw[fill=red] (5,-2) rectangle (6,-3);
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=6x5x2color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=red] (2,-3) rectangle (3,-4);
\draw[fill=6x5x2color1] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {1};
\draw[fill=red] (4,-3) rectangle (5,-4);
\draw[fill=6x5x2color1] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {1};
\draw[fill=6x5x2color1] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {1};
\draw[fill=red] (1,-4) rectangle (2,-5);
\draw[fill=6x5x2color1] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {1};
\draw[fill=6x5x2color2] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {2};
\draw[fill=6x5x2color1] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {1};
\draw[fill=red] (5,-4) rectangle (6,-5);
\end{scope}

\end{tikzpicture}
\end{center}

==> 2-5-7-tikz.txt <==
\definecolor{7x5x2color1}{RGB}{255, 128, 128}
\definecolor{7x5x2color2}{RGB}{255, 137, 137}
\definecolor{7x5x2color3}{RGB}{255, 146, 146}
\definecolor{7x5x2color4}{RGB}{255, 155, 155}
\definecolor{7x5x2color5}{RGB}{255, 164, 164}
\definecolor{7x5x2color6}{RGB}{255, 173, 173}
\definecolor{7x5x2color7}{RGB}{255, 182, 182}
\definecolor{7x5x2color8}{RGB}{255, 191, 191}
\definecolor{7x5x2color9}{RGB}{255, 200, 200}
\definecolor{7x5x2color10}{RGB}{255, 209, 209}
\definecolor{7x5x2color11}{RGB}{255, 218, 218}
\definecolor{7x5x2color12}{RGB}{255, 227, 227}
\definecolor{7x5x2color13}{RGB}{255, 236, 236}
\definecolor{7x5x2color14}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=7x5x2color9] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {9};
\draw[fill=7x5x2color8] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {8};
\draw[fill=7x5x2color7] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {7};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=7x5x2color3] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {3};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=7x5x2color11] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {11};
\draw[fill=7x5x2color10] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {10};
\draw[fill=7x5x2color7] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {7};
\draw[fill=7x5x2color6] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {6};
\draw[fill=7x5x2color3] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {3};
\draw[fill=7x5x2color2] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {2};
\draw[fill=7x5x2color1] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {1};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=7x5x2color3] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {3};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=7x5x2color5] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {5};
\draw[fill=7x5x2color4] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {4};
\draw[fill=7x5x2color1] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {1};
\draw[fill=red] (6,-2) rectangle (7,-3);
\draw[fill=7x5x2color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=7x5x2color2] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {2};
\draw[fill=7x5x2color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=7x5x2color1] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {1};
\draw[fill=red] (5,-3) rectangle (6,-4);
\draw[fill=7x5x2color1] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {1};
\draw[fill=red] (0,-4) rectangle (1,-5);
\draw[fill=7x5x2color1] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {1};
\draw[fill=red] (2,-4) rectangle (3,-5);
\draw[fill=7x5x2color1] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {1};
\draw[fill=red] (4,-4) rectangle (5,-5);
\draw[fill=7x5x2color1] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {1};
\draw[fill=red] (6,-4) rectangle (7,-5);
\end{scope}

\begin{scope}[xshift=8cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x5x2color13] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {13};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=7x5x2color1] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {1};
\draw[fill=red] (3,-0) rectangle (4,-1);
\draw[fill=7x5x2color1] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {1};
\draw[fill=7x5x2color4] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {4};
\draw[fill=7x5x2color5] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {5};
\draw[fill=7x5x2color12] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {12};
\draw[fill=7x5x2color9] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {9};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=7x5x2color1] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {1};
\draw[fill=red] (4,-1) rectangle (5,-2);
\draw[fill=7x5x2color1] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {1};
\draw[fill=red] (6,-1) rectangle (7,-2);
\draw[fill=7x5x2color9] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {9};
\draw[fill=7x5x2color8] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {8};
\draw[fill=7x5x2color7] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {7};
\draw[fill=7x5x2color6] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {6};
\draw[fill=7x5x2color5] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {5};
\draw[fill=red] (5,-2) rectangle (6,-3);
\draw[fill=7x5x2color1] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {1};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=7x5x2color3] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {3};
\draw[fill=7x5x2color8] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {8};
\draw[fill=7x5x2color9] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {9};
\draw[fill=7x5x2color10] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {10};
\draw[fill=7x5x2color11] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {11};
\draw[fill=7x5x2color12] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {12};
\draw[fill=7x5x2color1] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {1};
\draw[fill=red] (1,-4) rectangle (2,-5);
\draw[fill=7x5x2color9] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {9};
\draw[fill=7x5x2color10] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {10};
\draw[fill=7x5x2color11] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {11};
\draw[fill=7x5x2color12] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {12};
\draw[fill=7x5x2color13] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {13};
\end{scope}

\end{tikzpicture}
\end{center}

==> 2-6-24-tikz.txt <==
\definecolor{24x6x2color1}{RGB}{255, 128, 128}
\definecolor{24x6x2color2}{RGB}{255, 130, 130}
\definecolor{24x6x2color3}{RGB}{255, 132, 132}
\definecolor{24x6x2color4}{RGB}{255, 135, 135}
\definecolor{24x6x2color5}{RGB}{255, 137, 137}
\definecolor{24x6x2color6}{RGB}{255, 139, 139}
\definecolor{24x6x2color7}{RGB}{255, 142, 142}
\definecolor{24x6x2color8}{RGB}{255, 144, 144}
\definecolor{24x6x2color9}{RGB}{255, 146, 146}
\definecolor{24x6x2color10}{RGB}{255, 149, 149}
\definecolor{24x6x2color11}{RGB}{255, 151, 151}
\definecolor{24x6x2color12}{RGB}{255, 153, 153}
\definecolor{24x6x2color13}{RGB}{255, 156, 156}
\definecolor{24x6x2color14}{RGB}{255, 158, 158}
\definecolor{24x6x2color15}{RGB}{255, 160, 160}
\definecolor{24x6x2color16}{RGB}{255, 163, 163}
\definecolor{24x6x2color17}{RGB}{255, 165, 165}
\definecolor{24x6x2color18}{RGB}{255, 167, 167}
\definecolor{24x6x2color19}{RGB}{255, 170, 170}
\definecolor{24x6x2color20}{RGB}{255, 172, 172}
\definecolor{24x6x2color21}{RGB}{255, 175, 175}
\definecolor{24x6x2color22}{RGB}{255, 177, 177}
\definecolor{24x6x2color23}{RGB}{255, 179, 179}
\definecolor{24x6x2color24}{RGB}{255, 182, 182}
\definecolor{24x6x2color25}{RGB}{255, 184, 184}
\definecolor{24x6x2color26}{RGB}{255, 186, 186}
\definecolor{24x6x2color27}{RGB}{255, 189, 189}
\definecolor{24x6x2color28}{RGB}{255, 191, 191}
\definecolor{24x6x2color29}{RGB}{255, 193, 193}
\definecolor{24x6x2color30}{RGB}{255, 196, 196}
\definecolor{24x6x2color31}{RGB}{255, 198, 198}
\definecolor{24x6x2color32}{RGB}{255, 200, 200}
\definecolor{24x6x2color33}{RGB}{255, 203, 203}
\definecolor{24x6x2color34}{RGB}{255, 205, 205}
\definecolor{24x6x2color35}{RGB}{255, 207, 207}
\definecolor{24x6x2color36}{RGB}{255, 210, 210}
\definecolor{24x6x2color37}{RGB}{255, 212, 212}
\definecolor{24x6x2color38}{RGB}{255, 215, 215}
\definecolor{24x6x2color39}{RGB}{255, 217, 217}
\definecolor{24x6x2color40}{RGB}{255, 219, 219}
\definecolor{24x6x2color41}{RGB}{255, 222, 222}
\definecolor{24x6x2color42}{RGB}{255, 224, 224}
\definecolor{24x6x2color43}{RGB}{255, 226, 226}
\definecolor{24x6x2color44}{RGB}{255, 229, 229}
\definecolor{24x6x2color45}{RGB}{255, 231, 231}
\definecolor{24x6x2color46}{RGB}{255, 233, 233}
\definecolor{24x6x2color47}{RGB}{255, 236, 236}
\definecolor{24x6x2color48}{RGB}{255, 238, 238}
\definecolor{24x6x2color49}{RGB}{255, 240, 240}
\definecolor{24x6x2color50}{RGB}{255, 243, 243}
\definecolor{24x6x2color51}{RGB}{255, 245, 245}
\definecolor{24x6x2color52}{RGB}{255, 247, 247}
\definecolor{24x6x2color53}{RGB}{255, 250, 250}
\definecolor{24x6x2color54}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}
\draw[very thick] (0,-0) rectangle (24,-6);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,23}
  \draw (\c,\b*-1-0) rectangle (\c+1,(\b*-1-1);
\draw[very thick] (0,-7) rectangle (24,-13);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,23}
  \draw (\c,\b*-1-7) rectangle (\c+1,(\b*-1-8);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=24x6x2color31] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {31};
\draw[fill=24x6x2color32] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {32};
\draw[fill=24x6x2color33] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {33};
\draw[fill=24x6x2color34] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {34};
\draw[fill=24x6x2color35] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {35};
\draw[fill=24x6x2color36] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {36};
\draw[fill=24x6x2color37] (7,-0) rectangle (8,-1);
\node at (7.5,-0.5) {37};
\draw[fill=24x6x2color38] (8,-0) rectangle (9,-1);
\node at (8.5,-0.5) {38};
\draw[fill=24x6x2color39] (9,-0) rectangle (10,-1);
\node at (9.5,-0.5) {39};
\draw[fill=24x6x2color40] (10,-0) rectangle (11,-1);
\node at (10.5,-0.5) {40};
\draw[fill=24x6x2color41] (11,-0) rectangle (12,-1);
\node at (11.5,-0.5) {41};
\draw[fill=24x6x2color42] (12,-0) rectangle (13,-1);
\node at (12.5,-0.5) {42};
\draw[fill=24x6x2color43] (13,-0) rectangle (14,-1);
\node at (13.5,-0.5) {43};
\draw[fill=24x6x2color44] (14,-0) rectangle (15,-1);
\node at (14.5,-0.5) {44};
\draw[fill=24x6x2color45] (15,-0) rectangle (16,-1);
\node at (15.5,-0.5) {45};
\draw[fill=24x6x2color46] (16,-0) rectangle (17,-1);
\node at (16.5,-0.5) {46};
\draw[fill=24x6x2color47] (17,-0) rectangle (18,-1);
\node at (17.5,-0.5) {47};
\draw[fill=24x6x2color48] (18,-0) rectangle (19,-1);
\node at (18.5,-0.5) {48};
\draw[fill=24x6x2color49] (19,-0) rectangle (20,-1);
\node at (19.5,-0.5) {49};
\draw[fill=24x6x2color50] (20,-0) rectangle (21,-1);
\node at (20.5,-0.5) {50};
\draw[fill=24x6x2color51] (21,-0) rectangle (22,-1);
\node at (21.5,-0.5) {51};
\draw[fill=24x6x2color52] (22,-0) rectangle (23,-1);
\node at (22.5,-0.5) {52};
\draw[fill=24x6x2color53] (23,-0) rectangle (24,-1);
\node at (23.5,-0.5) {53};
\draw[fill=24x6x2color31] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {31};
\draw[fill=24x6x2color30] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {30};
\draw[fill=24x6x2color29] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {29};
\draw[fill=24x6x2color28] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {28};
\draw[fill=24x6x2color27] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {27};
\draw[fill=24x6x2color26] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {26};
\draw[fill=24x6x2color25] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {25};
\draw[fill=24x6x2color24] (7,-1) rectangle (8,-2);
\node at (7.5,-1.5) {24};
\draw[fill=24x6x2color23] (8,-1) rectangle (9,-2);
\node at (8.5,-1.5) {23};
\draw[fill=24x6x2color22] (9,-1) rectangle (10,-2);
\node at (9.5,-1.5) {22};
\draw[fill=24x6x2color21] (10,-1) rectangle (11,-2);
\node at (10.5,-1.5) {21};
\draw[fill=24x6x2color20] (11,-1) rectangle (12,-2);
\node at (11.5,-1.5) {20};
\draw[fill=24x6x2color19] (12,-1) rectangle (13,-2);
\node at (12.5,-1.5) {19};
\draw[fill=24x6x2color18] (13,-1) rectangle (14,-2);
\node at (13.5,-1.5) {18};
\draw[fill=24x6x2color17] (14,-1) rectangle (15,-2);
\node at (14.5,-1.5) {17};
\draw[fill=24x6x2color16] (15,-1) rectangle (16,-2);
\node at (15.5,-1.5) {16};
\draw[fill=24x6x2color15] (16,-1) rectangle (17,-2);
\node at (16.5,-1.5) {15};
\draw[fill=24x6x2color14] (17,-1) rectangle (18,-2);
\node at (17.5,-1.5) {14};
\draw[fill=24x6x2color13] (18,-1) rectangle (19,-2);
\node at (18.5,-1.5) {13};
\draw[fill=24x6x2color12] (19,-1) rectangle (20,-2);
\node at (19.5,-1.5) {12};
\draw[fill=24x6x2color11] (20,-1) rectangle (21,-2);
\node at (20.5,-1.5) {11};
\draw[fill=24x6x2color10] (21,-1) rectangle (22,-2);
\node at (21.5,-1.5) {10};
\draw[fill=24x6x2color9] (22,-1) rectangle (23,-2);
\node at (22.5,-1.5) {9};
\draw[fill=red] (23,-1) rectangle (24,-2);
\draw[fill=24x6x2color32] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {32};
\draw[fill=24x6x2color29] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {29};
\draw[fill=24x6x2color28] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {28};
\draw[fill=24x6x2color27] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {27};
\draw[fill=24x6x2color26] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {26};
\draw[fill=24x6x2color25] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {25};
\draw[fill=24x6x2color24] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {24};
\draw[fill=24x6x2color23] (7,-2) rectangle (8,-3);
\node at (7.5,-2.5) {23};
\draw[fill=24x6x2color22] (8,-2) rectangle (9,-3);
\node at (8.5,-2.5) {22};
\draw[fill=24x6x2color21] (9,-2) rectangle (10,-3);
\node at (9.5,-2.5) {21};
\draw[fill=24x6x2color20] (10,-2) rectangle (11,-3);
\node at (10.5,-2.5) {20};
\draw[fill=24x6x2color19] (11,-2) rectangle (12,-3);
\node at (11.5,-2.5) {19};
\draw[fill=24x6x2color18] (12,-2) rectangle (13,-3);
\node at (12.5,-2.5) {18};
\draw[fill=24x6x2color17] (13,-2) rectangle (14,-3);
\node at (13.5,-2.5) {17};
\draw[fill=24x6x2color16] (14,-2) rectangle (15,-3);
\node at (14.5,-2.5) {16};
\draw[fill=24x6x2color15] (15,-2) rectangle (16,-3);
\node at (15.5,-2.5) {15};
\draw[fill=24x6x2color14] (16,-2) rectangle (17,-3);
\node at (16.5,-2.5) {14};
\draw[fill=24x6x2color13] (17,-2) rectangle (18,-3);
\node at (17.5,-2.5) {13};
\draw[fill=24x6x2color12] (18,-2) rectangle (19,-3);
\node at (18.5,-2.5) {12};
\draw[fill=24x6x2color11] (19,-2) rectangle (20,-3);
\node at (19.5,-2.5) {11};
\draw[fill=24x6x2color10] (20,-2) rectangle (21,-3);
\node at (20.5,-2.5) {10};
\draw[fill=24x6x2color9] (21,-2) rectangle (22,-3);
\node at (21.5,-2.5) {9};
\draw[fill=24x6x2color8] (22,-2) rectangle (23,-3);
\node at (22.5,-2.5) {8};
\draw[fill=24x6x2color7] (23,-2) rectangle (24,-3);
\node at (23.5,-2.5) {7};
\draw[fill=24x6x2color33] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {33};
\draw[fill=24x6x2color28] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {28};
\draw[fill=24x6x2color19] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {19};
\draw[fill=24x6x2color18] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {18};
\draw[fill=24x6x2color17] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {17};
\draw[fill=24x6x2color16] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {16};
\draw[fill=24x6x2color15] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {15};
\draw[fill=24x6x2color14] (7,-3) rectangle (8,-4);
\node at (7.5,-3.5) {14};
\draw[fill=24x6x2color13] (8,-3) rectangle (9,-4);
\node at (8.5,-3.5) {13};
\draw[fill=24x6x2color12] (9,-3) rectangle (10,-4);
\node at (9.5,-3.5) {12};
\draw[fill=24x6x2color11] (10,-3) rectangle (11,-4);
\node at (10.5,-3.5) {11};
\draw[fill=24x6x2color10] (11,-3) rectangle (12,-4);
\node at (11.5,-3.5) {10};
\draw[fill=24x6x2color9] (12,-3) rectangle (13,-4);
\node at (12.5,-3.5) {9};
\draw[fill=24x6x2color8] (13,-3) rectangle (14,-4);
\node at (13.5,-3.5) {8};
\draw[fill=24x6x2color7] (14,-3) rectangle (15,-4);
\node at (14.5,-3.5) {7};
\draw[fill=24x6x2color6] (15,-3) rectangle (16,-4);
\node at (15.5,-3.5) {6};
\draw[fill=24x6x2color5] (16,-3) rectangle (17,-4);
\node at (16.5,-3.5) {5};
\draw[fill=24x6x2color4] (17,-3) rectangle (18,-4);
\node at (17.5,-3.5) {4};
\draw[fill=24x6x2color3] (18,-3) rectangle (19,-4);
\node at (18.5,-3.5) {3};
\draw[fill=24x6x2color2] (19,-3) rectangle (20,-4);
\node at (19.5,-3.5) {2};
\draw[fill=24x6x2color1] (20,-3) rectangle (21,-4);
\node at (20.5,-3.5) {1};
\draw[fill=red] (21,-3) rectangle (22,-4);
\draw[fill=24x6x2color3] (22,-3) rectangle (23,-4);
\node at (22.5,-3.5) {3};
\draw[fill=red] (23,-3) rectangle (24,-4);
\draw[fill=24x6x2color34] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {34};
\draw[fill=24x6x2color27] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {27};
\draw[fill=red] (2,-4) rectangle (3,-5);
\draw[fill=24x6x2color1] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {1};
\draw[fill=red] (4,-4) rectangle (5,-5);
\draw[fill=24x6x2color1] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {1};
\draw[fill=red] (6,-4) rectangle (7,-5);
\draw[fill=24x6x2color1] (7,-4) rectangle (8,-5);
\node at (7.5,-4.5) {1};
\draw[fill=red] (8,-4) rectangle (9,-5);
\draw[fill=24x6x2color1] (9,-4) rectangle (10,-5);
\node at (9.5,-4.5) {1};
\draw[fill=red] (10,-4) rectangle (11,-5);
\draw[fill=24x6x2color1] (11,-4) rectangle (12,-5);
\node at (11.5,-4.5) {1};
\draw[fill=red] (12,-4) rectangle (13,-5);
\draw[fill=24x6x2color1] (13,-4) rectangle (14,-5);
\node at (13.5,-4.5) {1};
\draw[fill=red] (14,-4) rectangle (15,-5);
\draw[fill=24x6x2color1] (15,-4) rectangle (16,-5);
\node at (15.5,-4.5) {1};
\draw[fill=red] (16,-4) rectangle (17,-5);
\draw[fill=24x6x2color1] (17,-4) rectangle (18,-5);
\node at (17.5,-4.5) {1};
\draw[fill=red] (18,-4) rectangle (19,-5);
\draw[fill=24x6x2color1] (19,-4) rectangle (20,-5);
\node at (19.5,-4.5) {1};
\draw[fill=red] (20,-4) rectangle (21,-5);
\draw[fill=24x6x2color1] (21,-4) rectangle (22,-5);
\node at (21.5,-4.5) {1};
\draw[fill=24x6x2color2] (22,-4) rectangle (23,-5);
\node at (22.5,-4.5) {2};
\draw[fill=24x6x2color1] (23,-4) rectangle (24,-5);
\node at (23.5,-4.5) {1};
\draw[fill=24x6x2color35] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {35};
\draw[fill=red] (1,-5) rectangle (2,-6);
\draw[fill=24x6x2color1] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {1};
\draw[fill=red] (3,-5) rectangle (4,-6);
\draw[fill=24x6x2color1] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {1};
\draw[fill=red] (5,-5) rectangle (6,-6);
\draw[fill=24x6x2color1] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {1};
\draw[fill=red] (7,-5) rectangle (8,-6);
\draw[fill=24x6x2color1] (8,-5) rectangle (9,-6);
\node at (8.5,-5.5) {1};
\draw[fill=red] (9,-5) rectangle (10,-6);
\draw[fill=24x6x2color1] (10,-5) rectangle (11,-6);
\node at (10.5,-5.5) {1};
\draw[fill=red] (11,-5) rectangle (12,-6);
\draw[fill=24x6x2color1] (12,-5) rectangle (13,-6);
\node at (12.5,-5.5) {1};
\draw[fill=red] (13,-5) rectangle (14,-6);
\draw[fill=24x6x2color1] (14,-5) rectangle (15,-6);
\node at (14.5,-5.5) {1};
\draw[fill=red] (15,-5) rectangle (16,-6);
\draw[fill=24x6x2color1] (16,-5) rectangle (17,-6);
\node at (16.5,-5.5) {1};
\draw[fill=red] (17,-5) rectangle (18,-6);
\draw[fill=24x6x2color1] (18,-5) rectangle (19,-6);
\node at (18.5,-5.5) {1};
\draw[fill=red] (19,-5) rectangle (20,-6);
\draw[fill=24x6x2color1] (20,-5) rectangle (21,-6);
\node at (20.5,-5.5) {1};
\draw[fill=red] (21,-5) rectangle (22,-6);
\draw[fill=24x6x2color1] (22,-5) rectangle (23,-6);
\node at (22.5,-5.5) {1};
\draw[fill=red] (23,-5) rectangle (24,-6);
\draw[fill=24x6x2color1] (0,-7) rectangle (1,-8);
\node at (0.5,-7.5) {1};
\draw[fill=red] (1,-7) rectangle (2,-8);
\draw[fill=24x6x2color3] (2,-7) rectangle (3,-8);
\node at (2.5,-7.5) {3};
\draw[fill=red] (3,-7) rectangle (4,-8);
\draw[fill=24x6x2color1] (4,-7) rectangle (5,-8);
\node at (4.5,-7.5) {1};
\draw[fill=red] (5,-7) rectangle (6,-8);
\draw[fill=24x6x2color1] (6,-7) rectangle (7,-8);
\node at (6.5,-7.5) {1};
\draw[fill=red] (7,-7) rectangle (8,-8);
\draw[fill=24x6x2color3] (8,-7) rectangle (9,-8);
\node at (8.5,-7.5) {3};
\draw[fill=red] (9,-7) rectangle (10,-8);
\draw[fill=24x6x2color1] (10,-7) rectangle (11,-8);
\node at (10.5,-7.5) {1};
\draw[fill=red] (11,-7) rectangle (12,-8);
\draw[fill=24x6x2color1] (12,-7) rectangle (13,-8);
\node at (12.5,-7.5) {1};
\draw[fill=red] (13,-7) rectangle (14,-8);
\draw[fill=24x6x2color3] (14,-7) rectangle (15,-8);
\node at (14.5,-7.5) {3};
\draw[fill=red] (15,-7) rectangle (16,-8);
\draw[fill=24x6x2color1] (16,-7) rectangle (17,-8);
\node at (16.5,-7.5) {1};
\draw[fill=red] (17,-7) rectangle (18,-8);
\draw[fill=24x6x2color1] (18,-7) rectangle (19,-8);
\node at (18.5,-7.5) {1};
\draw[fill=red] (19,-7) rectangle (20,-8);
\draw[fill=24x6x2color3] (20,-7) rectangle (21,-8);
\node at (20.5,-7.5) {3};
\draw[fill=red] (21,-7) rectangle (22,-8);
\draw[fill=24x6x2color1] (22,-7) rectangle (23,-8);
\node at (22.5,-7.5) {1};
\draw[fill=red] (23,-7) rectangle (24,-8);
\draw[fill=red] (0,-8) rectangle (1,-9);
\draw[fill=24x6x2color1] (1,-8) rectangle (2,-9);
\node at (1.5,-8.5) {1};
\draw[fill=24x6x2color2] (2,-8) rectangle (3,-9);
\node at (2.5,-8.5) {2};
\draw[fill=24x6x2color1] (3,-8) rectangle (4,-9);
\node at (3.5,-8.5) {1};
\draw[fill=red] (4,-8) rectangle (5,-9);
\draw[fill=24x6x2color1] (5,-8) rectangle (6,-9);
\node at (5.5,-8.5) {1};
\draw[fill=red] (6,-8) rectangle (7,-9);
\draw[fill=24x6x2color1] (7,-8) rectangle (8,-9);
\node at (7.5,-8.5) {1};
\draw[fill=24x6x2color2] (8,-8) rectangle (9,-9);
\node at (8.5,-8.5) {2};
\draw[fill=24x6x2color1] (9,-8) rectangle (10,-9);
\node at (9.5,-8.5) {1};
\draw[fill=red] (10,-8) rectangle (11,-9);
\draw[fill=24x6x2color1] (11,-8) rectangle (12,-9);
\node at (11.5,-8.5) {1};
\draw[fill=red] (12,-8) rectangle (13,-9);
\draw[fill=24x6x2color1] (13,-8) rectangle (14,-9);
\node at (13.5,-8.5) {1};
\draw[fill=24x6x2color2] (14,-8) rectangle (15,-9);
\node at (14.5,-8.5) {2};
\draw[fill=24x6x2color1] (15,-8) rectangle (16,-9);
\node at (15.5,-8.5) {1};
\draw[fill=red] (16,-8) rectangle (17,-9);
\draw[fill=24x6x2color1] (17,-8) rectangle (18,-9);
\node at (17.5,-8.5) {1};
\draw[fill=red] (18,-8) rectangle (19,-9);
\draw[fill=24x6x2color1] (19,-8) rectangle (20,-9);
\node at (19.5,-8.5) {1};
\draw[fill=24x6x2color2] (20,-8) rectangle (21,-9);
\node at (20.5,-8.5) {2};
\draw[fill=24x6x2color1] (21,-8) rectangle (22,-9);
\node at (21.5,-8.5) {1};
\draw[fill=red] (22,-8) rectangle (23,-9);
\draw[fill=24x6x2color1] (23,-8) rectangle (24,-9);
\node at (23.5,-8.5) {1};
\draw[fill=24x6x2color1] (0,-9) rectangle (1,-10);
\node at (0.5,-9.5) {1};
\draw[fill=red] (1,-9) rectangle (2,-10);
\draw[fill=24x6x2color1] (2,-9) rectangle (3,-10);
\node at (2.5,-9.5) {1};
\draw[fill=red] (3,-9) rectangle (4,-10);
\draw[fill=24x6x2color1] (4,-9) rectangle (5,-10);
\node at (4.5,-9.5) {1};
\draw[fill=24x6x2color2] (5,-9) rectangle (6,-10);
\node at (5.5,-9.5) {2};
\draw[fill=24x6x2color1] (6,-9) rectangle (7,-10);
\node at (6.5,-9.5) {1};
\draw[fill=red] (7,-9) rectangle (8,-10);
\draw[fill=24x6x2color1] (8,-9) rectangle (9,-10);
\node at (8.5,-9.5) {1};
\draw[fill=red] (9,-9) rectangle (10,-10);
\draw[fill=24x6x2color1] (10,-9) rectangle (11,-10);
\node at (10.5,-9.5) {1};
\draw[fill=24x6x2color2] (11,-9) rectangle (12,-10);
\node at (11.5,-9.5) {2};
\draw[fill=24x6x2color1] (12,-9) rectangle (13,-10);
\node at (12.5,-9.5) {1};
\draw[fill=red] (13,-9) rectangle (14,-10);
\draw[fill=24x6x2color1] (14,-9) rectangle (15,-10);
\node at (14.5,-9.5) {1};
\draw[fill=red] (15,-9) rectangle (16,-10);
\draw[fill=24x6x2color1] (16,-9) rectangle (17,-10);
\node at (16.5,-9.5) {1};
\draw[fill=24x6x2color2] (17,-9) rectangle (18,-10);
\node at (17.5,-9.5) {2};
\draw[fill=24x6x2color1] (18,-9) rectangle (19,-10);
\node at (18.5,-9.5) {1};
\draw[fill=red] (19,-9) rectangle (20,-10);
\draw[fill=24x6x2color1] (20,-9) rectangle (21,-10);
\node at (20.5,-9.5) {1};
\draw[fill=red] (21,-9) rectangle (22,-10);
\draw[fill=24x6x2color5] (22,-9) rectangle (23,-10);
\node at (22.5,-9.5) {5};
\draw[fill=24x6x2color6] (23,-9) rectangle (24,-10);
\node at (23.5,-9.5) {6};
\draw[fill=red] (0,-10) rectangle (1,-11);
\draw[fill=24x6x2color1] (1,-10) rectangle (2,-11);
\node at (1.5,-10.5) {1};
\draw[fill=red] (2,-10) rectangle (3,-11);
\draw[fill=24x6x2color1] (3,-10) rectangle (4,-11);
\node at (3.5,-10.5) {1};
\draw[fill=red] (4,-10) rectangle (5,-11);
\draw[fill=24x6x2color3] (5,-10) rectangle (6,-11);
\node at (5.5,-10.5) {3};
\draw[fill=red] (6,-10) rectangle (7,-11);
\draw[fill=24x6x2color1] (7,-10) rectangle (8,-11);
\node at (7.5,-10.5) {1};
\draw[fill=red] (8,-10) rectangle (9,-11);
\draw[fill=24x6x2color1] (9,-10) rectangle (10,-11);
\node at (9.5,-10.5) {1};
\draw[fill=red] (10,-10) rectangle (11,-11);
\draw[fill=24x6x2color3] (11,-10) rectangle (12,-11);
\node at (11.5,-10.5) {3};
\draw[fill=red] (12,-10) rectangle (13,-11);
\draw[fill=24x6x2color1] (13,-10) rectangle (14,-11);
\node at (13.5,-10.5) {1};
\draw[fill=red] (14,-10) rectangle (15,-11);
\draw[fill=24x6x2color1] (15,-10) rectangle (16,-11);
\node at (15.5,-10.5) {1};
\draw[fill=red] (16,-10) rectangle (17,-11);
\draw[fill=24x6x2color3] (17,-10) rectangle (18,-11);
\node at (17.5,-10.5) {3};
\draw[fill=red] (18,-10) rectangle (19,-11);
\draw[fill=24x6x2color1] (19,-10) rectangle (20,-11);
\node at (19.5,-10.5) {1};
\draw[fill=red] (20,-10) rectangle (21,-11);
\draw[fill=24x6x2color1] (21,-10) rectangle (22,-11);
\node at (21.5,-10.5) {1};
\draw[fill=24x6x2color4] (22,-10) rectangle (23,-11);
\node at (22.5,-10.5) {4};
\draw[fill=24x6x2color5] (23,-10) rectangle (24,-11);
\node at (23.5,-10.5) {5};
\draw[fill=24x6x2color27] (0,-11) rectangle (1,-12);
\node at (0.5,-11.5) {27};
\draw[fill=24x6x2color26] (1,-11) rectangle (2,-12);
\node at (1.5,-11.5) {26};
\draw[fill=24x6x2color23] (2,-11) rectangle (3,-12);
\node at (2.5,-11.5) {23};
\draw[fill=24x6x2color22] (3,-11) rectangle (4,-12);
\node at (3.5,-11.5) {22};
\draw[fill=24x6x2color21] (4,-11) rectangle (5,-12);
\node at (4.5,-11.5) {21};
\draw[fill=24x6x2color20] (5,-11) rectangle (6,-12);
\node at (5.5,-11.5) {20};
\draw[fill=24x6x2color19] (6,-11) rectangle (7,-12);
\node at (6.5,-11.5) {19};
\draw[fill=24x6x2color18] (7,-11) rectangle (8,-12);
\node at (7.5,-11.5) {18};
\draw[fill=24x6x2color17] (8,-11) rectangle (9,-12);
\node at (8.5,-11.5) {17};
\draw[fill=24x6x2color16] (9,-11) rectangle (10,-12);
\node at (9.5,-11.5) {16};
\draw[fill=24x6x2color15] (10,-11) rectangle (11,-12);
\node at (10.5,-11.5) {15};
\draw[fill=24x6x2color14] (11,-11) rectangle (12,-12);
\node at (11.5,-11.5) {14};
\draw[fill=24x6x2color13] (12,-11) rectangle (13,-12);
\node at (12.5,-11.5) {13};
\draw[fill=24x6x2color12] (13,-11) rectangle (14,-12);
\node at (13.5,-11.5) {12};
\draw[fill=24x6x2color11] (14,-11) rectangle (15,-12);
\node at (14.5,-11.5) {11};
\draw[fill=24x6x2color10] (15,-11) rectangle (16,-12);
\node at (15.5,-11.5) {10};
\draw[fill=24x6x2color9] (16,-11) rectangle (17,-12);
\node at (16.5,-11.5) {9};
\draw[fill=24x6x2color8] (17,-11) rectangle (18,-12);
\node at (17.5,-11.5) {8};
\draw[fill=24x6x2color7] (18,-11) rectangle (19,-12);
\node at (18.5,-11.5) {7};
\draw[fill=24x6x2color6] (19,-11) rectangle (20,-12);
\node at (19.5,-11.5) {6};
\draw[fill=24x6x2color5] (20,-11) rectangle (21,-12);
\node at (20.5,-11.5) {5};
\draw[fill=24x6x2color4] (21,-11) rectangle (22,-12);
\node at (21.5,-11.5) {4};
\draw[fill=24x6x2color3] (22,-11) rectangle (23,-12);
\node at (22.5,-11.5) {3};
\draw[fill=red] (23,-11) rectangle (24,-12);
\draw[fill=red] (0,-12) rectangle (1,-13);
\draw[fill=24x6x2color25] (1,-12) rectangle (2,-13);
\node at (1.5,-12.5) {25};
\draw[fill=24x6x2color24] (2,-12) rectangle (3,-13);
\node at (2.5,-12.5) {24};
\draw[fill=24x6x2color23] (3,-12) rectangle (4,-13);
\node at (3.5,-12.5) {23};
\draw[fill=24x6x2color22] (4,-12) rectangle (5,-13);
\node at (4.5,-12.5) {22};
\draw[fill=24x6x2color21] (5,-12) rectangle (6,-13);
\node at (5.5,-12.5) {21};
\draw[fill=24x6x2color20] (6,-12) rectangle (7,-13);
\node at (6.5,-12.5) {20};
\draw[fill=24x6x2color19] (7,-12) rectangle (8,-13);
\node at (7.5,-12.5) {19};
\draw[fill=24x6x2color18] (8,-12) rectangle (9,-13);
\node at (8.5,-12.5) {18};
\draw[fill=24x6x2color17] (9,-12) rectangle (10,-13);
\node at (9.5,-12.5) {17};
\draw[fill=24x6x2color16] (10,-12) rectangle (11,-13);
\node at (10.5,-12.5) {16};
\draw[fill=24x6x2color15] (11,-12) rectangle (12,-13);
\node at (11.5,-12.5) {15};
\draw[fill=24x6x2color14] (12,-12) rectangle (13,-13);
\node at (12.5,-12.5) {14};
\draw[fill=24x6x2color13] (13,-12) rectangle (14,-13);
\node at (13.5,-12.5) {13};
\draw[fill=24x6x2color12] (14,-12) rectangle (15,-13);
\node at (14.5,-12.5) {12};
\draw[fill=24x6x2color11] (15,-12) rectangle (16,-13);
\node at (15.5,-12.5) {11};
\draw[fill=24x6x2color10] (16,-12) rectangle (17,-13);
\node at (16.5,-12.5) {10};
\draw[fill=24x6x2color9] (17,-12) rectangle (18,-13);
\node at (17.5,-12.5) {9};
\draw[fill=24x6x2color8] (18,-12) rectangle (19,-13);
\node at (18.5,-12.5) {8};
\draw[fill=24x6x2color7] (19,-12) rectangle (20,-13);
\node at (19.5,-12.5) {7};
\draw[fill=24x6x2color6] (20,-12) rectangle (21,-13);
\node at (20.5,-12.5) {6};
\draw[fill=24x6x2color5] (21,-12) rectangle (22,-13);
\node at (21.5,-12.5) {5};
\draw[fill=red] (22,-12) rectangle (23,-13);
\draw[fill=24x6x2color1] (23,-12) rectangle (24,-13);
\node at (23.5,-12.5) {1};

\end{scope}
\end{tikzpicture}
\end{center}

==> 2-6-7-tikz.txt <==
\definecolor{7x6x2color1}{RGB}{255, 128, 128}
\definecolor{7x6x2color2}{RGB}{255, 133, 133}
\definecolor{7x6x2color3}{RGB}{255, 138, 138}
\definecolor{7x6x2color4}{RGB}{255, 143, 143}
\definecolor{7x6x2color5}{RGB}{255, 149, 149}
\definecolor{7x6x2color6}{RGB}{255, 154, 154}
\definecolor{7x6x2color7}{RGB}{255, 159, 159}
\definecolor{7x6x2color8}{RGB}{255, 165, 165}
\definecolor{7x6x2color9}{RGB}{255, 170, 170}
\definecolor{7x6x2color10}{RGB}{255, 175, 175}
\definecolor{7x6x2color11}{RGB}{255, 180, 180}
\definecolor{7x6x2color12}{RGB}{255, 186, 186}
\definecolor{7x6x2color13}{RGB}{255, 191, 191}
\definecolor{7x6x2color14}{RGB}{255, 196, 196}
\definecolor{7x6x2color15}{RGB}{255, 202, 202}
\definecolor{7x6x2color16}{RGB}{255, 207, 207}
\definecolor{7x6x2color17}{RGB}{255, 212, 212}
\definecolor{7x6x2color18}{RGB}{255, 217, 217}
\definecolor{7x6x2color19}{RGB}{255, 223, 223}
\definecolor{7x6x2color20}{RGB}{255, 228, 228}
\definecolor{7x6x2color21}{RGB}{255, 233, 233}
\definecolor{7x6x2color22}{RGB}{255, 239, 239}
\definecolor{7x6x2color23}{RGB}{255, 244, 244}
\definecolor{7x6x2color24}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-6);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=7x6x2color19] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {19};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=7x6x2color1] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {1};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=7x6x2color5] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {5};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=7x6x2color19] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {19};
\draw[fill=7x6x2color18] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {18};
\draw[fill=7x6x2color15] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {15};
\draw[fill=7x6x2color6] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {6};
\draw[fill=7x6x2color5] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {5};
\draw[fill=7x6x2color4] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {4};
\draw[fill=7x6x2color1] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {1};
\draw[fill=7x6x2color20] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {20};
\draw[fill=7x6x2color15] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {15};
\draw[fill=7x6x2color14] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {14};
\draw[fill=7x6x2color7] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {7};
\draw[fill=7x6x2color6] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {6};
\draw[fill=7x6x2color3] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {3};
\draw[fill=red] (6,-2) rectangle (7,-3);
\draw[fill=7x6x2color21] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {21};
\draw[fill=7x6x2color14] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {14};
\draw[fill=7x6x2color13] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {13};
\draw[fill=7x6x2color8] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {8};
\draw[fill=7x6x2color7] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {7};
\draw[fill=red] (5,-3) rectangle (6,-4);
\draw[fill=7x6x2color1] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {1};
\draw[fill=7x6x2color22] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {22};
\draw[fill=7x6x2color13] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {13};
\draw[fill=7x6x2color12] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {12};
\draw[fill=7x6x2color9] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {9};
\draw[fill=7x6x2color8] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {8};
\draw[fill=7x6x2color3] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {3};
\draw[fill=7x6x2color4] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {4};
\draw[fill=7x6x2color23] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {23};
\draw[fill=red] (1,-5) rectangle (2,-6);
\draw[fill=7x6x2color11] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {11};
\draw[fill=7x6x2color10] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {10};
\draw[fill=7x6x2color9] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {9};
\draw[fill=red] (5,-5) rectangle (6,-6);
\draw[fill=7x6x2color5] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {5};
\end{scope}

\begin{scope}[xshift=8cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-6);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x6x2color21] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {21};
\draw[fill=7x6x2color20] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {20};
\draw[fill=7x6x2color17] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {17};
\draw[fill=red] (3,-0) rectangle (4,-1);
\draw[fill=7x6x2color1] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {1};
\draw[fill=7x6x2color6] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {6};
\draw[fill=7x6x2color7] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {7};
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=7x6x2color17] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {17};
\draw[fill=7x6x2color16] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {16};
\draw[fill=7x6x2color1] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {1};
\draw[fill=red] (4,-1) rectangle (5,-2);
\draw[fill=7x6x2color3] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {3};
\draw[fill=red] (6,-1) rectangle (7,-2);
\draw[fill=7x6x2color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=red] (1,-2) rectangle (2,-3);
\draw[fill=7x6x2color3] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {3};
\draw[fill=red] (3,-2) rectangle (4,-3);
\draw[fill=7x6x2color1] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {1};
\draw[fill=7x6x2color2] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {2};
\draw[fill=7x6x2color1] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {1};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=7x6x2color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=7x6x2color2] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {2};
\draw[fill=7x6x2color1] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {1};
\draw[fill=red] (4,-3) rectangle (5,-4);
\draw[fill=7x6x2color1] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {1};
\draw[fill=red] (6,-3) rectangle (7,-4);
\draw[fill=7x6x2color1] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {1};
\draw[fill=red] (1,-4) rectangle (2,-5);
\draw[fill=7x6x2color1] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {1};
\draw[fill=red] (3,-4) rectangle (4,-5);
\draw[fill=7x6x2color1] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {1};
\draw[fill=7x6x2color2] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {2};
\draw[fill=7x6x2color3] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {3};
\draw[fill=red] (0,-5) rectangle (1,-6);
\draw[fill=7x6x2color1] (1,-5) rectangle (2,-6);
\node at (1.5,-5.5) {1};
\draw[fill=red] (2,-5) rectangle (3,-6);
\draw[fill=7x6x2color1] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {1};
\draw[fill=red] (4,-5) rectangle (5,-6);
\draw[fill=7x6x2color1] (5,-5) rectangle (6,-6);
\node at (5.5,-5.5) {1};
\draw[fill=red] (6,-5) rectangle (7,-6);
\end{scope}

\end{tikzpicture}
\end{center} 

==> 2-8-26-tikz.txt <==
\definecolor{26x8x2color1}{RGB}{255, 128, 128}
\definecolor{26x8x2color2}{RGB}{255, 130, 130}
\definecolor{26x8x2color3}{RGB}{255, 132, 132}
\definecolor{26x8x2color4}{RGB}{255, 134, 134}
\definecolor{26x8x2color5}{RGB}{255, 136, 136}
\definecolor{26x8x2color6}{RGB}{255, 138, 138}
\definecolor{26x8x2color7}{RGB}{255, 141, 141}
\definecolor{26x8x2color8}{RGB}{255, 143, 143}
\definecolor{26x8x2color9}{RGB}{255, 145, 145}
\definecolor{26x8x2color10}{RGB}{255, 147, 147}
\definecolor{26x8x2color11}{RGB}{255, 149, 149}
\definecolor{26x8x2color12}{RGB}{255, 152, 152}
\definecolor{26x8x2color13}{RGB}{255, 154, 154}
\definecolor{26x8x2color14}{RGB}{255, 156, 156}
\definecolor{26x8x2color15}{RGB}{255, 158, 158}
\definecolor{26x8x2color16}{RGB}{255, 160, 160}
\definecolor{26x8x2color17}{RGB}{255, 163, 163}
\definecolor{26x8x2color18}{RGB}{255, 165, 165}
\definecolor{26x8x2color19}{RGB}{255, 167, 167}
\definecolor{26x8x2color20}{RGB}{255, 169, 169}
\definecolor{26x8x2color21}{RGB}{255, 171, 171}
\definecolor{26x8x2color22}{RGB}{255, 173, 173}
\definecolor{26x8x2color23}{RGB}{255, 176, 176}
\definecolor{26x8x2color24}{RGB}{255, 178, 178}
\definecolor{26x8x2color25}{RGB}{255, 180, 180}
\definecolor{26x8x2color26}{RGB}{255, 182, 182}
\definecolor{26x8x2color27}{RGB}{255, 184, 184}
\definecolor{26x8x2color28}{RGB}{255, 187, 187}
\definecolor{26x8x2color29}{RGB}{255, 189, 189}
\definecolor{26x8x2color30}{RGB}{255, 191, 191}
\definecolor{26x8x2color31}{RGB}{255, 193, 193}
\definecolor{26x8x2color32}{RGB}{255, 195, 195}
\definecolor{26x8x2color33}{RGB}{255, 198, 198}
\definecolor{26x8x2color34}{RGB}{255, 200, 200}
\definecolor{26x8x2color35}{RGB}{255, 202, 202}
\definecolor{26x8x2color36}{RGB}{255, 204, 204}
\definecolor{26x8x2color37}{RGB}{255, 206, 206}
\definecolor{26x8x2color38}{RGB}{255, 209, 209}
\definecolor{26x8x2color39}{RGB}{255, 211, 211}
\definecolor{26x8x2color40}{RGB}{255, 213, 213}
\definecolor{26x8x2color41}{RGB}{255, 215, 215}
\definecolor{26x8x2color42}{RGB}{255, 217, 217}
\definecolor{26x8x2color43}{RGB}{255, 219, 219}
\definecolor{26x8x2color44}{RGB}{255, 222, 222}
\definecolor{26x8x2color45}{RGB}{255, 224, 224}
\definecolor{26x8x2color46}{RGB}{255, 226, 226}
\definecolor{26x8x2color47}{RGB}{255, 228, 228}
\definecolor{26x8x2color48}{RGB}{255, 230, 230}
\definecolor{26x8x2color49}{RGB}{255, 233, 233}
\definecolor{26x8x2color50}{RGB}{255, 235, 235}
\definecolor{26x8x2color51}{RGB}{255, 237, 237}
\definecolor{26x8x2color52}{RGB}{255, 239, 239}
\definecolor{26x8x2color53}{RGB}{255, 241, 241}
\definecolor{26x8x2color54}{RGB}{255, 244, 244}
\definecolor{26x8x2color55}{RGB}{255, 246, 246}
\definecolor{26x8x2color56}{RGB}{255, 248, 248}
\definecolor{26x8x2color57}{RGB}{255, 250, 250}
\definecolor{26x8x2color58}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}
\draw[very thick] (0,-0) rectangle (26,-8);
\foreach \b in {0,...,7}
 \foreach \c in {0,...,25}
  \draw (\c,\b*-1-0) rectangle (\c+1,(\b*-1-1);
\draw[very thick] (0,-9) rectangle (26,-17);
\foreach \b in {0,...,7}
 \foreach \c in {0,...,25}
  \draw (\c,\b*-1-9) rectangle (\c+1,(\b*-1-10);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=26x8x2color33] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {33};
\draw[fill=26x8x2color34] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {34};
\draw[fill=26x8x2color35] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {35};
\draw[fill=26x8x2color36] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {36};
\draw[fill=26x8x2color37] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {37};
\draw[fill=26x8x2color38] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {38};
\draw[fill=26x8x2color39] (7,-0) rectangle (8,-1);
\node at (7.5,-0.5) {39};
\draw[fill=26x8x2color40] (8,-0) rectangle (9,-1);
\node at (8.5,-0.5) {40};
\draw[fill=26x8x2color41] (9,-0) rectangle (10,-1);
\node at (9.5,-0.5) {41};
\draw[fill=26x8x2color42] (10,-0) rectangle (11,-1);
\node at (10.5,-0.5) {42};
\draw[fill=26x8x2color43] (11,-0) rectangle (12,-1);
\node at (11.5,-0.5) {43};
\draw[fill=26x8x2color44] (12,-0) rectangle (13,-1);
\node at (12.5,-0.5) {44};
\draw[fill=26x8x2color45] (13,-0) rectangle (14,-1);
\node at (13.5,-0.5) {45};
\draw[fill=26x8x2color46] (14,-0) rectangle (15,-1);
\node at (14.5,-0.5) {46};
\draw[fill=26x8x2color47] (15,-0) rectangle (16,-1);
\node at (15.5,-0.5) {47};
\draw[fill=26x8x2color48] (16,-0) rectangle (17,-1);
\node at (16.5,-0.5) {48};
\draw[fill=26x8x2color49] (17,-0) rectangle (18,-1);
\node at (17.5,-0.5) {49};
\draw[fill=26x8x2color50] (18,-0) rectangle (19,-1);
\node at (18.5,-0.5) {50};
\draw[fill=26x8x2color51] (19,-0) rectangle (20,-1);
\node at (19.5,-0.5) {51};
\draw[fill=26x8x2color52] (20,-0) rectangle (21,-1);
\node at (20.5,-0.5) {52};
\draw[fill=26x8x2color53] (21,-0) rectangle (22,-1);
\node at (21.5,-0.5) {53};
\draw[fill=26x8x2color54] (22,-0) rectangle (23,-1);
\node at (22.5,-0.5) {54};
\draw[fill=26x8x2color55] (23,-0) rectangle (24,-1);
\node at (23.5,-0.5) {55};
\draw[fill=26x8x2color56] (24,-0) rectangle (25,-1);
\node at (24.5,-0.5) {56};
\draw[fill=26x8x2color57] (25,-0) rectangle (26,-1);
\node at (25.5,-0.5) {57};
\draw[fill=26x8x2color33] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {33};
\draw[fill=26x8x2color32] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {32};
\draw[fill=26x8x2color31] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {31};
\draw[fill=26x8x2color30] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {30};
\draw[fill=26x8x2color29] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {29};
\draw[fill=26x8x2color28] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {28};
\draw[fill=26x8x2color27] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {27};
\draw[fill=26x8x2color26] (7,-1) rectangle (8,-2);
\node at (7.5,-1.5) {26};
\draw[fill=26x8x2color25] (8,-1) rectangle (9,-2);
\node at (8.5,-1.5) {25};
\draw[fill=26x8x2color24] (9,-1) rectangle (10,-2);
\node at (9.5,-1.5) {24};
\draw[fill=26x8x2color23] (10,-1) rectangle (11,-2);
\node at (10.5,-1.5) {23};
\draw[fill=26x8x2color22] (11,-1) rectangle (12,-2);
\node at (11.5,-1.5) {22};
\draw[fill=26x8x2color21] (12,-1) rectangle (13,-2);
\node at (12.5,-1.5) {21};
\draw[fill=26x8x2color20] (13,-1) rectangle (14,-2);
\node at (13.5,-1.5) {20};
\draw[fill=26x8x2color19] (14,-1) rectangle (15,-2);
\node at (14.5,-1.5) {19};
\draw[fill=26x8x2color18] (15,-1) rectangle (16,-2);
\node at (15.5,-1.5) {18};
\draw[fill=26x8x2color17] (16,-1) rectangle (17,-2);
\node at (16.5,-1.5) {17};
\draw[fill=26x8x2color16] (17,-1) rectangle (18,-2);
\node at (17.5,-1.5) {16};
\draw[fill=26x8x2color15] (18,-1) rectangle (19,-2);
\node at (18.5,-1.5) {15};
\draw[fill=26x8x2color14] (19,-1) rectangle (20,-2);
\node at (19.5,-1.5) {14};
\draw[fill=26x8x2color13] (20,-1) rectangle (21,-2);
\node at (20.5,-1.5) {13};
\draw[fill=26x8x2color12] (21,-1) rectangle (22,-2);
\node at (21.5,-1.5) {12};
\draw[fill=26x8x2color11] (22,-1) rectangle (23,-2);
\node at (22.5,-1.5) {11};
\draw[fill=26x8x2color10] (23,-1) rectangle (24,-2);
\node at (23.5,-1.5) {10};
\draw[fill=26x8x2color9] (24,-1) rectangle (25,-2);
\node at (24.5,-1.5) {9};
\draw[fill=red] (25,-1) rectangle (26,-2);
\draw[fill=26x8x2color34] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {34};
\draw[fill=26x8x2color31] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {31};
\draw[fill=26x8x2color30] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {30};
\draw[fill=26x8x2color29] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {29};
\draw[fill=26x8x2color28] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {28};
\draw[fill=26x8x2color27] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {27};
\draw[fill=26x8x2color26] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {26};
\draw[fill=26x8x2color25] (7,-2) rectangle (8,-3);
\node at (7.5,-2.5) {25};
\draw[fill=26x8x2color24] (8,-2) rectangle (9,-3);
\node at (8.5,-2.5) {24};
\draw[fill=26x8x2color23] (9,-2) rectangle (10,-3);
\node at (9.5,-2.5) {23};
\draw[fill=26x8x2color22] (10,-2) rectangle (11,-3);
\node at (10.5,-2.5) {22};
\draw[fill=26x8x2color21] (11,-2) rectangle (12,-3);
\node at (11.5,-2.5) {21};
\draw[fill=26x8x2color20] (12,-2) rectangle (13,-3);
\node at (12.5,-2.5) {20};
\draw[fill=26x8x2color19] (13,-2) rectangle (14,-3);
\node at (13.5,-2.5) {19};
\draw[fill=26x8x2color18] (14,-2) rectangle (15,-3);
\node at (14.5,-2.5) {18};
\draw[fill=26x8x2color17] (15,-2) rectangle (16,-3);
\node at (15.5,-2.5) {17};
\draw[fill=26x8x2color16] (16,-2) rectangle (17,-3);
\node at (16.5,-2.5) {16};
\draw[fill=26x8x2color15] (17,-2) rectangle (18,-3);
\node at (17.5,-2.5) {15};
\draw[fill=26x8x2color14] (18,-2) rectangle (19,-3);
\node at (18.5,-2.5) {14};
\draw[fill=26x8x2color13] (19,-2) rectangle (20,-3);
\node at (19.5,-2.5) {13};
\draw[fill=26x8x2color12] (20,-2) rectangle (21,-3);
\node at (20.5,-2.5) {12};
\draw[fill=26x8x2color11] (21,-2) rectangle (22,-3);
\node at (21.5,-2.5) {11};
\draw[fill=26x8x2color10] (22,-2) rectangle (23,-3);
\node at (22.5,-2.5) {10};
\draw[fill=26x8x2color9] (23,-2) rectangle (24,-3);
\node at (23.5,-2.5) {9};
\draw[fill=26x8x2color8] (24,-2) rectangle (25,-3);
\node at (24.5,-2.5) {8};
\draw[fill=26x8x2color7] (25,-2) rectangle (26,-3);
\node at (25.5,-2.5) {7};
\draw[fill=26x8x2color35] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {35};
\draw[fill=26x8x2color30] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {30};
\draw[fill=26x8x2color29] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {29};
\draw[fill=26x8x2color28] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {28};
\draw[fill=26x8x2color27] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {27};
\draw[fill=26x8x2color26] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {26};
\draw[fill=26x8x2color25] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {25};
\draw[fill=26x8x2color24] (7,-3) rectangle (8,-4);
\node at (7.5,-3.5) {24};
\draw[fill=26x8x2color23] (8,-3) rectangle (9,-4);
\node at (8.5,-3.5) {23};
\draw[fill=26x8x2color22] (9,-3) rectangle (10,-4);
\node at (9.5,-3.5) {22};
\draw[fill=26x8x2color21] (10,-3) rectangle (11,-4);
\node at (10.5,-3.5) {21};
\draw[fill=26x8x2color20] (11,-3) rectangle (12,-4);
\node at (11.5,-3.5) {20};
\draw[fill=26x8x2color19] (12,-3) rectangle (13,-4);
\node at (12.5,-3.5) {19};
\draw[fill=26x8x2color18] (13,-3) rectangle (14,-4);
\node at (13.5,-3.5) {18};
\draw[fill=26x8x2color17] (14,-3) rectangle (15,-4);
\node at (14.5,-3.5) {17};
\draw[fill=26x8x2color16] (15,-3) rectangle (16,-4);
\node at (15.5,-3.5) {16};
\draw[fill=26x8x2color15] (16,-3) rectangle (17,-4);
\node at (16.5,-3.5) {15};
\draw[fill=26x8x2color14] (17,-3) rectangle (18,-4);
\node at (17.5,-3.5) {14};
\draw[fill=26x8x2color13] (18,-3) rectangle (19,-4);
\node at (18.5,-3.5) {13};
\draw[fill=26x8x2color12] (19,-3) rectangle (20,-4);
\node at (19.5,-3.5) {12};
\draw[fill=26x8x2color11] (20,-3) rectangle (21,-4);
\node at (20.5,-3.5) {11};
\draw[fill=26x8x2color10] (21,-3) rectangle (22,-4);
\node at (21.5,-3.5) {10};
\draw[fill=26x8x2color9] (22,-3) rectangle (23,-4);
\node at (22.5,-3.5) {9};
\draw[fill=26x8x2color8] (23,-3) rectangle (24,-4);
\node at (23.5,-3.5) {8};
\draw[fill=26x8x2color7] (24,-3) rectangle (25,-4);
\node at (24.5,-3.5) {7};
\draw[fill=red] (25,-3) rectangle (26,-4);
\draw[fill=26x8x2color36] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {36};
\draw[fill=26x8x2color29] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {29};
\draw[fill=26x8x2color28] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {28};
\draw[fill=26x8x2color27] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {27};
\draw[fill=26x8x2color26] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {26};
\draw[fill=26x8x2color25] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {25};
\draw[fill=26x8x2color24] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {24};
\draw[fill=26x8x2color23] (7,-4) rectangle (8,-5);
\node at (7.5,-4.5) {23};
\draw[fill=26x8x2color22] (8,-4) rectangle (9,-5);
\node at (8.5,-4.5) {22};
\draw[fill=26x8x2color21] (9,-4) rectangle (10,-5);
\node at (9.5,-4.5) {21};
\draw[fill=26x8x2color20] (10,-4) rectangle (11,-5);
\node at (10.5,-4.5) {20};
\draw[fill=26x8x2color19] (11,-4) rectangle (12,-5);
\node at (11.5,-4.5) {19};
\draw[fill=26x8x2color18] (12,-4) rectangle (13,-5);
\node at (12.5,-4.5) {18};
\draw[fill=26x8x2color17] (13,-4) rectangle (14,-5);
\node at (13.5,-4.5) {17};
\draw[fill=26x8x2color16] (14,-4) rectangle (15,-5);
\node at (14.5,-4.5) {16};
\draw[fill=26x8x2color15] (15,-4) rectangle (16,-5);
\node at (15.5,-4.5) {15};
\draw[fill=26x8x2color14] (16,-4) rectangle (17,-5);
\node at (16.5,-4.5) {14};
\draw[fill=26x8x2color13] (17,-4) rectangle (18,-5);
\node at (17.5,-4.5) {13};
\draw[fill=26x8x2color12] (18,-4) rectangle (19,-5);
\node at (18.5,-4.5) {12};
\draw[fill=26x8x2color11] (19,-4) rectangle (20,-5);
\node at (19.5,-4.5) {11};
\draw[fill=26x8x2color10] (20,-4) rectangle (21,-5);
\node at (20.5,-4.5) {10};
\draw[fill=26x8x2color9] (21,-4) rectangle (22,-5);
\node at (21.5,-4.5) {9};
\draw[fill=26x8x2color8] (22,-4) rectangle (23,-5);
\node at (22.5,-4.5) {8};
\draw[fill=26x8x2color7] (23,-4) rectangle (24,-5);
\node at (23.5,-4.5) {7};
\draw[fill=26x8x2color6] (24,-4) rectangle (25,-5);
\node at (24.5,-4.5) {6};
\draw[fill=26x8x2color5] (25,-4) rectangle (26,-5);
\node at (25.5,-4.5) {5};
\draw[fill=26x8x2color37] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {37};
\draw[fill=26x8x2color28] (1,-5) rectangle (2,-6);
\node at (1.5,-5.5) {28};
\draw[fill=26x8x2color21] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {21};
\draw[fill=26x8x2color20] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {20};
\draw[fill=26x8x2color19] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {19};
\draw[fill=26x8x2color18] (5,-5) rectangle (6,-6);
\node at (5.5,-5.5) {18};
\draw[fill=26x8x2color17] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {17};
\draw[fill=26x8x2color16] (7,-5) rectangle (8,-6);
\node at (7.5,-5.5) {16};
\draw[fill=26x8x2color15] (8,-5) rectangle (9,-6);
\node at (8.5,-5.5) {15};
\draw[fill=26x8x2color14] (9,-5) rectangle (10,-6);
\node at (9.5,-5.5) {14};
\draw[fill=26x8x2color13] (10,-5) rectangle (11,-6);
\node at (10.5,-5.5) {13};
\draw[fill=26x8x2color12] (11,-5) rectangle (12,-6);
\node at (11.5,-5.5) {12};
\draw[fill=26x8x2color11] (12,-5) rectangle (13,-6);
\node at (12.5,-5.5) {11};
\draw[fill=26x8x2color10] (13,-5) rectangle (14,-6);
\node at (13.5,-5.5) {10};
\draw[fill=26x8x2color9] (14,-5) rectangle (15,-6);
\node at (14.5,-5.5) {9};
\draw[fill=26x8x2color8] (15,-5) rectangle (16,-6);
\node at (15.5,-5.5) {8};
\draw[fill=26x8x2color7] (16,-5) rectangle (17,-6);
\node at (16.5,-5.5) {7};
\draw[fill=26x8x2color6] (17,-5) rectangle (18,-6);
\node at (17.5,-5.5) {6};
\draw[fill=26x8x2color5] (18,-5) rectangle (19,-6);
\node at (18.5,-5.5) {5};
\draw[fill=26x8x2color4] (19,-5) rectangle (20,-6);
\node at (19.5,-5.5) {4};
\draw[fill=26x8x2color3] (20,-5) rectangle (21,-6);
\node at (20.5,-5.5) {3};
\draw[fill=26x8x2color2] (21,-5) rectangle (22,-6);
\node at (21.5,-5.5) {2};
\draw[fill=26x8x2color1] (22,-5) rectangle (23,-6);
\node at (22.5,-5.5) {1};
\draw[fill=red] (23,-5) rectangle (24,-6);
\draw[fill=26x8x2color3] (24,-5) rectangle (25,-6);
\node at (24.5,-5.5) {3};
\draw[fill=26x8x2color4] (25,-5) rectangle (26,-6);
\node at (25.5,-5.5) {4};
\draw[fill=26x8x2color38] (0,-6) rectangle (1,-7);
\node at (0.5,-6.5) {38};
\draw[fill=26x8x2color27] (1,-6) rectangle (2,-7);
\node at (1.5,-6.5) {27};
\draw[fill=red] (2,-6) rectangle (3,-7);
\draw[fill=26x8x2color1] (3,-6) rectangle (4,-7);
\node at (3.5,-6.5) {1};
\draw[fill=red] (4,-6) rectangle (5,-7);
\draw[fill=26x8x2color1] (5,-6) rectangle (6,-7);
\node at (5.5,-6.5) {1};
\draw[fill=red] (6,-6) rectangle (7,-7);
\draw[fill=26x8x2color1] (7,-6) rectangle (8,-7);
\node at (7.5,-6.5) {1};
\draw[fill=red] (8,-6) rectangle (9,-7);
\draw[fill=26x8x2color1] (9,-6) rectangle (10,-7);
\node at (9.5,-6.5) {1};
\draw[fill=red] (10,-6) rectangle (11,-7);
\draw[fill=26x8x2color1] (11,-6) rectangle (12,-7);
\node at (11.5,-6.5) {1};
\draw[fill=red] (12,-6) rectangle (13,-7);
\draw[fill=26x8x2color1] (13,-6) rectangle (14,-7);
\node at (13.5,-6.5) {1};
\draw[fill=red] (14,-6) rectangle (15,-7);
\draw[fill=26x8x2color1] (15,-6) rectangle (16,-7);
\node at (15.5,-6.5) {1};
\draw[fill=red] (16,-6) rectangle (17,-7);
\draw[fill=26x8x2color1] (17,-6) rectangle (18,-7);
\node at (17.5,-6.5) {1};
\draw[fill=red] (18,-6) rectangle (19,-7);
\draw[fill=26x8x2color1] (19,-6) rectangle (20,-7);
\node at (19.5,-6.5) {1};
\draw[fill=red] (20,-6) rectangle (21,-7);
\draw[fill=26x8x2color1] (21,-6) rectangle (22,-7);
\node at (21.5,-6.5) {1};
\draw[fill=red] (22,-6) rectangle (23,-7);
\draw[fill=26x8x2color1] (23,-6) rectangle (24,-7);
\node at (23.5,-6.5) {1};
\draw[fill=26x8x2color2] (24,-6) rectangle (25,-7);
\node at (24.5,-6.5) {2};
\draw[fill=26x8x2color3] (25,-6) rectangle (26,-7);
\node at (25.5,-6.5) {3};
\draw[fill=26x8x2color39] (0,-7) rectangle (1,-8);
\node at (0.5,-7.5) {39};
\draw[fill=red] (1,-7) rectangle (2,-8);
\draw[fill=26x8x2color1] (2,-7) rectangle (3,-8);
\node at (2.5,-7.5) {1};
\draw[fill=red] (3,-7) rectangle (4,-8);
\draw[fill=26x8x2color1] (4,-7) rectangle (5,-8);
\node at (4.5,-7.5) {1};
\draw[fill=red] (5,-7) rectangle (6,-8);
\draw[fill=26x8x2color1] (6,-7) rectangle (7,-8);
\node at (6.5,-7.5) {1};
\draw[fill=red] (7,-7) rectangle (8,-8);
\draw[fill=26x8x2color1] (8,-7) rectangle (9,-8);
\node at (8.5,-7.5) {1};
\draw[fill=red] (9,-7) rectangle (10,-8);
\draw[fill=26x8x2color1] (10,-7) rectangle (11,-8);
\node at (10.5,-7.5) {1};
\draw[fill=red] (11,-7) rectangle (12,-8);
\draw[fill=26x8x2color1] (12,-7) rectangle (13,-8);
\node at (12.5,-7.5) {1};
\draw[fill=red] (13,-7) rectangle (14,-8);
\draw[fill=26x8x2color1] (14,-7) rectangle (15,-8);
\node at (14.5,-7.5) {1};
\draw[fill=red] (15,-7) rectangle (16,-8);
\draw[fill=26x8x2color1] (16,-7) rectangle (17,-8);
\node at (16.5,-7.5) {1};
\draw[fill=red] (17,-7) rectangle (18,-8);
\draw[fill=26x8x2color1] (18,-7) rectangle (19,-8);
\node at (18.5,-7.5) {1};
\draw[fill=red] (19,-7) rectangle (20,-8);
\draw[fill=26x8x2color1] (20,-7) rectangle (21,-8);
\node at (20.5,-7.5) {1};
\draw[fill=red] (21,-7) rectangle (22,-8);
\draw[fill=26x8x2color1] (22,-7) rectangle (23,-8);
\node at (22.5,-7.5) {1};
\draw[fill=red] (23,-7) rectangle (24,-8);
\draw[fill=26x8x2color1] (24,-7) rectangle (25,-8);
\node at (24.5,-7.5) {1};
\draw[fill=red] (25,-7) rectangle (26,-8);
\draw[fill=26x8x2color1] (0,-9) rectangle (1,-10);
\node at (0.5,-9.5) {1};
\draw[fill=red] (1,-9) rectangle (2,-10);
\draw[fill=26x8x2color5] (2,-9) rectangle (3,-10);
\node at (2.5,-9.5) {5};
\draw[fill=red] (3,-9) rectangle (4,-10);
\draw[fill=26x8x2color1] (4,-9) rectangle (5,-10);
\node at (4.5,-9.5) {1};
\draw[fill=red] (5,-9) rectangle (6,-10);
\draw[fill=26x8x2color1] (6,-9) rectangle (7,-10);
\node at (6.5,-9.5) {1};
\draw[fill=red] (7,-9) rectangle (8,-10);
\draw[fill=26x8x2color5] (8,-9) rectangle (9,-10);
\node at (8.5,-9.5) {5};
\draw[fill=red] (9,-9) rectangle (10,-10);
\draw[fill=26x8x2color1] (10,-9) rectangle (11,-10);
\node at (10.5,-9.5) {1};
\draw[fill=red] (11,-9) rectangle (12,-10);
\draw[fill=26x8x2color1] (12,-9) rectangle (13,-10);
\node at (12.5,-9.5) {1};
\draw[fill=red] (13,-9) rectangle (14,-10);
\draw[fill=26x8x2color5] (14,-9) rectangle (15,-10);
\node at (14.5,-9.5) {5};
\draw[fill=red] (15,-9) rectangle (16,-10);
\draw[fill=26x8x2color1] (16,-9) rectangle (17,-10);
\node at (16.5,-9.5) {1};
\draw[fill=red] (17,-9) rectangle (18,-10);
\draw[fill=26x8x2color1] (18,-9) rectangle (19,-10);
\node at (18.5,-9.5) {1};
\draw[fill=red] (19,-9) rectangle (20,-10);
\draw[fill=26x8x2color5] (20,-9) rectangle (21,-10);
\node at (20.5,-9.5) {5};
\draw[fill=red] (21,-9) rectangle (22,-10);
\draw[fill=26x8x2color1] (22,-9) rectangle (23,-10);
\node at (22.5,-9.5) {1};
\draw[fill=red] (23,-9) rectangle (24,-10);
\draw[fill=26x8x2color1] (24,-9) rectangle (25,-10);
\node at (24.5,-9.5) {1};
\draw[fill=red] (25,-9) rectangle (26,-10);
\draw[fill=red] (0,-10) rectangle (1,-11);
\draw[fill=26x8x2color1] (1,-10) rectangle (2,-11);
\node at (1.5,-10.5) {1};
\draw[fill=26x8x2color4] (2,-10) rectangle (3,-11);
\node at (2.5,-10.5) {4};
\draw[fill=26x8x2color1] (3,-10) rectangle (4,-11);
\node at (3.5,-10.5) {1};
\draw[fill=red] (4,-10) rectangle (5,-11);
\draw[fill=26x8x2color1] (5,-10) rectangle (6,-11);
\node at (5.5,-10.5) {1};
\draw[fill=red] (6,-10) rectangle (7,-11);
\draw[fill=26x8x2color1] (7,-10) rectangle (8,-11);
\node at (7.5,-10.5) {1};
\draw[fill=26x8x2color4] (8,-10) rectangle (9,-11);
\node at (8.5,-10.5) {4};
\draw[fill=26x8x2color1] (9,-10) rectangle (10,-11);
\node at (9.5,-10.5) {1};
\draw[fill=red] (10,-10) rectangle (11,-11);
\draw[fill=26x8x2color1] (11,-10) rectangle (12,-11);
\node at (11.5,-10.5) {1};
\draw[fill=red] (12,-10) rectangle (13,-11);
\draw[fill=26x8x2color1] (13,-10) rectangle (14,-11);
\node at (13.5,-10.5) {1};
\draw[fill=26x8x2color4] (14,-10) rectangle (15,-11);
\node at (14.5,-10.5) {4};
\draw[fill=26x8x2color1] (15,-10) rectangle (16,-11);
\node at (15.5,-10.5) {1};
\draw[fill=red] (16,-10) rectangle (17,-11);
\draw[fill=26x8x2color1] (17,-10) rectangle (18,-11);
\node at (17.5,-10.5) {1};
\draw[fill=red] (18,-10) rectangle (19,-11);
\draw[fill=26x8x2color1] (19,-10) rectangle (20,-11);
\node at (19.5,-10.5) {1};
\draw[fill=26x8x2color4] (20,-10) rectangle (21,-11);
\node at (20.5,-10.5) {4};
\draw[fill=26x8x2color1] (21,-10) rectangle (22,-11);
\node at (21.5,-10.5) {1};
\draw[fill=red] (22,-10) rectangle (23,-11);
\draw[fill=26x8x2color1] (23,-10) rectangle (24,-11);
\node at (23.5,-10.5) {1};
\draw[fill=red] (24,-10) rectangle (25,-11);
\draw[fill=26x8x2color1] (25,-10) rectangle (26,-11);
\node at (25.5,-10.5) {1};
\draw[fill=26x8x2color1] (0,-11) rectangle (1,-12);
\node at (0.5,-11.5) {1};
\draw[fill=red] (1,-11) rectangle (2,-12);
\draw[fill=26x8x2color3] (2,-11) rectangle (3,-12);
\node at (2.5,-11.5) {3};
\draw[fill=red] (3,-11) rectangle (4,-12);
\draw[fill=26x8x2color1] (4,-11) rectangle (5,-12);
\node at (4.5,-11.5) {1};
\draw[fill=26x8x2color2] (5,-11) rectangle (6,-12);
\node at (5.5,-11.5) {2};
\draw[fill=26x8x2color1] (6,-11) rectangle (7,-12);
\node at (6.5,-11.5) {1};
\draw[fill=red] (7,-11) rectangle (8,-12);
\draw[fill=26x8x2color3] (8,-11) rectangle (9,-12);
\node at (8.5,-11.5) {3};
\draw[fill=red] (9,-11) rectangle (10,-12);
\draw[fill=26x8x2color1] (10,-11) rectangle (11,-12);
\node at (10.5,-11.5) {1};
\draw[fill=26x8x2color2] (11,-11) rectangle (12,-12);
\node at (11.5,-11.5) {2};
\draw[fill=26x8x2color1] (12,-11) rectangle (13,-12);
\node at (12.5,-11.5) {1};
\draw[fill=red] (13,-11) rectangle (14,-12);
\draw[fill=26x8x2color3] (14,-11) rectangle (15,-12);
\node at (14.5,-11.5) {3};
\draw[fill=red] (15,-11) rectangle (16,-12);
\draw[fill=26x8x2color1] (16,-11) rectangle (17,-12);
\node at (16.5,-11.5) {1};
\draw[fill=26x8x2color2] (17,-11) rectangle (18,-12);
\node at (17.5,-11.5) {2};
\draw[fill=26x8x2color1] (18,-11) rectangle (19,-12);
\node at (18.5,-11.5) {1};
\draw[fill=red] (19,-11) rectangle (20,-12);
\draw[fill=26x8x2color3] (20,-11) rectangle (21,-12);
\node at (20.5,-11.5) {3};
\draw[fill=red] (21,-11) rectangle (22,-12);
\draw[fill=26x8x2color1] (22,-11) rectangle (23,-12);
\node at (22.5,-11.5) {1};
\draw[fill=26x8x2color4] (23,-11) rectangle (24,-12);
\node at (23.5,-11.5) {4};
\draw[fill=26x8x2color5] (24,-11) rectangle (25,-12);
\node at (24.5,-11.5) {5};
\draw[fill=26x8x2color6] (25,-11) rectangle (26,-12);
\node at (25.5,-11.5) {6};
\draw[fill=red] (0,-12) rectangle (1,-13);
\draw[fill=26x8x2color1] (1,-12) rectangle (2,-13);
\node at (1.5,-12.5) {1};
\draw[fill=26x8x2color2] (2,-12) rectangle (3,-13);
\node at (2.5,-12.5) {2};
\draw[fill=26x8x2color1] (3,-12) rectangle (4,-13);
\node at (3.5,-12.5) {1};
\draw[fill=red] (4,-12) rectangle (5,-13);
\draw[fill=26x8x2color3] (5,-12) rectangle (6,-13);
\node at (5.5,-12.5) {3};
\draw[fill=red] (6,-12) rectangle (7,-13);
\draw[fill=26x8x2color1] (7,-12) rectangle (8,-13);
\node at (7.5,-12.5) {1};
\draw[fill=26x8x2color2] (8,-12) rectangle (9,-13);
\node at (8.5,-12.5) {2};
\draw[fill=26x8x2color1] (9,-12) rectangle (10,-13);
\node at (9.5,-12.5) {1};
\draw[fill=red] (10,-12) rectangle (11,-13);
\draw[fill=26x8x2color3] (11,-12) rectangle (12,-13);
\node at (11.5,-12.5) {3};
\draw[fill=red] (12,-12) rectangle (13,-13);
\draw[fill=26x8x2color1] (13,-12) rectangle (14,-13);
\node at (13.5,-12.5) {1};
\draw[fill=26x8x2color2] (14,-12) rectangle (15,-13);
\node at (14.5,-12.5) {2};
\draw[fill=26x8x2color1] (15,-12) rectangle (16,-13);
\node at (15.5,-12.5) {1};
\draw[fill=red] (16,-12) rectangle (17,-13);
\draw[fill=26x8x2color3] (17,-12) rectangle (18,-13);
\node at (17.5,-12.5) {3};
\draw[fill=red] (18,-12) rectangle (19,-13);
\draw[fill=26x8x2color1] (19,-12) rectangle (20,-13);
\node at (19.5,-12.5) {1};
\draw[fill=26x8x2color2] (20,-12) rectangle (21,-13);
\node at (20.5,-12.5) {2};
\draw[fill=26x8x2color1] (21,-12) rectangle (22,-13);
\node at (21.5,-12.5) {1};
\draw[fill=red] (22,-12) rectangle (23,-13);
\draw[fill=26x8x2color3] (23,-12) rectangle (24,-13);
\node at (23.5,-12.5) {3};
\draw[fill=red] (24,-12) rectangle (25,-13);
\draw[fill=26x8x2color1] (25,-12) rectangle (26,-13);
\node at (25.5,-12.5) {1};
\draw[fill=26x8x2color1] (0,-13) rectangle (1,-14);
\node at (0.5,-13.5) {1};
\draw[fill=red] (1,-13) rectangle (2,-14);
\draw[fill=26x8x2color1] (2,-13) rectangle (3,-14);
\node at (2.5,-13.5) {1};
\draw[fill=red] (3,-13) rectangle (4,-14);
\draw[fill=26x8x2color1] (4,-13) rectangle (5,-14);
\node at (4.5,-13.5) {1};
\draw[fill=26x8x2color4] (5,-13) rectangle (6,-14);
\node at (5.5,-13.5) {4};
\draw[fill=26x8x2color1] (6,-13) rectangle (7,-14);
\node at (6.5,-13.5) {1};
\draw[fill=red] (7,-13) rectangle (8,-14);
\draw[fill=26x8x2color1] (8,-13) rectangle (9,-14);
\node at (8.5,-13.5) {1};
\draw[fill=red] (9,-13) rectangle (10,-14);
\draw[fill=26x8x2color1] (10,-13) rectangle (11,-14);
\node at (10.5,-13.5) {1};
\draw[fill=26x8x2color4] (11,-13) rectangle (12,-14);
\node at (11.5,-13.5) {4};
\draw[fill=26x8x2color1] (12,-13) rectangle (13,-14);
\node at (12.5,-13.5) {1};
\draw[fill=red] (13,-13) rectangle (14,-14);
\draw[fill=26x8x2color1] (14,-13) rectangle (15,-14);
\node at (14.5,-13.5) {1};
\draw[fill=red] (15,-13) rectangle (16,-14);
\draw[fill=26x8x2color1] (16,-13) rectangle (17,-14);
\node at (16.5,-13.5) {1};
\draw[fill=26x8x2color4] (17,-13) rectangle (18,-14);
\node at (17.5,-13.5) {4};
\draw[fill=26x8x2color1] (18,-13) rectangle (19,-14);
\node at (18.5,-13.5) {1};
\draw[fill=red] (19,-13) rectangle (20,-14);
\draw[fill=26x8x2color1] (20,-13) rectangle (21,-14);
\node at (20.5,-13.5) {1};
\draw[fill=red] (21,-13) rectangle (22,-14);
\draw[fill=26x8x2color1] (22,-13) rectangle (23,-14);
\node at (22.5,-13.5) {1};
\draw[fill=26x8x2color2] (23,-13) rectangle (24,-14);
\node at (23.5,-13.5) {2};
\draw[fill=26x8x2color1] (24,-13) rectangle (25,-14);
\node at (24.5,-13.5) {1};
\draw[fill=red] (25,-13) rectangle (26,-14);
\draw[fill=red] (0,-14) rectangle (1,-15);
\draw[fill=26x8x2color1] (1,-14) rectangle (2,-15);
\node at (1.5,-14.5) {1};
\draw[fill=red] (2,-14) rectangle (3,-15);
\draw[fill=26x8x2color1] (3,-14) rectangle (4,-15);
\node at (3.5,-14.5) {1};
\draw[fill=red] (4,-14) rectangle (5,-15);
\draw[fill=26x8x2color5] (5,-14) rectangle (6,-15);
\node at (5.5,-14.5) {5};
\draw[fill=red] (6,-14) rectangle (7,-15);
\draw[fill=26x8x2color1] (7,-14) rectangle (8,-15);
\node at (7.5,-14.5) {1};
\draw[fill=red] (8,-14) rectangle (9,-15);
\draw[fill=26x8x2color1] (9,-14) rectangle (10,-15);
\node at (9.5,-14.5) {1};
\draw[fill=red] (10,-14) rectangle (11,-15);
\draw[fill=26x8x2color5] (11,-14) rectangle (12,-15);
\node at (11.5,-14.5) {5};
\draw[fill=red] (12,-14) rectangle (13,-15);
\draw[fill=26x8x2color1] (13,-14) rectangle (14,-15);
\node at (13.5,-14.5) {1};
\draw[fill=red] (14,-14) rectangle (15,-15);
\draw[fill=26x8x2color1] (15,-14) rectangle (16,-15);
\node at (15.5,-14.5) {1};
\draw[fill=red] (16,-14) rectangle (17,-15);
\draw[fill=26x8x2color5] (17,-14) rectangle (18,-15);
\node at (17.5,-14.5) {5};
\draw[fill=red] (18,-14) rectangle (19,-15);
\draw[fill=26x8x2color1] (19,-14) rectangle (20,-15);
\node at (19.5,-14.5) {1};
\draw[fill=red] (20,-14) rectangle (21,-15);
\draw[fill=26x8x2color1] (21,-14) rectangle (22,-15);
\node at (21.5,-14.5) {1};
\draw[fill=red] (22,-14) rectangle (23,-15);
\draw[fill=26x8x2color1] (23,-14) rectangle (24,-15);
\node at (23.5,-14.5) {1};
\draw[fill=red] (24,-14) rectangle (25,-15);
\draw[fill=26x8x2color1] (25,-14) rectangle (26,-15);
\node at (25.5,-14.5) {1};
\draw[fill=26x8x2color27] (0,-15) rectangle (1,-16);
\node at (0.5,-15.5) {27};
\draw[fill=26x8x2color26] (1,-15) rectangle (2,-16);
\node at (1.5,-15.5) {26};
\draw[fill=26x8x2color23] (2,-15) rectangle (3,-16);
\node at (2.5,-15.5) {23};
\draw[fill=26x8x2color22] (3,-15) rectangle (4,-16);
\node at (3.5,-15.5) {22};
\draw[fill=26x8x2color21] (4,-15) rectangle (5,-16);
\node at (4.5,-15.5) {21};
\draw[fill=26x8x2color20] (5,-15) rectangle (6,-16);
\node at (5.5,-15.5) {20};
\draw[fill=26x8x2color19] (6,-15) rectangle (7,-16);
\node at (6.5,-15.5) {19};
\draw[fill=26x8x2color18] (7,-15) rectangle (8,-16);
\node at (7.5,-15.5) {18};
\draw[fill=26x8x2color17] (8,-15) rectangle (9,-16);
\node at (8.5,-15.5) {17};
\draw[fill=26x8x2color16] (9,-15) rectangle (10,-16);
\node at (9.5,-15.5) {16};
\draw[fill=26x8x2color15] (10,-15) rectangle (11,-16);
\node at (10.5,-15.5) {15};
\draw[fill=26x8x2color14] (11,-15) rectangle (12,-16);
\node at (11.5,-15.5) {14};
\draw[fill=26x8x2color13] (12,-15) rectangle (13,-16);
\node at (12.5,-15.5) {13};
\draw[fill=26x8x2color12] (13,-15) rectangle (14,-16);
\node at (13.5,-15.5) {12};
\draw[fill=26x8x2color11] (14,-15) rectangle (15,-16);
\node at (14.5,-15.5) {11};
\draw[fill=26x8x2color10] (15,-15) rectangle (16,-16);
\node at (15.5,-15.5) {10};
\draw[fill=26x8x2color9] (16,-15) rectangle (17,-16);
\node at (16.5,-15.5) {9};
\draw[fill=26x8x2color8] (17,-15) rectangle (18,-16);
\node at (17.5,-15.5) {8};
\draw[fill=26x8x2color7] (18,-15) rectangle (19,-16);
\node at (18.5,-15.5) {7};
\draw[fill=26x8x2color6] (19,-15) rectangle (20,-16);
\node at (19.5,-15.5) {6};
\draw[fill=26x8x2color5] (20,-15) rectangle (21,-16);
\node at (20.5,-15.5) {5};
\draw[fill=26x8x2color4] (21,-15) rectangle (22,-16);
\node at (21.5,-15.5) {4};
\draw[fill=26x8x2color3] (22,-15) rectangle (23,-16);
\node at (22.5,-15.5) {3};
\draw[fill=26x8x2color2] (23,-15) rectangle (24,-16);
\node at (23.5,-15.5) {2};
\draw[fill=26x8x2color1] (24,-15) rectangle (25,-16);
\node at (24.5,-15.5) {1};
\draw[fill=red] (25,-15) rectangle (26,-16);
\draw[fill=red] (0,-16) rectangle (1,-17);
\draw[fill=26x8x2color25] (1,-16) rectangle (2,-17);
\node at (1.5,-16.5) {25};
\draw[fill=26x8x2color24] (2,-16) rectangle (3,-17);
\node at (2.5,-16.5) {24};
\draw[fill=26x8x2color23] (3,-16) rectangle (4,-17);
\node at (3.5,-16.5) {23};
\draw[fill=26x8x2color22] (4,-16) rectangle (5,-17);
\node at (4.5,-16.5) {22};
\draw[fill=26x8x2color21] (5,-16) rectangle (6,-17);
\node at (5.5,-16.5) {21};
\draw[fill=26x8x2color20] (6,-16) rectangle (7,-17);
\node at (6.5,-16.5) {20};
\draw[fill=26x8x2color19] (7,-16) rectangle (8,-17);
\node at (7.5,-16.5) {19};
\draw[fill=26x8x2color18] (8,-16) rectangle (9,-17);
\node at (8.5,-16.5) {18};
\draw[fill=26x8x2color17] (9,-16) rectangle (10,-17);
\node at (9.5,-16.5) {17};
\draw[fill=26x8x2color16] (10,-16) rectangle (11,-17);
\node at (10.5,-16.5) {16};
\draw[fill=26x8x2color15] (11,-16) rectangle (12,-17);
\node at (11.5,-16.5) {15};
\draw[fill=26x8x2color14] (12,-16) rectangle (13,-17);
\node at (12.5,-16.5) {14};
\draw[fill=26x8x2color13] (13,-16) rectangle (14,-17);
\node at (13.5,-16.5) {13};
\draw[fill=26x8x2color12] (14,-16) rectangle (15,-17);
\node at (14.5,-16.5) {12};
\draw[fill=26x8x2color11] (15,-16) rectangle (16,-17);
\node at (15.5,-16.5) {11};
\draw[fill=26x8x2color10] (16,-16) rectangle (17,-17);
\node at (16.5,-16.5) {10};
\draw[fill=26x8x2color9] (17,-16) rectangle (18,-17);
\node at (17.5,-16.5) {9};
\draw[fill=26x8x2color8] (18,-16) rectangle (19,-17);
\node at (18.5,-16.5) {8};
\draw[fill=26x8x2color7] (19,-16) rectangle (20,-17);
\node at (19.5,-16.5) {7};
\draw[fill=26x8x2color6] (20,-16) rectangle (21,-17);
\node at (20.5,-16.5) {6};
\draw[fill=26x8x2color5] (21,-16) rectangle (22,-17);
\node at (21.5,-16.5) {5};
\draw[fill=26x8x2color4] (22,-16) rectangle (23,-17);
\node at (22.5,-16.5) {4};
\draw[fill=26x8x2color3] (23,-16) rectangle (24,-17);
\node at (23.5,-16.5) {3};
\draw[fill=red] (24,-16) rectangle (25,-17);
\draw[fill=26x8x2color1] (25,-16) rectangle (26,-17);
\node at (25.5,-16.5) {1};

\end{scope}
\end{tikzpicture}
\end{center}

==> 3-4-4-tikz.txt <==
\definecolor{4x4x3color1}{RGB}{255, 128, 128}
\definecolor{4x4x3color2}{RGB}{255, 140, 140}
\definecolor{4x4x3color3}{RGB}{255, 153, 153}
\definecolor{4x4x3color4}{RGB}{255, 166, 166}
\definecolor{4x4x3color5}{RGB}{255, 178, 178}
\definecolor{4x4x3color6}{RGB}{255, 191, 191}
\definecolor{4x4x3color7}{RGB}{255, 204, 204}
\definecolor{4x4x3color8}{RGB}{255, 216, 216}
\definecolor{4x4x3color9}{RGB}{255, 229, 229}
\definecolor{4x4x3color10}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (4,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,3}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=4x4x3color1] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {1};
\draw[fill=4x4x3color2] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {2};
\draw[fill=4x4x3color3] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {3};
\draw[fill=4x4x3color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=red] (1,-1) rectangle (2,-2);
\draw[fill=4x4x3color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=red] (3,-1) rectangle (4,-2);
\draw[fill=4x4x3color8] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {8};
\draw[fill=4x4x3color7] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {7};
\draw[fill=4x4x3color6] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {6};
\draw[fill=4x4x3color5] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {5};
\draw[fill=4x4x3color9] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {9};
\draw[fill=4x4x3color8] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {8};
\draw[fill=4x4x3color7] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {7};
\draw[fill=red] (3,-3) rectangle (4,-4);
\end{scope}

\begin{scope}[xshift=5cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (4,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,3}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=4x4x3color1] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {1};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=4x4x3color1] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {1};
\draw[fill=red] (3,-0) rectangle (4,-1);
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=4x4x3color1] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {1};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=4x4x3color1] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {1};
\draw[fill=4x4x3color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=4x4x3color2] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {2};
\draw[fill=4x4x3color3] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {3};
\draw[fill=4x4x3color4] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {4};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=4x4x3color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=red] (2,-3) rectangle (3,-4);
\draw[fill=4x4x3color1] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {1};
\end{scope}

\begin{scope}[xshift=10cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (4,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,3}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=4x4x3color5] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {5};
\draw[fill=4x4x3color6] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {6};
\draw[fill=4x4x3color7] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {7};
\draw[fill=4x4x3color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=4x4x3color4] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {4};
\draw[fill=4x4x3color5] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {5};
\draw[fill=4x4x3color6] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {6};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=4x4x3color3] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {3};
\draw[fill=4x4x3color4] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {4};
\draw[fill=4x4x3color5] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {5};
\draw[fill=4x4x3color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=4x4x3color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=red] (3,-3) rectangle (4,-4);
\end{scope}

\end{tikzpicture}
\end{center}

==> 3-4-5-tikz.txt <==
\definecolor{5x4x3color1}{RGB}{255, 128, 128}
\definecolor{5x4x3color2}{RGB}{255, 136, 136}
\definecolor{5x4x3color3}{RGB}{255, 144, 144}
\definecolor{5x4x3color4}{RGB}{255, 153, 153}
\definecolor{5x4x3color5}{RGB}{255, 161, 161}
\definecolor{5x4x3color6}{RGB}{255, 170, 170}
\definecolor{5x4x3color7}{RGB}{255, 178, 178}
\definecolor{5x4x3color8}{RGB}{255, 187, 187}
\definecolor{5x4x3color9}{RGB}{255, 195, 195}
\definecolor{5x4x3color10}{RGB}{255, 204, 204}
\definecolor{5x4x3color11}{RGB}{255, 212, 212}
\definecolor{5x4x3color12}{RGB}{255, 221, 221}
\definecolor{5x4x3color13}{RGB}{255, 229, 229}
\definecolor{5x4x3color14}{RGB}{255, 238, 238}
\definecolor{5x4x3color15}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=5x4x3color11] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {11};
\draw[fill=5x4x3color10] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {10};
\draw[fill=5x4x3color9] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {9};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=5x4x3color9] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {9};
\draw[fill=5x4x3color8] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {8};
\draw[fill=5x4x3color7] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {7};
\draw[fill=5x4x3color6] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {6};
\draw[fill=5x4x3color1] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {1};
\draw[fill=5x4x3color10] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {10};
\draw[fill=5x4x3color3] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {3};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=5x4x3color5] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {5};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=5x4x3color11] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {11};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=5x4x3color3] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {3};
\draw[fill=5x4x3color6] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {6};
\draw[fill=5x4x3color7] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {7};
\end{scope}

\begin{scope}[xshift=6cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=5x4x3color13] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {13};
\draw[fill=5x4x3color12] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {12};
\draw[fill=5x4x3color9] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {9};
\draw[fill=5x4x3color8] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {8};
\draw[fill=5x4x3color1] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {1};
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=5x4x3color3] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {3};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=5x4x3color5] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {5};
\draw[fill=red] (4,-1) rectangle (5,-2);
\draw[fill=5x4x3color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=5x4x3color2] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {2};
\draw[fill=5x4x3color1] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {1};
\draw[fill=5x4x3color4] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {4};
\draw[fill=5x4x3color1] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {1};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=5x4x3color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=5x4x3color2] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {2};
\draw[fill=5x4x3color3] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {3};
\draw[fill=red] (4,-3) rectangle (5,-4);
\end{scope}

\begin{scope}[xshift=12cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=5x4x3color14] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {14};
\draw[fill=5x4x3color13] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {13};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=5x4x3color7] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {7};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=5x4x3color5] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {5};
\draw[fill=5x4x3color4] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {4};
\draw[fill=5x4x3color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=5x4x3color6] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {6};
\draw[fill=5x4x3color7] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {7};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=5x4x3color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=5x4x3color5] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {5};
\draw[fill=5x4x3color8] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {8};
\draw[fill=5x4x3color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=5x4x3color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=5x4x3color9] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {9};
\end{scope}

\end{tikzpicture}
\end{center}

==> 3-4-7-tikz.txt <==
\definecolor{7x4x3color1}{RGB}{255, 128, 128}
\definecolor{7x4x3color2}{RGB}{255, 134, 134}
\definecolor{7x4x3color3}{RGB}{255, 141, 141}
\definecolor{7x4x3color4}{RGB}{255, 148, 148}
\definecolor{7x4x3color5}{RGB}{255, 154, 154}
\definecolor{7x4x3color6}{RGB}{255, 161, 161}
\definecolor{7x4x3color7}{RGB}{255, 168, 168}
\definecolor{7x4x3color8}{RGB}{255, 174, 174}
\definecolor{7x4x3color9}{RGB}{255, 181, 181}
\definecolor{7x4x3color10}{RGB}{255, 188, 188}
\definecolor{7x4x3color11}{RGB}{255, 194, 194}
\definecolor{7x4x3color12}{RGB}{255, 201, 201}
\definecolor{7x4x3color13}{RGB}{255, 208, 208}
\definecolor{7x4x3color14}{RGB}{255, 214, 214}
\definecolor{7x4x3color15}{RGB}{255, 221, 221}
\definecolor{7x4x3color16}{RGB}{255, 228, 228}
\definecolor{7x4x3color17}{RGB}{255, 234, 234}
\definecolor{7x4x3color18}{RGB}{255, 241, 241}
\definecolor{7x4x3color19}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=7x4x3color15] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {15};
\draw[fill=7x4x3color14] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {14};
\draw[fill=7x4x3color13] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {13};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=7x4x3color1] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {1};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=7x4x3color11] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {11};
\draw[fill=7x4x3color10] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {10};
\draw[fill=7x4x3color7] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {7};
\draw[fill=7x4x3color6] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {6};
\draw[fill=7x4x3color3] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {3};
\draw[fill=7x4x3color2] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {2};
\draw[fill=7x4x3color1] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {1};
\draw[fill=7x4x3color12] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {12};
\draw[fill=7x4x3color9] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {9};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=7x4x3color1] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {1};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=7x4x3color1] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {1};
\draw[fill=red] (6,-2) rectangle (7,-3);
\draw[fill=7x4x3color13] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {13};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=7x4x3color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=7x4x3color1] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {1};
\draw[fill=red] (5,-3) rectangle (6,-4);
\draw[fill=7x4x3color1] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {1};
\end{scope}

\begin{scope}[xshift=8cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x4x3color17] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {17};
\draw[fill=7x4x3color16] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {16};
\draw[fill=7x4x3color13] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {13};
\draw[fill=7x4x3color12] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {12};
\draw[fill=7x4x3color5] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {5};
\draw[fill=red] (5,-0) rectangle (6,-1);
\draw[fill=7x4x3color1] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {1};
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=7x4x3color9] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {9};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=7x4x3color5] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {5};
\draw[fill=7x4x3color4] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {4};
\draw[fill=7x4x3color3] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {3};
\draw[fill=red] (6,-1) rectangle (7,-2);
\draw[fill=7x4x3color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=7x4x3color8] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {8};
\draw[fill=7x4x3color1] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {1};
\draw[fill=7x4x3color4] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {4};
\draw[fill=7x4x3color3] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {3};
\draw[fill=7x4x3color2] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {2};
\draw[fill=7x4x3color1] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {1};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=7x4x3color7] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {7};
\draw[fill=7x4x3color6] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {6};
\draw[fill=7x4x3color5] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {5};
\draw[fill=7x4x3color4] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {4};
\draw[fill=7x4x3color1] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {1};
\draw[fill=red] (6,-3) rectangle (7,-4);
\end{scope}

\begin{scope}[xshift=16cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x4x3color18] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {18};
\draw[fill=7x4x3color17] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {17};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=7x4x3color11] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {11};
\draw[fill=7x4x3color10] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {10};
\draw[fill=7x4x3color9] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {9};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=7x4x3color11] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {11};
\draw[fill=7x4x3color10] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {10};
\draw[fill=7x4x3color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=7x4x3color6] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {6};
\draw[fill=7x4x3color7] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {7};
\draw[fill=7x4x3color8] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {8};
\draw[fill=7x4x3color9] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {9};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=7x4x3color9] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {9};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=7x4x3color5] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {5};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=7x4x3color3] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {3};
\draw[fill=7x4x3color10] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {10};
\draw[fill=7x4x3color11] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {11};
\draw[fill=7x4x3color10] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {10};
\draw[fill=7x4x3color7] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {7};
\draw[fill=7x4x3color6] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {6};
\draw[fill=7x4x3color5] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {5};
\draw[fill=red] (5,-3) rectangle (6,-4);
\draw[fill=7x4x3color11] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {11};
\end{scope}

\end{tikzpicture}
\end{center}

==> 3-5-5-tikz.txt <==
\definecolor{5x5x3color1}{RGB}{255, 128, 128}
\definecolor{5x5x3color2}{RGB}{255, 135, 135}
\definecolor{5x5x3color3}{RGB}{255, 142, 142}
\definecolor{5x5x3color4}{RGB}{255, 150, 150}
\definecolor{5x5x3color5}{RGB}{255, 157, 157}
\definecolor{5x5x3color6}{RGB}{255, 165, 165}
\definecolor{5x5x3color7}{RGB}{255, 172, 172}
\definecolor{5x5x3color8}{RGB}{255, 180, 180}
\definecolor{5x5x3color9}{RGB}{255, 187, 187}
\definecolor{5x5x3color10}{RGB}{255, 195, 195}
\definecolor{5x5x3color11}{RGB}{255, 202, 202}
\definecolor{5x5x3color12}{RGB}{255, 210, 210}
\definecolor{5x5x3color13}{RGB}{255, 217, 217}
\definecolor{5x5x3color14}{RGB}{255, 225, 225}
\definecolor{5x5x3color15}{RGB}{255, 232, 232}
\definecolor{5x5x3color16}{RGB}{255, 240, 240}
\definecolor{5x5x3color17}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=5x5x3color16] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {16};
\draw[fill=5x5x3color15] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {15};
\draw[fill=5x5x3color14] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {14};
\draw[fill=5x5x3color13] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {13};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=5x5x3color15] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {15};
\draw[fill=5x5x3color14] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {14};
\draw[fill=5x5x3color13] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {13};
\draw[fill=5x5x3color12] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {12};
\draw[fill=5x5x3color11] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {11};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=5x5x3color7] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {7};
\draw[fill=5x5x3color8] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {8};
\draw[fill=5x5x3color9] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {9};
\draw[fill=5x5x3color10] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {10};
\draw[fill=5x5x3color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=5x5x3color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=5x5x3color2] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {2};
\draw[fill=5x5x3color3] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {3};
\draw[fill=red] (0,-4) rectangle (1,-5);
\draw[fill=5x5x3color1] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {1};
\draw[fill=red] (2,-4) rectangle (3,-5);
\draw[fill=5x5x3color1] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {1};
\draw[fill=red] (4,-4) rectangle (5,-5);
\end{scope}

\begin{scope}[xshift=6cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=5x5x3color7] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {7};
\draw[fill=5x5x3color6] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {6};
\draw[fill=5x5x3color5] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {5};
\draw[fill=5x5x3color4] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {4};
\draw[fill=5x5x3color1] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {1};
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=5x5x3color5] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {5};
\draw[fill=5x5x3color4] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {4};
\draw[fill=5x5x3color3] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {3};
\draw[fill=red] (4,-1) rectangle (5,-2);
\draw[fill=5x5x3color7] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {7};
\draw[fill=5x5x3color6] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {6};
\draw[fill=5x5x3color1] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {1};
\draw[fill=red] (3,-2) rectangle (4,-3);
\draw[fill=5x5x3color1] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {1};
\draw[fill=5x5x3color8] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {8};
\draw[fill=5x5x3color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=red] (2,-3) rectangle (3,-4);
\draw[fill=5x5x3color1] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {1};
\draw[fill=5x5x3color2] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {2};
\draw[fill=5x5x3color9] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {9};
\draw[fill=red] (1,-4) rectangle (2,-5);
\draw[fill=5x5x3color1] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {1};
\draw[fill=red] (3,-4) rectangle (4,-5);
\draw[fill=5x5x3color1] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {1};
\end{scope}

\begin{scope}[xshift=12cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=5x5x3color1] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {1};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=5x5x3color3] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {3};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=5x5x3color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=red] (1,-1) rectangle (2,-2);
\draw[fill=5x5x3color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=5x5x3color2] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {2};
\draw[fill=5x5x3color1] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {1};
\draw[fill=5x5x3color8] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {8};
\draw[fill=5x5x3color7] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {7};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=5x5x3color1] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {1};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=5x5x3color9] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {9};
\draw[fill=5x5x3color8] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {8};
\draw[fill=5x5x3color5] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {5};
\draw[fill=5x5x3color4] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {4};
\draw[fill=5x5x3color3] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {3};
\draw[fill=5x5x3color10] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {10};
\draw[fill=5x5x3color9] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {9};
\draw[fill=5x5x3color6] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {6};
\draw[fill=5x5x3color5] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {5};
\draw[fill=red] (4,-4) rectangle (5,-5);
\end{scope}

\end{tikzpicture}
\end{center}

==> 3-5-7-tikz.txt <==
\definecolor{7x5x3color1}{RGB}{255, 128, 128}
\definecolor{7x5x3color2}{RGB}{255, 133, 133}
\definecolor{7x5x3color3}{RGB}{255, 139, 139}
\definecolor{7x5x3color4}{RGB}{255, 144, 144}
\definecolor{7x5x3color5}{RGB}{255, 150, 150}
\definecolor{7x5x3color6}{RGB}{255, 155, 155}
\definecolor{7x5x3color7}{RGB}{255, 161, 161}
\definecolor{7x5x3color8}{RGB}{255, 166, 166}
\definecolor{7x5x3color9}{RGB}{255, 172, 172}
\definecolor{7x5x3color10}{RGB}{255, 177, 177}
\definecolor{7x5x3color11}{RGB}{255, 183, 183}
\definecolor{7x5x3color12}{RGB}{255, 188, 188}
\definecolor{7x5x3color13}{RGB}{255, 194, 194}
\definecolor{7x5x3color14}{RGB}{255, 199, 199}
\definecolor{7x5x3color15}{RGB}{255, 205, 205}
\definecolor{7x5x3color16}{RGB}{255, 210, 210}
\definecolor{7x5x3color17}{RGB}{255, 216, 216}
\definecolor{7x5x3color18}{RGB}{255, 221, 221}
\definecolor{7x5x3color19}{RGB}{255, 227, 227}
\definecolor{7x5x3color20}{RGB}{255, 232, 232}
\definecolor{7x5x3color21}{RGB}{255, 238, 238}
\definecolor{7x5x3color22}{RGB}{255, 243, 243}
\definecolor{7x5x3color23}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=7x5x3color11] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {11};
\draw[fill=7x5x3color12] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {12};
\draw[fill=7x5x3color13] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {13};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=7x5x3color19] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {19};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=7x5x3color5] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {5};
\draw[fill=7x5x3color10] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {10};
\draw[fill=7x5x3color9] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {9};
\draw[fill=red] (3,-1) rectangle (4,-2);
\draw[fill=7x5x3color11] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {11};
\draw[fill=7x5x3color18] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {18};
\draw[fill=7x5x3color19] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {19};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=7x5x3color9] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {9};
\draw[fill=7x5x3color8] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {8};
\draw[fill=7x5x3color7] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {7};
\draw[fill=7x5x3color12] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {12};
\draw[fill=7x5x3color17] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {17};
\draw[fill=7x5x3color18] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {18};
\draw[fill=7x5x3color11] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {11};
\draw[fill=7x5x3color10] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {10};
\draw[fill=7x5x3color5] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {5};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=7x5x3color13] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {13};
\draw[fill=7x5x3color16] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {16};
\draw[fill=7x5x3color17] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {17};
\draw[fill=7x5x3color12] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {12};
\draw[fill=7x5x3color11] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {11};
\draw[fill=red] (2,-4) rectangle (3,-5);
\draw[fill=7x5x3color7] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {7};
\draw[fill=7x5x3color14] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {14};
\draw[fill=7x5x3color15] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {15};
\draw[fill=red] (6,-4) rectangle (7,-5);
\end{scope}

\begin{scope}[xshift=8cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x5x3color5] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {5};
\draw[fill=7x5x3color6] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {6};
\draw[fill=7x5x3color7] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {7};
\draw[fill=7x5x3color14] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {14};
\draw[fill=7x5x3color15] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {15};
\draw[fill=7x5x3color20] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {20};
\draw[fill=7x5x3color21] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {21};
\draw[fill=7x5x3color4] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {4};
\draw[fill=7x5x3color1] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {1};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=7x5x3color7] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {7};
\draw[fill=7x5x3color10] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {10};
\draw[fill=7x5x3color11] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {11};
\draw[fill=7x5x3color20] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {20};
\draw[fill=7x5x3color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=red] (1,-2) rectangle (2,-3);
\draw[fill=7x5x3color3] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {3};
\draw[fill=7x5x3color6] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {6};
\draw[fill=7x5x3color9] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {9};
\draw[fill=7x5x3color10] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {10};
\draw[fill=7x5x3color11] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {11};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=7x5x3color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=7x5x3color4] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {4};
\draw[fill=7x5x3color5] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {5};
\draw[fill=7x5x3color8] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {8};
\draw[fill=7x5x3color9] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {9};
\draw[fill=7x5x3color10] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {10};
\draw[fill=7x5x3color7] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {7};
\draw[fill=7x5x3color6] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {6};
\draw[fill=7x5x3color5] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {5};
\draw[fill=7x5x3color6] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {6};
\draw[fill=7x5x3color7] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {7};
\draw[fill=red] (5,-4) rectangle (6,-5);
\draw[fill=7x5x3color1] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {1};
\end{scope}

\begin{scope}[xshift=16cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=7x5x3color1] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {1};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=7x5x3color15] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {15};
\draw[fill=7x5x3color16] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {16};
\draw[fill=7x5x3color21] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {21};
\draw[fill=7x5x3color22] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {22};
\draw[fill=7x5x3color3] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {3};
\draw[fill=red] (1,-1) rectangle (2,-2);
\draw[fill=7x5x3color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=7x5x3color8] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {8};
\draw[fill=7x5x3color9] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {9};
\draw[fill=red] (5,-1) rectangle (6,-2);
\draw[fill=7x5x3color21] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {21};
\draw[fill=7x5x3color2] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {2};
\draw[fill=7x5x3color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=7x5x3color2] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {2};
\draw[fill=7x5x3color3] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {3};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=7x5x3color1] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {1};
\draw[fill=red] (6,-2) rectangle (7,-3);
\draw[fill=7x5x3color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=7x5x3color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=7x5x3color1] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {1};
\draw[fill=7x5x3color2] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {2};
\draw[fill=7x5x3color3] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {3};
\draw[fill=red] (0,-4) rectangle (1,-5);
\draw[fill=7x5x3color1] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {1};
\draw[fill=red] (2,-4) rectangle (3,-5);
\draw[fill=7x5x3color1] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {1};
\draw[fill=red] (4,-4) rectangle (5,-5);
\draw[fill=7x5x3color1] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {1};
\draw[fill=red] (6,-4) rectangle (7,-5);
\end{scope}

\end{tikzpicture}
\end{center}

==> 4-4-25-tikz.txt <==
\definecolor{25x4x4color1}{RGB}{255, 128, 128}
\definecolor{25x4x4color2}{RGB}{255, 129, 129}
\definecolor{25x4x4color3}{RGB}{255, 130, 130}
\definecolor{25x4x4color4}{RGB}{255, 132, 132}
\definecolor{25x4x4color5}{RGB}{255, 133, 133}
\definecolor{25x4x4color6}{RGB}{255, 134, 134}
\definecolor{25x4x4color7}{RGB}{255, 136, 136}
\definecolor{25x4x4color8}{RGB}{255, 137, 137}
\definecolor{25x4x4color9}{RGB}{255, 138, 138}
\definecolor{25x4x4color10}{RGB}{255, 140, 140}
\definecolor{25x4x4color11}{RGB}{255, 141, 141}
\definecolor{25x4x4color12}{RGB}{255, 142, 142}
\definecolor{25x4x4color13}{RGB}{255, 144, 144}
\definecolor{25x4x4color14}{RGB}{255, 145, 145}
\definecolor{25x4x4color15}{RGB}{255, 146, 146}
\definecolor{25x4x4color16}{RGB}{255, 148, 148}
\definecolor{25x4x4color17}{RGB}{255, 149, 149}
\definecolor{25x4x4color18}{RGB}{255, 150, 150}
\definecolor{25x4x4color19}{RGB}{255, 152, 152}
\definecolor{25x4x4color20}{RGB}{255, 153, 153}
\definecolor{25x4x4color21}{RGB}{255, 154, 154}
\definecolor{25x4x4color22}{RGB}{255, 156, 156}
\definecolor{25x4x4color23}{RGB}{255, 157, 157}
\definecolor{25x4x4color24}{RGB}{255, 158, 158}
\definecolor{25x4x4color25}{RGB}{255, 160, 160}
\definecolor{25x4x4color26}{RGB}{255, 161, 161}
\definecolor{25x4x4color27}{RGB}{255, 162, 162}
\definecolor{25x4x4color28}{RGB}{255, 164, 164}
\definecolor{25x4x4color29}{RGB}{255, 165, 165}
\definecolor{25x4x4color30}{RGB}{255, 166, 166}
\definecolor{25x4x4color31}{RGB}{255, 168, 168}
\definecolor{25x4x4color32}{RGB}{255, 169, 169}
\definecolor{25x4x4color33}{RGB}{255, 170, 170}
\definecolor{25x4x4color34}{RGB}{255, 172, 172}
\definecolor{25x4x4color35}{RGB}{255, 173, 173}
\definecolor{25x4x4color36}{RGB}{255, 174, 174}
\definecolor{25x4x4color37}{RGB}{255, 176, 176}
\definecolor{25x4x4color38}{RGB}{255, 177, 177}
\definecolor{25x4x4color39}{RGB}{255, 178, 178}
\definecolor{25x4x4color40}{RGB}{255, 180, 180}
\definecolor{25x4x4color41}{RGB}{255, 181, 181}
\definecolor{25x4x4color42}{RGB}{255, 182, 182}
\definecolor{25x4x4color43}{RGB}{255, 184, 184}
\definecolor{25x4x4color44}{RGB}{255, 185, 185}
\definecolor{25x4x4color45}{RGB}{255, 186, 186}
\definecolor{25x4x4color46}{RGB}{255, 188, 188}
\definecolor{25x4x4color47}{RGB}{255, 189, 189}
\definecolor{25x4x4color48}{RGB}{255, 190, 190}
\definecolor{25x4x4color49}{RGB}{255, 192, 192}
\definecolor{25x4x4color50}{RGB}{255, 193, 193}
\definecolor{25x4x4color51}{RGB}{255, 194, 194}
\definecolor{25x4x4color52}{RGB}{255, 196, 196}
\definecolor{25x4x4color53}{RGB}{255, 197, 197}
\definecolor{25x4x4color54}{RGB}{255, 198, 198}
\definecolor{25x4x4color55}{RGB}{255, 200, 200}
\definecolor{25x4x4color56}{RGB}{255, 201, 201}
\definecolor{25x4x4color57}{RGB}{255, 202, 202}
\definecolor{25x4x4color58}{RGB}{255, 204, 204}
\definecolor{25x4x4color59}{RGB}{255, 205, 205}
\definecolor{25x4x4color60}{RGB}{255, 206, 206}
\definecolor{25x4x4color61}{RGB}{255, 208, 208}
\definecolor{25x4x4color62}{RGB}{255, 209, 209}
\definecolor{25x4x4color63}{RGB}{255, 210, 210}
\definecolor{25x4x4color64}{RGB}{255, 212, 212}
\definecolor{25x4x4color65}{RGB}{255, 213, 213}
\definecolor{25x4x4color66}{RGB}{255, 214, 214}
\definecolor{25x4x4color67}{RGB}{255, 216, 216}
\definecolor{25x4x4color68}{RGB}{255, 217, 217}
\definecolor{25x4x4color69}{RGB}{255, 218, 218}
\definecolor{25x4x4color70}{RGB}{255, 220, 220}
\definecolor{25x4x4color71}{RGB}{255, 221, 221}
\definecolor{25x4x4color72}{RGB}{255, 222, 222}
\definecolor{25x4x4color73}{RGB}{255, 224, 224}
\definecolor{25x4x4color74}{RGB}{255, 225, 225}
\definecolor{25x4x4color75}{RGB}{255, 226, 226}
\definecolor{25x4x4color76}{RGB}{255, 228, 228}
\definecolor{25x4x4color77}{RGB}{255, 229, 229}
\definecolor{25x4x4color78}{RGB}{255, 230, 230}
\definecolor{25x4x4color79}{RGB}{255, 232, 232}
\definecolor{25x4x4color80}{RGB}{255, 233, 233}
\definecolor{25x4x4color81}{RGB}{255, 234, 234}
\definecolor{25x4x4color82}{RGB}{255, 236, 236}
\definecolor{25x4x4color83}{RGB}{255, 237, 237}
\definecolor{25x4x4color84}{RGB}{255, 238, 238}
\definecolor{25x4x4color85}{RGB}{255, 240, 240}
\definecolor{25x4x4color86}{RGB}{255, 241, 241}
\definecolor{25x4x4color87}{RGB}{255, 242, 242}
\definecolor{25x4x4color88}{RGB}{255, 244, 244}
\definecolor{25x4x4color89}{RGB}{255, 245, 245}
\definecolor{25x4x4color90}{RGB}{255, 246, 246}
\definecolor{25x4x4color91}{RGB}{255, 248, 248}
\definecolor{25x4x4color92}{RGB}{255, 249, 249}
\definecolor{25x4x4color93}{RGB}{255, 250, 250}
\definecolor{25x4x4color94}{RGB}{255, 252, 252}
\definecolor{25x4x4color95}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}
\draw[very thick] (0,-0) rectangle (25,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,24}
  \draw (\c,\b*-1-0) rectangle (\c+1,(\b*-1-1);
\draw[very thick] (0,-5) rectangle (25,-9);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,24}
  \draw (\c,\b*-1-5) rectangle (\c+1,(\b*-1-6);
\draw[very thick] (0,-10) rectangle (25,-14);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,24}
  \draw (\c,\b*-1-10) rectangle (\c+1,(\b*-1-11);
\draw[very thick] (0,-15) rectangle (25,-19);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,24}
  \draw (\c,\b*-1-15) rectangle (\c+1,(\b*-1-16);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=25x4x4color71] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {71};
\draw[fill=25x4x4color72] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {72};
\draw[fill=25x4x4color73] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {73};
\draw[fill=25x4x4color74] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {74};
\draw[fill=25x4x4color75] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {75};
\draw[fill=25x4x4color76] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {76};
\draw[fill=25x4x4color77] (7,-0) rectangle (8,-1);
\node at (7.5,-0.5) {77};
\draw[fill=25x4x4color78] (8,-0) rectangle (9,-1);
\node at (8.5,-0.5) {78};
\draw[fill=25x4x4color79] (9,-0) rectangle (10,-1);
\node at (9.5,-0.5) {79};
\draw[fill=25x4x4color80] (10,-0) rectangle (11,-1);
\node at (10.5,-0.5) {80};
\draw[fill=25x4x4color81] (11,-0) rectangle (12,-1);
\node at (11.5,-0.5) {81};
\draw[fill=25x4x4color82] (12,-0) rectangle (13,-1);
\node at (12.5,-0.5) {82};
\draw[fill=25x4x4color83] (13,-0) rectangle (14,-1);
\node at (13.5,-0.5) {83};
\draw[fill=25x4x4color84] (14,-0) rectangle (15,-1);
\node at (14.5,-0.5) {84};
\draw[fill=25x4x4color85] (15,-0) rectangle (16,-1);
\node at (15.5,-0.5) {85};
\draw[fill=25x4x4color86] (16,-0) rectangle (17,-1);
\node at (16.5,-0.5) {86};
\draw[fill=25x4x4color87] (17,-0) rectangle (18,-1);
\node at (17.5,-0.5) {87};
\draw[fill=25x4x4color88] (18,-0) rectangle (19,-1);
\node at (18.5,-0.5) {88};
\draw[fill=25x4x4color89] (19,-0) rectangle (20,-1);
\node at (19.5,-0.5) {89};
\draw[fill=25x4x4color90] (20,-0) rectangle (21,-1);
\node at (20.5,-0.5) {90};
\draw[fill=25x4x4color91] (21,-0) rectangle (22,-1);
\node at (21.5,-0.5) {91};
\draw[fill=25x4x4color92] (22,-0) rectangle (23,-1);
\node at (22.5,-0.5) {92};
\draw[fill=25x4x4color93] (23,-0) rectangle (24,-1);
\node at (23.5,-0.5) {93};
\draw[fill=25x4x4color94] (24,-0) rectangle (25,-1);
\node at (24.5,-0.5) {94};
\draw[fill=25x4x4color69] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {69};
\draw[fill=25x4x4color70] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {70};
\draw[fill=25x4x4color71] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {71};
\draw[fill=25x4x4color72] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {72};
\draw[fill=25x4x4color73] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {73};
\draw[fill=25x4x4color74] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {74};
\draw[fill=25x4x4color75] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {75};
\draw[fill=25x4x4color76] (7,-1) rectangle (8,-2);
\node at (7.5,-1.5) {76};
\draw[fill=25x4x4color77] (8,-1) rectangle (9,-2);
\node at (8.5,-1.5) {77};
\draw[fill=25x4x4color78] (9,-1) rectangle (10,-2);
\node at (9.5,-1.5) {78};
\draw[fill=25x4x4color79] (10,-1) rectangle (11,-2);
\node at (10.5,-1.5) {79};
\draw[fill=25x4x4color80] (11,-1) rectangle (12,-2);
\node at (11.5,-1.5) {80};
\draw[fill=25x4x4color81] (12,-1) rectangle (13,-2);
\node at (12.5,-1.5) {81};
\draw[fill=25x4x4color82] (13,-1) rectangle (14,-2);
\node at (13.5,-1.5) {82};
\draw[fill=25x4x4color83] (14,-1) rectangle (15,-2);
\node at (14.5,-1.5) {83};
\draw[fill=25x4x4color84] (15,-1) rectangle (16,-2);
\node at (15.5,-1.5) {84};
\draw[fill=25x4x4color85] (16,-1) rectangle (17,-2);
\node at (16.5,-1.5) {85};
\draw[fill=25x4x4color86] (17,-1) rectangle (18,-2);
\node at (17.5,-1.5) {86};
\draw[fill=25x4x4color87] (18,-1) rectangle (19,-2);
\node at (18.5,-1.5) {87};
\draw[fill=25x4x4color88] (19,-1) rectangle (20,-2);
\node at (19.5,-1.5) {88};
\draw[fill=25x4x4color89] (20,-1) rectangle (21,-2);
\node at (20.5,-1.5) {89};
\draw[fill=25x4x4color90] (21,-1) rectangle (22,-2);
\node at (21.5,-1.5) {90};
\draw[fill=25x4x4color91] (22,-1) rectangle (23,-2);
\node at (22.5,-1.5) {91};
\draw[fill=25x4x4color92] (23,-1) rectangle (24,-2);
\node at (23.5,-1.5) {92};
\draw[fill=25x4x4color93] (24,-1) rectangle (25,-2);
\node at (24.5,-1.5) {93};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=25x4x4color65] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {65};
\draw[fill=25x4x4color64] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {64};
\draw[fill=25x4x4color61] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {61};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=25x4x4color1] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {1};
\draw[fill=red] (6,-2) rectangle (7,-3);
\draw[fill=25x4x4color1] (7,-2) rectangle (8,-3);
\node at (7.5,-2.5) {1};
\draw[fill=red] (8,-2) rectangle (9,-3);
\draw[fill=25x4x4color1] (9,-2) rectangle (10,-3);
\node at (9.5,-2.5) {1};
\draw[fill=red] (10,-2) rectangle (11,-3);
\draw[fill=25x4x4color1] (11,-2) rectangle (12,-3);
\node at (11.5,-2.5) {1};
\draw[fill=red] (12,-2) rectangle (13,-3);
\draw[fill=25x4x4color1] (13,-2) rectangle (14,-3);
\node at (13.5,-2.5) {1};
\draw[fill=red] (14,-2) rectangle (15,-3);
\draw[fill=25x4x4color1] (15,-2) rectangle (16,-3);
\node at (15.5,-2.5) {1};
\draw[fill=red] (16,-2) rectangle (17,-3);
\draw[fill=25x4x4color1] (17,-2) rectangle (18,-3);
\node at (17.5,-2.5) {1};
\draw[fill=red] (18,-2) rectangle (19,-3);
\draw[fill=25x4x4color1] (19,-2) rectangle (20,-3);
\node at (19.5,-2.5) {1};
\draw[fill=red] (20,-2) rectangle (21,-3);
\draw[fill=25x4x4color1] (21,-2) rectangle (22,-3);
\node at (21.5,-2.5) {1};
\draw[fill=red] (22,-2) rectangle (23,-3);
\draw[fill=25x4x4color1] (23,-2) rectangle (24,-3);
\node at (23.5,-2.5) {1};
\draw[fill=red] (24,-2) rectangle (25,-3);
\draw[fill=25x4x4color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=25x4x4color63] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {63};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=25x4x4color1] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {1};
\draw[fill=red] (5,-3) rectangle (6,-4);
\draw[fill=25x4x4color1] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {1};
\draw[fill=red] (7,-3) rectangle (8,-4);
\draw[fill=25x4x4color1] (8,-3) rectangle (9,-4);
\node at (8.5,-3.5) {1};
\draw[fill=red] (9,-3) rectangle (10,-4);
\draw[fill=25x4x4color1] (10,-3) rectangle (11,-4);
\node at (10.5,-3.5) {1};
\draw[fill=red] (11,-3) rectangle (12,-4);
\draw[fill=25x4x4color1] (12,-3) rectangle (13,-4);
\node at (12.5,-3.5) {1};
\draw[fill=red] (13,-3) rectangle (14,-4);
\draw[fill=25x4x4color1] (14,-3) rectangle (15,-4);
\node at (14.5,-3.5) {1};
\draw[fill=red] (15,-3) rectangle (16,-4);
\draw[fill=25x4x4color1] (16,-3) rectangle (17,-4);
\node at (16.5,-3.5) {1};
\draw[fill=red] (17,-3) rectangle (18,-4);
\draw[fill=25x4x4color1] (18,-3) rectangle (19,-4);
\node at (18.5,-3.5) {1};
\draw[fill=red] (19,-3) rectangle (20,-4);
\draw[fill=25x4x4color1] (20,-3) rectangle (21,-4);
\node at (20.5,-3.5) {1};
\draw[fill=red] (21,-3) rectangle (22,-4);
\draw[fill=25x4x4color1] (22,-3) rectangle (23,-4);
\node at (22.5,-3.5) {1};
\draw[fill=red] (23,-3) rectangle (24,-4);
\draw[fill=25x4x4color1] (24,-3) rectangle (25,-4);
\node at (24.5,-3.5) {1};
\draw[fill=25x4x4color69] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {69};
\draw[fill=25x4x4color70] (1,-5) rectangle (2,-6);
\node at (1.5,-5.5) {70};
\draw[fill=25x4x4color71] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {71};
\draw[fill=25x4x4color72] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {72};
\draw[fill=25x4x4color73] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {73};
\draw[fill=25x4x4color74] (5,-5) rectangle (6,-6);
\node at (5.5,-5.5) {74};
\draw[fill=25x4x4color75] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {75};
\draw[fill=25x4x4color76] (7,-5) rectangle (8,-6);
\node at (7.5,-5.5) {76};
\draw[fill=25x4x4color77] (8,-5) rectangle (9,-6);
\node at (8.5,-5.5) {77};
\draw[fill=25x4x4color78] (9,-5) rectangle (10,-6);
\node at (9.5,-5.5) {78};
\draw[fill=25x4x4color79] (10,-5) rectangle (11,-6);
\node at (10.5,-5.5) {79};
\draw[fill=25x4x4color80] (11,-5) rectangle (12,-6);
\node at (11.5,-5.5) {80};
\draw[fill=25x4x4color81] (12,-5) rectangle (13,-6);
\node at (12.5,-5.5) {81};
\draw[fill=25x4x4color82] (13,-5) rectangle (14,-6);
\node at (13.5,-5.5) {82};
\draw[fill=25x4x4color83] (14,-5) rectangle (15,-6);
\node at (14.5,-5.5) {83};
\draw[fill=25x4x4color84] (15,-5) rectangle (16,-6);
\node at (15.5,-5.5) {84};
\draw[fill=25x4x4color85] (16,-5) rectangle (17,-6);
\node at (16.5,-5.5) {85};
\draw[fill=25x4x4color86] (17,-5) rectangle (18,-6);
\node at (17.5,-5.5) {86};
\draw[fill=25x4x4color87] (18,-5) rectangle (19,-6);
\node at (18.5,-5.5) {87};
\draw[fill=25x4x4color88] (19,-5) rectangle (20,-6);
\node at (19.5,-5.5) {88};
\draw[fill=25x4x4color89] (20,-5) rectangle (21,-6);
\node at (20.5,-5.5) {89};
\draw[fill=25x4x4color90] (21,-5) rectangle (22,-6);
\node at (21.5,-5.5) {90};
\draw[fill=25x4x4color91] (22,-5) rectangle (23,-6);
\node at (22.5,-5.5) {91};
\draw[fill=25x4x4color92] (23,-5) rectangle (24,-6);
\node at (23.5,-5.5) {92};
\draw[fill=25x4x4color93] (24,-5) rectangle (25,-6);
\node at (24.5,-5.5) {93};
\draw[fill=25x4x4color68] (0,-6) rectangle (1,-7);
\node at (0.5,-6.5) {68};
\draw[fill=25x4x4color67] (1,-6) rectangle (2,-7);
\node at (1.5,-6.5) {67};
\draw[fill=red] (2,-6) rectangle (3,-7);
\draw[fill=25x4x4color61] (3,-6) rectangle (4,-7);
\node at (3.5,-6.5) {61};
\draw[fill=25x4x4color62] (4,-6) rectangle (5,-7);
\node at (4.5,-6.5) {62};
\draw[fill=25x4x4color63] (5,-6) rectangle (6,-7);
\node at (5.5,-6.5) {63};
\draw[fill=25x4x4color64] (6,-6) rectangle (7,-7);
\node at (6.5,-6.5) {64};
\draw[fill=25x4x4color65] (7,-6) rectangle (8,-7);
\node at (7.5,-6.5) {65};
\draw[fill=25x4x4color66] (8,-6) rectangle (9,-7);
\node at (8.5,-6.5) {66};
\draw[fill=25x4x4color67] (9,-6) rectangle (10,-7);
\node at (9.5,-6.5) {67};
\draw[fill=25x4x4color68] (10,-6) rectangle (11,-7);
\node at (10.5,-6.5) {68};
\draw[fill=25x4x4color69] (11,-6) rectangle (12,-7);
\node at (11.5,-6.5) {69};
\draw[fill=25x4x4color70] (12,-6) rectangle (13,-7);
\node at (12.5,-6.5) {70};
\draw[fill=25x4x4color71] (13,-6) rectangle (14,-7);
\node at (13.5,-6.5) {71};
\draw[fill=25x4x4color72] (14,-6) rectangle (15,-7);
\node at (14.5,-6.5) {72};
\draw[fill=25x4x4color73] (15,-6) rectangle (16,-7);
\node at (15.5,-6.5) {73};
\draw[fill=25x4x4color74] (16,-6) rectangle (17,-7);
\node at (16.5,-6.5) {74};
\draw[fill=25x4x4color75] (17,-6) rectangle (18,-7);
\node at (17.5,-6.5) {75};
\draw[fill=25x4x4color76] (18,-6) rectangle (19,-7);
\node at (18.5,-6.5) {76};
\draw[fill=25x4x4color77] (19,-6) rectangle (20,-7);
\node at (19.5,-6.5) {77};
\draw[fill=25x4x4color78] (20,-6) rectangle (21,-7);
\node at (20.5,-6.5) {78};
\draw[fill=25x4x4color79] (21,-6) rectangle (22,-7);
\node at (21.5,-6.5) {79};
\draw[fill=25x4x4color80] (22,-6) rectangle (23,-7);
\node at (22.5,-6.5) {80};
\draw[fill=25x4x4color81] (23,-6) rectangle (24,-7);
\node at (23.5,-6.5) {81};
\draw[fill=25x4x4color82] (24,-6) rectangle (25,-7);
\node at (24.5,-6.5) {82};
\draw[fill=25x4x4color67] (0,-7) rectangle (1,-8);
\node at (0.5,-7.5) {67};
\draw[fill=25x4x4color66] (1,-7) rectangle (2,-8);
\node at (1.5,-7.5) {66};
\draw[fill=25x4x4color61] (2,-7) rectangle (3,-8);
\node at (2.5,-7.5) {61};
\draw[fill=25x4x4color60] (3,-7) rectangle (4,-8);
\node at (3.5,-7.5) {60};
\draw[fill=25x4x4color53] (4,-7) rectangle (5,-8);
\node at (4.5,-7.5) {53};
\draw[fill=25x4x4color52] (5,-7) rectangle (6,-8);
\node at (5.5,-7.5) {52};
\draw[fill=25x4x4color51] (6,-7) rectangle (7,-8);
\node at (6.5,-7.5) {51};
\draw[fill=25x4x4color50] (7,-7) rectangle (8,-8);
\node at (7.5,-7.5) {50};
\draw[fill=25x4x4color49] (8,-7) rectangle (9,-8);
\node at (8.5,-7.5) {49};
\draw[fill=25x4x4color48] (9,-7) rectangle (10,-8);
\node at (9.5,-7.5) {48};
\draw[fill=25x4x4color47] (10,-7) rectangle (11,-8);
\node at (10.5,-7.5) {47};
\draw[fill=25x4x4color46] (11,-7) rectangle (12,-8);
\node at (11.5,-7.5) {46};
\draw[fill=25x4x4color45] (12,-7) rectangle (13,-8);
\node at (12.5,-7.5) {45};
\draw[fill=25x4x4color44] (13,-7) rectangle (14,-8);
\node at (13.5,-7.5) {44};
\draw[fill=25x4x4color43] (14,-7) rectangle (15,-8);
\node at (14.5,-7.5) {43};
\draw[fill=25x4x4color42] (15,-7) rectangle (16,-8);
\node at (15.5,-7.5) {42};
\draw[fill=25x4x4color41] (16,-7) rectangle (17,-8);
\node at (16.5,-7.5) {41};
\draw[fill=25x4x4color40] (17,-7) rectangle (18,-8);
\node at (17.5,-7.5) {40};
\draw[fill=25x4x4color39] (18,-7) rectangle (19,-8);
\node at (18.5,-7.5) {39};
\draw[fill=25x4x4color38] (19,-7) rectangle (20,-8);
\node at (19.5,-7.5) {38};
\draw[fill=25x4x4color37] (20,-7) rectangle (21,-8);
\node at (20.5,-7.5) {37};
\draw[fill=25x4x4color36] (21,-7) rectangle (22,-8);
\node at (21.5,-7.5) {36};
\draw[fill=25x4x4color35] (22,-7) rectangle (23,-8);
\node at (22.5,-7.5) {35};
\draw[fill=25x4x4color34] (23,-7) rectangle (24,-8);
\node at (23.5,-7.5) {34};
\draw[fill=25x4x4color33] (24,-7) rectangle (25,-8);
\node at (24.5,-7.5) {33};
\draw[fill=red] (0,-8) rectangle (1,-9);
\draw[fill=25x4x4color63] (1,-8) rectangle (2,-9);
\node at (1.5,-8.5) {63};
\draw[fill=25x4x4color62] (2,-8) rectangle (3,-9);
\node at (2.5,-8.5) {62};
\draw[fill=25x4x4color59] (3,-8) rectangle (4,-9);
\node at (3.5,-8.5) {59};
\draw[fill=25x4x4color54] (4,-8) rectangle (5,-9);
\node at (4.5,-8.5) {54};
\draw[fill=25x4x4color53] (5,-8) rectangle (6,-9);
\node at (5.5,-8.5) {53};
\draw[fill=25x4x4color52] (6,-8) rectangle (7,-9);
\node at (6.5,-8.5) {52};
\draw[fill=25x4x4color51] (7,-8) rectangle (8,-9);
\node at (7.5,-8.5) {51};
\draw[fill=25x4x4color50] (8,-8) rectangle (9,-9);
\node at (8.5,-8.5) {50};
\draw[fill=25x4x4color49] (9,-8) rectangle (10,-9);
\node at (9.5,-8.5) {49};
\draw[fill=25x4x4color48] (10,-8) rectangle (11,-9);
\node at (10.5,-8.5) {48};
\draw[fill=25x4x4color47] (11,-8) rectangle (12,-9);
\node at (11.5,-8.5) {47};
\draw[fill=25x4x4color46] (12,-8) rectangle (13,-9);
\node at (12.5,-8.5) {46};
\draw[fill=25x4x4color45] (13,-8) rectangle (14,-9);
\node at (13.5,-8.5) {45};
\draw[fill=25x4x4color44] (14,-8) rectangle (15,-9);
\node at (14.5,-8.5) {44};
\draw[fill=25x4x4color43] (15,-8) rectangle (16,-9);
\node at (15.5,-8.5) {43};
\draw[fill=25x4x4color42] (16,-8) rectangle (17,-9);
\node at (16.5,-8.5) {42};
\draw[fill=25x4x4color41] (17,-8) rectangle (18,-9);
\node at (17.5,-8.5) {41};
\draw[fill=25x4x4color40] (18,-8) rectangle (19,-9);
\node at (18.5,-8.5) {40};
\draw[fill=25x4x4color39] (19,-8) rectangle (20,-9);
\node at (19.5,-8.5) {39};
\draw[fill=25x4x4color38] (20,-8) rectangle (21,-9);
\node at (20.5,-8.5) {38};
\draw[fill=25x4x4color37] (21,-8) rectangle (22,-9);
\node at (21.5,-8.5) {37};
\draw[fill=25x4x4color36] (22,-8) rectangle (23,-9);
\node at (22.5,-8.5) {36};
\draw[fill=25x4x4color35] (23,-8) rectangle (24,-9);
\node at (23.5,-8.5) {35};
\draw[fill=red] (24,-8) rectangle (25,-9);
\draw[fill=red] (0,-10) rectangle (1,-11);
\draw[fill=25x4x4color1] (1,-10) rectangle (2,-11);
\node at (1.5,-10.5) {1};
\draw[fill=red] (2,-10) rectangle (3,-11);
\draw[fill=25x4x4color1] (3,-10) rectangle (4,-11);
\node at (3.5,-10.5) {1};
\draw[fill=red] (4,-10) rectangle (5,-11);
\draw[fill=25x4x4color3] (5,-10) rectangle (6,-11);
\node at (5.5,-10.5) {3};
\draw[fill=25x4x4color4] (6,-10) rectangle (7,-11);
\node at (6.5,-10.5) {4};
\draw[fill=25x4x4color5] (7,-10) rectangle (8,-11);
\node at (7.5,-10.5) {5};
\draw[fill=25x4x4color6] (8,-10) rectangle (9,-11);
\node at (8.5,-10.5) {6};
\draw[fill=25x4x4color7] (9,-10) rectangle (10,-11);
\node at (9.5,-10.5) {7};
\draw[fill=red] (10,-10) rectangle (11,-11);
\draw[fill=25x4x4color13] (11,-10) rectangle (12,-11);
\node at (11.5,-10.5) {13};
\draw[fill=25x4x4color14] (12,-10) rectangle (13,-11);
\node at (12.5,-10.5) {14};
\draw[fill=25x4x4color15] (13,-10) rectangle (14,-11);
\node at (13.5,-10.5) {15};
\draw[fill=25x4x4color16] (14,-10) rectangle (15,-11);
\node at (14.5,-10.5) {16};
\draw[fill=25x4x4color17] (15,-10) rectangle (16,-11);
\node at (15.5,-10.5) {17};
\draw[fill=red] (16,-10) rectangle (17,-11);
\draw[fill=25x4x4color23] (17,-10) rectangle (18,-11);
\node at (17.5,-10.5) {23};
\draw[fill=25x4x4color24] (18,-10) rectangle (19,-11);
\node at (18.5,-10.5) {24};
\draw[fill=25x4x4color25] (19,-10) rectangle (20,-11);
\node at (19.5,-10.5) {25};
\draw[fill=25x4x4color26] (20,-10) rectangle (21,-11);
\node at (20.5,-10.5) {26};
\draw[fill=25x4x4color27] (21,-10) rectangle (22,-11);
\node at (21.5,-10.5) {27};
\draw[fill=red] (22,-10) rectangle (23,-11);
\draw[fill=25x4x4color1] (23,-10) rectangle (24,-11);
\node at (23.5,-10.5) {1};
\draw[fill=red] (24,-10) rectangle (25,-11);
\draw[fill=25x4x4color9] (0,-11) rectangle (1,-12);
\node at (0.5,-11.5) {9};
\draw[fill=25x4x4color8] (1,-11) rectangle (2,-12);
\node at (1.5,-11.5) {8};
\draw[fill=25x4x4color1] (2,-11) rectangle (3,-12);
\node at (2.5,-11.5) {1};
\draw[fill=red] (3,-11) rectangle (4,-12);
\draw[fill=25x4x4color1] (4,-11) rectangle (5,-12);
\node at (4.5,-11.5) {1};
\draw[fill=25x4x4color2] (5,-11) rectangle (6,-12);
\node at (5.5,-11.5) {2};
\draw[fill=25x4x4color3] (6,-11) rectangle (7,-12);
\node at (6.5,-11.5) {3};
\draw[fill=25x4x4color4] (7,-11) rectangle (8,-12);
\node at (7.5,-11.5) {4};
\draw[fill=25x4x4color5] (8,-11) rectangle (9,-12);
\node at (8.5,-11.5) {5};
\draw[fill=25x4x4color8] (9,-11) rectangle (10,-12);
\node at (9.5,-11.5) {8};
\draw[fill=25x4x4color9] (10,-11) rectangle (11,-12);
\node at (10.5,-11.5) {9};
\draw[fill=25x4x4color12] (11,-11) rectangle (12,-12);
\node at (11.5,-11.5) {12};
\draw[fill=25x4x4color13] (12,-11) rectangle (13,-12);
\node at (12.5,-11.5) {13};
\draw[fill=25x4x4color14] (13,-11) rectangle (14,-12);
\node at (13.5,-11.5) {14};
\draw[fill=25x4x4color15] (14,-11) rectangle (15,-12);
\node at (14.5,-11.5) {15};
\draw[fill=25x4x4color18] (15,-11) rectangle (16,-12);
\node at (15.5,-11.5) {18};
\draw[fill=25x4x4color19] (16,-11) rectangle (17,-12);
\node at (16.5,-11.5) {19};
\draw[fill=25x4x4color22] (17,-11) rectangle (18,-12);
\node at (17.5,-11.5) {22};
\draw[fill=25x4x4color23] (18,-11) rectangle (19,-12);
\node at (18.5,-11.5) {23};
\draw[fill=25x4x4color24] (19,-11) rectangle (20,-12);
\node at (19.5,-11.5) {24};
\draw[fill=25x4x4color25] (20,-11) rectangle (21,-12);
\node at (20.5,-11.5) {25};
\draw[fill=25x4x4color28] (21,-11) rectangle (22,-12);
\node at (21.5,-11.5) {28};
\draw[fill=25x4x4color29] (22,-11) rectangle (23,-12);
\node at (22.5,-11.5) {29};
\draw[fill=25x4x4color30] (23,-11) rectangle (24,-12);
\node at (23.5,-11.5) {30};
\draw[fill=25x4x4color31] (24,-11) rectangle (25,-12);
\node at (24.5,-11.5) {31};
\draw[fill=25x4x4color68] (0,-12) rectangle (1,-13);
\node at (0.5,-12.5) {68};
\draw[fill=25x4x4color67] (1,-12) rectangle (2,-13);
\node at (1.5,-12.5) {67};
\draw[fill=25x4x4color8] (2,-12) rectangle (3,-13);
\node at (2.5,-12.5) {8};
\draw[fill=25x4x4color1] (3,-12) rectangle (4,-13);
\node at (3.5,-12.5) {1};
\draw[fill=red] (4,-12) rectangle (5,-13);
\draw[fill=25x4x4color1] (5,-12) rectangle (6,-13);
\node at (5.5,-12.5) {1};
\draw[fill=red] (6,-12) rectangle (7,-13);
\draw[fill=25x4x4color3] (7,-12) rectangle (8,-13);
\node at (7.5,-12.5) {3};
\draw[fill=red] (8,-12) rectangle (9,-13);
\draw[fill=25x4x4color9] (9,-12) rectangle (10,-13);
\node at (9.5,-12.5) {9};
\draw[fill=25x4x4color10] (10,-12) rectangle (11,-13);
\node at (10.5,-12.5) {10};
\draw[fill=25x4x4color11] (11,-12) rectangle (12,-13);
\node at (11.5,-12.5) {11};
\draw[fill=red] (12,-12) rectangle (13,-13);
\draw[fill=25x4x4color3] (13,-12) rectangle (14,-13);
\node at (13.5,-12.5) {3};
\draw[fill=red] (14,-12) rectangle (15,-13);
\draw[fill=25x4x4color19] (15,-12) rectangle (16,-13);
\node at (15.5,-12.5) {19};
\draw[fill=25x4x4color20] (16,-12) rectangle (17,-13);
\node at (16.5,-12.5) {20};
\draw[fill=25x4x4color21] (17,-12) rectangle (18,-13);
\node at (17.5,-12.5) {21};
\draw[fill=red] (18,-12) rectangle (19,-13);
\draw[fill=25x4x4color3] (19,-12) rectangle (20,-13);
\node at (19.5,-12.5) {3};
\draw[fill=red] (20,-12) rectangle (21,-13);
\draw[fill=25x4x4color29] (21,-12) rectangle (22,-13);
\node at (21.5,-12.5) {29};
\draw[fill=25x4x4color30] (22,-12) rectangle (23,-13);
\node at (22.5,-12.5) {30};
\draw[fill=25x4x4color31] (23,-12) rectangle (24,-13);
\node at (23.5,-12.5) {31};
\draw[fill=25x4x4color32] (24,-12) rectangle (25,-13);
\node at (24.5,-12.5) {32};
\draw[fill=25x4x4color69] (0,-13) rectangle (1,-14);
\node at (0.5,-13.5) {69};
\draw[fill=25x4x4color68] (1,-13) rectangle (2,-14);
\node at (1.5,-13.5) {68};
\draw[fill=25x4x4color59] (2,-13) rectangle (3,-14);
\node at (2.5,-13.5) {59};
\draw[fill=25x4x4color58] (3,-13) rectangle (4,-14);
\node at (3.5,-13.5) {58};
\draw[fill=25x4x4color55] (4,-13) rectangle (5,-14);
\node at (4.5,-13.5) {55};
\draw[fill=25x4x4color54] (5,-13) rectangle (6,-14);
\node at (5.5,-13.5) {54};
\draw[fill=25x4x4color53] (6,-13) rectangle (7,-14);
\node at (6.5,-13.5) {53};
\draw[fill=25x4x4color52] (7,-13) rectangle (8,-14);
\node at (7.5,-13.5) {52};
\draw[fill=25x4x4color51] (8,-13) rectangle (9,-14);
\node at (8.5,-13.5) {51};
\draw[fill=25x4x4color50] (9,-13) rectangle (10,-14);
\node at (9.5,-13.5) {50};
\draw[fill=25x4x4color49] (10,-13) rectangle (11,-14);
\node at (10.5,-13.5) {49};
\draw[fill=25x4x4color48] (11,-13) rectangle (12,-14);
\node at (11.5,-13.5) {48};
\draw[fill=25x4x4color47] (12,-13) rectangle (13,-14);
\node at (12.5,-13.5) {47};
\draw[fill=25x4x4color46] (13,-13) rectangle (14,-14);
\node at (13.5,-13.5) {46};
\draw[fill=25x4x4color45] (14,-13) rectangle (15,-14);
\node at (14.5,-13.5) {45};
\draw[fill=25x4x4color44] (15,-13) rectangle (16,-14);
\node at (15.5,-13.5) {44};
\draw[fill=25x4x4color43] (16,-13) rectangle (17,-14);
\node at (16.5,-13.5) {43};
\draw[fill=25x4x4color42] (17,-13) rectangle (18,-14);
\node at (17.5,-13.5) {42};
\draw[fill=25x4x4color41] (18,-13) rectangle (19,-14);
\node at (18.5,-13.5) {41};
\draw[fill=25x4x4color40] (19,-13) rectangle (20,-14);
\node at (19.5,-13.5) {40};
\draw[fill=25x4x4color39] (20,-13) rectangle (21,-14);
\node at (20.5,-13.5) {39};
\draw[fill=25x4x4color38] (21,-13) rectangle (22,-14);
\node at (21.5,-13.5) {38};
\draw[fill=25x4x4color37] (22,-13) rectangle (23,-14);
\node at (22.5,-13.5) {37};
\draw[fill=25x4x4color36] (23,-13) rectangle (24,-14);
\node at (23.5,-13.5) {36};
\draw[fill=25x4x4color33] (24,-13) rectangle (25,-14);
\node at (24.5,-13.5) {33};
\draw[fill=25x4x4color1] (0,-15) rectangle (1,-16);
\node at (0.5,-15.5) {1};
\draw[fill=red] (1,-15) rectangle (2,-16);
\draw[fill=25x4x4color5] (2,-15) rectangle (3,-16);
\node at (2.5,-15.5) {5};
\draw[fill=25x4x4color4] (3,-15) rectangle (4,-16);
\node at (3.5,-15.5) {4};
\draw[fill=25x4x4color3] (4,-15) rectangle (5,-16);
\node at (4.5,-15.5) {3};
\draw[fill=red] (5,-15) rectangle (6,-16);
\draw[fill=25x4x4color1] (6,-15) rectangle (7,-16);
\node at (6.5,-15.5) {1};
\draw[fill=red] (7,-15) rectangle (8,-16);
\draw[fill=25x4x4color1] (8,-15) rectangle (9,-16);
\node at (8.5,-15.5) {1};
\draw[fill=red] (9,-15) rectangle (10,-16);
\draw[fill=25x4x4color1] (10,-15) rectangle (11,-16);
\node at (10.5,-15.5) {1};
\draw[fill=red] (11,-15) rectangle (12,-16);
\draw[fill=25x4x4color1] (12,-15) rectangle (13,-16);
\node at (12.5,-15.5) {1};
\draw[fill=red] (13,-15) rectangle (14,-16);
\draw[fill=25x4x4color1] (14,-15) rectangle (15,-16);
\node at (14.5,-15.5) {1};
\draw[fill=red] (15,-15) rectangle (16,-16);
\draw[fill=25x4x4color1] (16,-15) rectangle (17,-16);
\node at (16.5,-15.5) {1};
\draw[fill=red] (17,-15) rectangle (18,-16);
\draw[fill=25x4x4color1] (18,-15) rectangle (19,-16);
\node at (18.5,-15.5) {1};
\draw[fill=red] (19,-15) rectangle (20,-16);
\draw[fill=25x4x4color1] (20,-15) rectangle (21,-16);
\node at (20.5,-15.5) {1};
\draw[fill=red] (21,-15) rectangle (22,-16);
\draw[fill=25x4x4color1] (22,-15) rectangle (23,-16);
\node at (22.5,-15.5) {1};
\draw[fill=red] (23,-15) rectangle (24,-16);
\draw[fill=25x4x4color1] (24,-15) rectangle (25,-16);
\node at (24.5,-15.5) {1};
\draw[fill=red] (0,-16) rectangle (1,-17);
\draw[fill=25x4x4color7] (1,-16) rectangle (2,-17);
\node at (1.5,-16.5) {7};
\draw[fill=25x4x4color6] (2,-16) rectangle (3,-17);
\node at (2.5,-16.5) {6};
\draw[fill=25x4x4color3] (3,-16) rectangle (4,-17);
\node at (3.5,-16.5) {3};
\draw[fill=25x4x4color2] (4,-16) rectangle (5,-17);
\node at (4.5,-16.5) {2};
\draw[fill=25x4x4color1] (5,-16) rectangle (6,-17);
\node at (5.5,-16.5) {1};
\draw[fill=red] (6,-16) rectangle (7,-17);
\draw[fill=25x4x4color1] (7,-16) rectangle (8,-17);
\node at (7.5,-16.5) {1};
\draw[fill=red] (8,-16) rectangle (9,-17);
\draw[fill=25x4x4color1] (9,-16) rectangle (10,-17);
\node at (9.5,-16.5) {1};
\draw[fill=25x4x4color2] (10,-16) rectangle (11,-17);
\node at (10.5,-16.5) {2};
\draw[fill=25x4x4color1] (11,-16) rectangle (12,-17);
\node at (11.5,-16.5) {1};
\draw[fill=red] (12,-16) rectangle (13,-17);
\draw[fill=25x4x4color1] (13,-16) rectangle (14,-17);
\node at (13.5,-16.5) {1};
\draw[fill=red] (14,-16) rectangle (15,-17);
\draw[fill=25x4x4color1] (15,-16) rectangle (16,-17);
\node at (15.5,-16.5) {1};
\draw[fill=25x4x4color2] (16,-16) rectangle (17,-17);
\node at (16.5,-16.5) {2};
\draw[fill=25x4x4color1] (17,-16) rectangle (18,-17);
\node at (17.5,-16.5) {1};
\draw[fill=red] (18,-16) rectangle (19,-17);
\draw[fill=25x4x4color1] (19,-16) rectangle (20,-17);
\node at (19.5,-16.5) {1};
\draw[fill=red] (20,-16) rectangle (21,-17);
\draw[fill=25x4x4color1] (21,-16) rectangle (22,-17);
\node at (21.5,-16.5) {1};
\draw[fill=25x4x4color2] (22,-16) rectangle (23,-17);
\node at (22.5,-16.5) {2};
\draw[fill=25x4x4color1] (23,-16) rectangle (24,-17);
\node at (23.5,-16.5) {1};
\draw[fill=red] (24,-16) rectangle (25,-17);
\draw[fill=25x4x4color69] (0,-17) rectangle (1,-18);
\node at (0.5,-17.5) {69};
\draw[fill=25x4x4color68] (1,-17) rectangle (2,-18);
\node at (1.5,-17.5) {68};
\draw[fill=25x4x4color7] (2,-17) rectangle (3,-18);
\node at (2.5,-17.5) {7};
\draw[fill=red] (3,-17) rectangle (4,-18);
\draw[fill=25x4x4color1] (4,-17) rectangle (5,-18);
\node at (4.5,-17.5) {1};
\draw[fill=red] (5,-17) rectangle (6,-18);
\draw[fill=25x4x4color1] (6,-17) rectangle (7,-18);
\node at (6.5,-17.5) {1};
\draw[fill=25x4x4color2] (7,-17) rectangle (8,-18);
\node at (7.5,-17.5) {2};
\draw[fill=25x4x4color1] (8,-17) rectangle (9,-18);
\node at (8.5,-17.5) {1};
\draw[fill=red] (9,-17) rectangle (10,-18);
\draw[fill=25x4x4color3] (10,-17) rectangle (11,-18);
\node at (10.5,-17.5) {3};
\draw[fill=red] (11,-17) rectangle (12,-18);
\draw[fill=25x4x4color1] (12,-17) rectangle (13,-18);
\node at (12.5,-17.5) {1};
\draw[fill=25x4x4color2] (13,-17) rectangle (14,-18);
\node at (13.5,-17.5) {2};
\draw[fill=25x4x4color1] (14,-17) rectangle (15,-18);
\node at (14.5,-17.5) {1};
\draw[fill=red] (15,-17) rectangle (16,-18);
\draw[fill=25x4x4color3] (16,-17) rectangle (17,-18);
\node at (16.5,-17.5) {3};
\draw[fill=red] (17,-17) rectangle (18,-18);
\draw[fill=25x4x4color1] (18,-17) rectangle (19,-18);
\node at (18.5,-17.5) {1};
\draw[fill=25x4x4color2] (19,-17) rectangle (20,-18);
\node at (19.5,-17.5) {2};
\draw[fill=25x4x4color1] (20,-17) rectangle (21,-18);
\node at (20.5,-17.5) {1};
\draw[fill=red] (21,-17) rectangle (22,-18);
\draw[fill=25x4x4color3] (22,-17) rectangle (23,-18);
\node at (22.5,-17.5) {3};
\draw[fill=red] (23,-17) rectangle (24,-18);
\draw[fill=25x4x4color1] (24,-17) rectangle (25,-18);
\node at (24.5,-17.5) {1};
\draw[fill=25x4x4color70] (0,-18) rectangle (1,-19);
\node at (0.5,-18.5) {70};
\draw[fill=25x4x4color69] (1,-18) rectangle (2,-19);
\node at (1.5,-18.5) {69};
\draw[fill=red] (2,-18) rectangle (3,-19);
\draw[fill=25x4x4color57] (3,-18) rectangle (4,-19);
\node at (3.5,-18.5) {57};
\draw[fill=25x4x4color56] (4,-18) rectangle (5,-19);
\node at (4.5,-18.5) {56};
\draw[fill=25x4x4color55] (5,-18) rectangle (6,-19);
\node at (5.5,-18.5) {55};
\draw[fill=25x4x4color54] (6,-18) rectangle (7,-19);
\node at (6.5,-18.5) {54};
\draw[fill=25x4x4color53] (7,-18) rectangle (8,-19);
\node at (7.5,-18.5) {53};
\draw[fill=25x4x4color52] (8,-18) rectangle (9,-19);
\node at (8.5,-18.5) {52};
\draw[fill=25x4x4color51] (9,-18) rectangle (10,-19);
\node at (9.5,-18.5) {51};
\draw[fill=25x4x4color50] (10,-18) rectangle (11,-19);
\node at (10.5,-18.5) {50};
\draw[fill=25x4x4color49] (11,-18) rectangle (12,-19);
\node at (11.5,-18.5) {49};
\draw[fill=25x4x4color48] (12,-18) rectangle (13,-19);
\node at (12.5,-18.5) {48};
\draw[fill=25x4x4color47] (13,-18) rectangle (14,-19);
\node at (13.5,-18.5) {47};
\draw[fill=25x4x4color46] (14,-18) rectangle (15,-19);
\node at (14.5,-18.5) {46};
\draw[fill=25x4x4color45] (15,-18) rectangle (16,-19);
\node at (15.5,-18.5) {45};
\draw[fill=25x4x4color44] (16,-18) rectangle (17,-19);
\node at (16.5,-18.5) {44};
\draw[fill=25x4x4color43] (17,-18) rectangle (18,-19);
\node at (17.5,-18.5) {43};
\draw[fill=25x4x4color42] (18,-18) rectangle (19,-19);
\node at (18.5,-18.5) {42};
\draw[fill=25x4x4color41] (19,-18) rectangle (20,-19);
\node at (19.5,-18.5) {41};
\draw[fill=25x4x4color40] (20,-18) rectangle (21,-19);
\node at (20.5,-18.5) {40};
\draw[fill=25x4x4color39] (21,-18) rectangle (22,-19);
\node at (21.5,-18.5) {39};
\draw[fill=25x4x4color38] (22,-18) rectangle (23,-19);
\node at (22.5,-18.5) {38};
\draw[fill=25x4x4color37] (23,-18) rectangle (24,-19);
\node at (23.5,-18.5) {37};
\draw[fill=red] (24,-18) rectangle (25,-19);

\end{scope}
\end{tikzpicture}
\end{center}

==> 4-4-28-tikz.txt <==
\definecolor{28x4x4color1}{RGB}{255, 128, 128}
\definecolor{28x4x4color2}{RGB}{255, 130, 130}
\definecolor{28x4x4color3}{RGB}{255, 132, 132}
\definecolor{28x4x4color4}{RGB}{255, 134, 134}
\definecolor{28x4x4color5}{RGB}{255, 137, 137}
\definecolor{28x4x4color6}{RGB}{255, 139, 139}
\definecolor{28x4x4color7}{RGB}{255, 141, 141}
\definecolor{28x4x4color8}{RGB}{255, 143, 143}
\definecolor{28x4x4color9}{RGB}{255, 146, 146}
\definecolor{28x4x4color10}{RGB}{255, 148, 148}
\definecolor{28x4x4color11}{RGB}{255, 150, 150}
\definecolor{28x4x4color12}{RGB}{255, 152, 152}
\definecolor{28x4x4color13}{RGB}{255, 155, 155}
\definecolor{28x4x4color14}{RGB}{255, 157, 157}
\definecolor{28x4x4color15}{RGB}{255, 159, 159}
\definecolor{28x4x4color16}{RGB}{255, 162, 162}
\definecolor{28x4x4color17}{RGB}{255, 164, 164}
\definecolor{28x4x4color18}{RGB}{255, 166, 166}
\definecolor{28x4x4color19}{RGB}{255, 168, 168}
\definecolor{28x4x4color20}{RGB}{255, 171, 171}
\definecolor{28x4x4color21}{RGB}{255, 173, 173}
\definecolor{28x4x4color22}{RGB}{255, 175, 175}
\definecolor{28x4x4color23}{RGB}{255, 177, 177}
\definecolor{28x4x4color24}{RGB}{255, 180, 180}
\definecolor{28x4x4color25}{RGB}{255, 182, 182}
\definecolor{28x4x4color26}{RGB}{255, 184, 184}
\definecolor{28x4x4color27}{RGB}{255, 186, 186}
\definecolor{28x4x4color28}{RGB}{255, 189, 189}
\definecolor{28x4x4color29}{RGB}{255, 191, 191}
\definecolor{28x4x4color30}{RGB}{255, 193, 193}
\definecolor{28x4x4color31}{RGB}{255, 196, 196}
\definecolor{28x4x4color32}{RGB}{255, 198, 198}
\definecolor{28x4x4color33}{RGB}{255, 200, 200}
\definecolor{28x4x4color34}{RGB}{255, 202, 202}
\definecolor{28x4x4color35}{RGB}{255, 205, 205}
\definecolor{28x4x4color36}{RGB}{255, 207, 207}
\definecolor{28x4x4color37}{RGB}{255, 209, 209}
\definecolor{28x4x4color38}{RGB}{255, 211, 211}
\definecolor{28x4x4color39}{RGB}{255, 214, 214}
\definecolor{28x4x4color40}{RGB}{255, 216, 216}
\definecolor{28x4x4color41}{RGB}{255, 218, 218}
\definecolor{28x4x4color42}{RGB}{255, 220, 220}
\definecolor{28x4x4color43}{RGB}{255, 223, 223}
\definecolor{28x4x4color44}{RGB}{255, 225, 225}
\definecolor{28x4x4color45}{RGB}{255, 227, 227}
\definecolor{28x4x4color46}{RGB}{255, 230, 230}
\definecolor{28x4x4color47}{RGB}{255, 232, 232}
\definecolor{28x4x4color48}{RGB}{255, 234, 234}
\definecolor{28x4x4color49}{RGB}{255, 236, 236}
\definecolor{28x4x4color50}{RGB}{255, 239, 239}
\definecolor{28x4x4color51}{RGB}{255, 241, 241}
\definecolor{28x4x4color52}{RGB}{255, 243, 243}
\definecolor{28x4x4color53}{RGB}{255, 245, 245}
\definecolor{28x4x4color54}{RGB}{255, 248, 248}
\definecolor{28x4x4color55}{RGB}{255, 250, 250}
\definecolor{28x4x4color56}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}
\draw[very thick] (0,-0) rectangle (28,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,27}
  \draw (\c,\b*-1-0) rectangle (\c+1,(\b*-1-1);
\draw[very thick] (0,-5) rectangle (28,-9);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,27}
  \draw (\c,\b*-1-5) rectangle (\c+1,(\b*-1-6);
\draw[very thick] (0,-10) rectangle (28,-14);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,27}
  \draw (\c,\b*-1-10) rectangle (\c+1,(\b*-1-11);
\draw[very thick] (0,-15) rectangle (28,-19);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,27}
  \draw (\c,\b*-1-15) rectangle (\c+1,(\b*-1-16);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=28x4x4color9] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {9};
\draw[fill=28x4x4color10] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {10};
\draw[fill=28x4x4color29] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {29};
\draw[fill=28x4x4color30] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {30};
\draw[fill=28x4x4color31] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {31};
\draw[fill=28x4x4color32] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {32};
\draw[fill=28x4x4color33] (7,-0) rectangle (8,-1);
\node at (7.5,-0.5) {33};
\draw[fill=28x4x4color34] (8,-0) rectangle (9,-1);
\node at (8.5,-0.5) {34};
\draw[fill=28x4x4color35] (9,-0) rectangle (10,-1);
\node at (9.5,-0.5) {35};
\draw[fill=28x4x4color36] (10,-0) rectangle (11,-1);
\node at (10.5,-0.5) {36};
\draw[fill=28x4x4color37] (11,-0) rectangle (12,-1);
\node at (11.5,-0.5) {37};
\draw[fill=28x4x4color38] (12,-0) rectangle (13,-1);
\node at (12.5,-0.5) {38};
\draw[fill=28x4x4color39] (13,-0) rectangle (14,-1);
\node at (13.5,-0.5) {39};
\draw[fill=28x4x4color40] (14,-0) rectangle (15,-1);
\node at (14.5,-0.5) {40};
\draw[fill=28x4x4color41] (15,-0) rectangle (16,-1);
\node at (15.5,-0.5) {41};
\draw[fill=28x4x4color42] (16,-0) rectangle (17,-1);
\node at (16.5,-0.5) {42};
\draw[fill=28x4x4color43] (17,-0) rectangle (18,-1);
\node at (17.5,-0.5) {43};
\draw[fill=28x4x4color44] (18,-0) rectangle (19,-1);
\node at (18.5,-0.5) {44};
\draw[fill=28x4x4color45] (19,-0) rectangle (20,-1);
\node at (19.5,-0.5) {45};
\draw[fill=28x4x4color46] (20,-0) rectangle (21,-1);
\node at (20.5,-0.5) {46};
\draw[fill=28x4x4color47] (21,-0) rectangle (22,-1);
\node at (21.5,-0.5) {47};
\draw[fill=28x4x4color48] (22,-0) rectangle (23,-1);
\node at (22.5,-0.5) {48};
\draw[fill=28x4x4color49] (23,-0) rectangle (24,-1);
\node at (23.5,-0.5) {49};
\draw[fill=28x4x4color50] (24,-0) rectangle (25,-1);
\node at (24.5,-0.5) {50};
\draw[fill=28x4x4color51] (25,-0) rectangle (26,-1);
\node at (25.5,-0.5) {51};
\draw[fill=28x4x4color52] (26,-0) rectangle (27,-1);
\node at (26.5,-0.5) {52};
\draw[fill=28x4x4color53] (27,-0) rectangle (28,-1);
\node at (27.5,-0.5) {53};
\draw[fill=28x4x4color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=28x4x4color8] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {8};
\draw[fill=28x4x4color9] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {9};
\draw[fill=28x4x4color28] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {28};
\draw[fill=28x4x4color29] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {29};
\draw[fill=28x4x4color30] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {30};
\draw[fill=28x4x4color31] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {31};
\draw[fill=28x4x4color32] (7,-1) rectangle (8,-2);
\node at (7.5,-1.5) {32};
\draw[fill=28x4x4color33] (8,-1) rectangle (9,-2);
\node at (8.5,-1.5) {33};
\draw[fill=28x4x4color34] (9,-1) rectangle (10,-2);
\node at (9.5,-1.5) {34};
\draw[fill=28x4x4color35] (10,-1) rectangle (11,-2);
\node at (10.5,-1.5) {35};
\draw[fill=28x4x4color36] (11,-1) rectangle (12,-2);
\node at (11.5,-1.5) {36};
\draw[fill=28x4x4color37] (12,-1) rectangle (13,-2);
\node at (12.5,-1.5) {37};
\draw[fill=28x4x4color38] (13,-1) rectangle (14,-2);
\node at (13.5,-1.5) {38};
\draw[fill=28x4x4color39] (14,-1) rectangle (15,-2);
\node at (14.5,-1.5) {39};
\draw[fill=28x4x4color40] (15,-1) rectangle (16,-2);
\node at (15.5,-1.5) {40};
\draw[fill=28x4x4color41] (16,-1) rectangle (17,-2);
\node at (16.5,-1.5) {41};
\draw[fill=28x4x4color42] (17,-1) rectangle (18,-2);
\node at (17.5,-1.5) {42};
\draw[fill=28x4x4color43] (18,-1) rectangle (19,-2);
\node at (18.5,-1.5) {43};
\draw[fill=28x4x4color44] (19,-1) rectangle (20,-2);
\node at (19.5,-1.5) {44};
\draw[fill=28x4x4color45] (20,-1) rectangle (21,-2);
\node at (20.5,-1.5) {45};
\draw[fill=28x4x4color46] (21,-1) rectangle (22,-2);
\node at (21.5,-1.5) {46};
\draw[fill=28x4x4color47] (22,-1) rectangle (23,-2);
\node at (22.5,-1.5) {47};
\draw[fill=28x4x4color48] (23,-1) rectangle (24,-2);
\node at (23.5,-1.5) {48};
\draw[fill=28x4x4color49] (24,-1) rectangle (25,-2);
\node at (24.5,-1.5) {49};
\draw[fill=28x4x4color50] (25,-1) rectangle (26,-2);
\node at (25.5,-1.5) {50};
\draw[fill=28x4x4color51] (26,-1) rectangle (27,-2);
\node at (26.5,-1.5) {51};
\draw[fill=28x4x4color52] (27,-1) rectangle (28,-2);
\node at (27.5,-1.5) {52};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=28x4x4color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=28x4x4color27] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {27};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=28x4x4color1] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {1};
\draw[fill=red] (6,-2) rectangle (7,-3);
\draw[fill=28x4x4color1] (7,-2) rectangle (8,-3);
\node at (7.5,-2.5) {1};
\draw[fill=red] (8,-2) rectangle (9,-3);
\draw[fill=28x4x4color1] (9,-2) rectangle (10,-3);
\node at (9.5,-2.5) {1};
\draw[fill=red] (10,-2) rectangle (11,-3);
\draw[fill=28x4x4color1] (11,-2) rectangle (12,-3);
\node at (11.5,-2.5) {1};
\draw[fill=red] (12,-2) rectangle (13,-3);
\draw[fill=28x4x4color1] (13,-2) rectangle (14,-3);
\node at (13.5,-2.5) {1};
\draw[fill=red] (14,-2) rectangle (15,-3);
\draw[fill=28x4x4color1] (15,-2) rectangle (16,-3);
\node at (15.5,-2.5) {1};
\draw[fill=red] (16,-2) rectangle (17,-3);
\draw[fill=28x4x4color1] (17,-2) rectangle (18,-3);
\node at (17.5,-2.5) {1};
\draw[fill=red] (18,-2) rectangle (19,-3);
\draw[fill=28x4x4color1] (19,-2) rectangle (20,-3);
\node at (19.5,-2.5) {1};
\draw[fill=red] (20,-2) rectangle (21,-3);
\draw[fill=28x4x4color1] (21,-2) rectangle (22,-3);
\node at (21.5,-2.5) {1};
\draw[fill=red] (22,-2) rectangle (23,-3);
\draw[fill=28x4x4color1] (23,-2) rectangle (24,-3);
\node at (23.5,-2.5) {1};
\draw[fill=red] (24,-2) rectangle (25,-3);
\draw[fill=28x4x4color1] (25,-2) rectangle (26,-3);
\node at (25.5,-2.5) {1};
\draw[fill=red] (26,-2) rectangle (27,-3);
\draw[fill=28x4x4color1] (27,-2) rectangle (28,-3);
\node at (27.5,-2.5) {1};
\draw[fill=28x4x4color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=28x4x4color7] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {7};
\draw[fill=28x4x4color28] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {28};
\draw[fill=28x4x4color29] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {29};
\draw[fill=red] (5,-3) rectangle (6,-4);
\draw[fill=28x4x4color1] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {1};
\draw[fill=red] (7,-3) rectangle (8,-4);
\draw[fill=28x4x4color1] (8,-3) rectangle (9,-4);
\node at (8.5,-3.5) {1};
\draw[fill=red] (9,-3) rectangle (10,-4);
\draw[fill=28x4x4color1] (10,-3) rectangle (11,-4);
\node at (10.5,-3.5) {1};
\draw[fill=red] (11,-3) rectangle (12,-4);
\draw[fill=28x4x4color1] (12,-3) rectangle (13,-4);
\node at (12.5,-3.5) {1};
\draw[fill=red] (13,-3) rectangle (14,-4);
\draw[fill=28x4x4color1] (14,-3) rectangle (15,-4);
\node at (14.5,-3.5) {1};
\draw[fill=red] (15,-3) rectangle (16,-4);
\draw[fill=28x4x4color1] (16,-3) rectangle (17,-4);
\node at (16.5,-3.5) {1};
\draw[fill=red] (17,-3) rectangle (18,-4);
\draw[fill=28x4x4color1] (18,-3) rectangle (19,-4);
\node at (18.5,-3.5) {1};
\draw[fill=red] (19,-3) rectangle (20,-4);
\draw[fill=28x4x4color1] (20,-3) rectangle (21,-4);
\node at (20.5,-3.5) {1};
\draw[fill=red] (21,-3) rectangle (22,-4);
\draw[fill=28x4x4color1] (22,-3) rectangle (23,-4);
\node at (22.5,-3.5) {1};
\draw[fill=red] (23,-3) rectangle (24,-4);
\draw[fill=28x4x4color1] (24,-3) rectangle (25,-4);
\node at (24.5,-3.5) {1};
\draw[fill=red] (25,-3) rectangle (26,-4);
\draw[fill=28x4x4color1] (26,-3) rectangle (27,-4);
\node at (26.5,-3.5) {1};
\draw[fill=red] (27,-3) rectangle (28,-4);
\draw[fill=28x4x4color1] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {1};
\draw[fill=28x4x4color8] (1,-5) rectangle (2,-6);
\node at (1.5,-5.5) {8};
\draw[fill=28x4x4color9] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {9};
\draw[fill=28x4x4color28] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {28};
\draw[fill=28x4x4color29] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {29};
\draw[fill=28x4x4color30] (5,-5) rectangle (6,-6);
\node at (5.5,-5.5) {30};
\draw[fill=28x4x4color31] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {31};
\draw[fill=28x4x4color32] (7,-5) rectangle (8,-6);
\node at (7.5,-5.5) {32};
\draw[fill=28x4x4color33] (8,-5) rectangle (9,-6);
\node at (8.5,-5.5) {33};
\draw[fill=28x4x4color34] (9,-5) rectangle (10,-6);
\node at (9.5,-5.5) {34};
\draw[fill=28x4x4color35] (10,-5) rectangle (11,-6);
\node at (10.5,-5.5) {35};
\draw[fill=28x4x4color36] (11,-5) rectangle (12,-6);
\node at (11.5,-5.5) {36};
\draw[fill=28x4x4color37] (12,-5) rectangle (13,-6);
\node at (12.5,-5.5) {37};
\draw[fill=28x4x4color38] (13,-5) rectangle (14,-6);
\node at (13.5,-5.5) {38};
\draw[fill=28x4x4color39] (14,-5) rectangle (15,-6);
\node at (14.5,-5.5) {39};
\draw[fill=28x4x4color40] (15,-5) rectangle (16,-6);
\node at (15.5,-5.5) {40};
\draw[fill=28x4x4color41] (16,-5) rectangle (17,-6);
\node at (16.5,-5.5) {41};
\draw[fill=28x4x4color42] (17,-5) rectangle (18,-6);
\node at (17.5,-5.5) {42};
\draw[fill=28x4x4color43] (18,-5) rectangle (19,-6);
\node at (18.5,-5.5) {43};
\draw[fill=28x4x4color44] (19,-5) rectangle (20,-6);
\node at (19.5,-5.5) {44};
\draw[fill=28x4x4color45] (20,-5) rectangle (21,-6);
\node at (20.5,-5.5) {45};
\draw[fill=28x4x4color46] (21,-5) rectangle (22,-6);
\node at (21.5,-5.5) {46};
\draw[fill=28x4x4color47] (22,-5) rectangle (23,-6);
\node at (22.5,-5.5) {47};
\draw[fill=28x4x4color48] (23,-5) rectangle (24,-6);
\node at (23.5,-5.5) {48};
\draw[fill=28x4x4color49] (24,-5) rectangle (25,-6);
\node at (24.5,-5.5) {49};
\draw[fill=28x4x4color50] (25,-5) rectangle (26,-6);
\node at (25.5,-5.5) {50};
\draw[fill=28x4x4color51] (26,-5) rectangle (27,-6);
\node at (26.5,-5.5) {51};
\draw[fill=28x4x4color52] (27,-5) rectangle (28,-6);
\node at (27.5,-5.5) {52};
\draw[fill=red] (0,-6) rectangle (1,-7);
\draw[fill=28x4x4color7] (1,-6) rectangle (2,-7);
\node at (1.5,-6.5) {7};
\draw[fill=28x4x4color8] (2,-6) rectangle (3,-7);
\node at (2.5,-6.5) {8};
\draw[fill=28x4x4color27] (3,-6) rectangle (4,-7);
\node at (3.5,-6.5) {27};
\draw[fill=28x4x4color28] (4,-6) rectangle (5,-7);
\node at (4.5,-6.5) {28};
\draw[fill=28x4x4color29] (5,-6) rectangle (6,-7);
\node at (5.5,-6.5) {29};
\draw[fill=28x4x4color30] (6,-6) rectangle (7,-7);
\node at (6.5,-6.5) {30};
\draw[fill=28x4x4color31] (7,-6) rectangle (8,-7);
\node at (7.5,-6.5) {31};
\draw[fill=28x4x4color32] (8,-6) rectangle (9,-7);
\node at (8.5,-6.5) {32};
\draw[fill=28x4x4color33] (9,-6) rectangle (10,-7);
\node at (9.5,-6.5) {33};
\draw[fill=28x4x4color34] (10,-6) rectangle (11,-7);
\node at (10.5,-6.5) {34};
\draw[fill=28x4x4color35] (11,-6) rectangle (12,-7);
\node at (11.5,-6.5) {35};
\draw[fill=28x4x4color36] (12,-6) rectangle (13,-7);
\node at (12.5,-6.5) {36};
\draw[fill=28x4x4color37] (13,-6) rectangle (14,-7);
\node at (13.5,-6.5) {37};
\draw[fill=28x4x4color38] (14,-6) rectangle (15,-7);
\node at (14.5,-6.5) {38};
\draw[fill=28x4x4color39] (15,-6) rectangle (16,-7);
\node at (15.5,-6.5) {39};
\draw[fill=28x4x4color40] (16,-6) rectangle (17,-7);
\node at (16.5,-6.5) {40};
\draw[fill=28x4x4color41] (17,-6) rectangle (18,-7);
\node at (17.5,-6.5) {41};
\draw[fill=28x4x4color42] (18,-6) rectangle (19,-7);
\node at (18.5,-6.5) {42};
\draw[fill=28x4x4color43] (19,-6) rectangle (20,-7);
\node at (19.5,-6.5) {43};
\draw[fill=28x4x4color44] (20,-6) rectangle (21,-7);
\node at (20.5,-6.5) {44};
\draw[fill=28x4x4color45] (21,-6) rectangle (22,-7);
\node at (21.5,-6.5) {45};
\draw[fill=28x4x4color46] (22,-6) rectangle (23,-7);
\node at (22.5,-6.5) {46};
\draw[fill=28x4x4color47] (23,-6) rectangle (24,-7);
\node at (23.5,-6.5) {47};
\draw[fill=28x4x4color48] (24,-6) rectangle (25,-7);
\node at (24.5,-6.5) {48};
\draw[fill=28x4x4color49] (25,-6) rectangle (26,-7);
\node at (25.5,-6.5) {49};
\draw[fill=28x4x4color50] (26,-6) rectangle (27,-7);
\node at (26.5,-6.5) {50};
\draw[fill=28x4x4color51] (27,-6) rectangle (28,-7);
\node at (27.5,-6.5) {51};
\draw[fill=28x4x4color1] (0,-7) rectangle (1,-8);
\node at (0.5,-7.5) {1};
\draw[fill=28x4x4color2] (1,-7) rectangle (2,-8);
\node at (1.5,-7.5) {2};
\draw[fill=28x4x4color5] (2,-7) rectangle (3,-8);
\node at (2.5,-7.5) {5};
\draw[fill=28x4x4color26] (3,-7) rectangle (4,-8);
\node at (3.5,-7.5) {26};
\draw[fill=28x4x4color25] (4,-7) rectangle (5,-8);
\node at (4.5,-7.5) {25};
\draw[fill=28x4x4color24] (5,-7) rectangle (6,-8);
\node at (5.5,-7.5) {24};
\draw[fill=28x4x4color23] (6,-7) rectangle (7,-8);
\node at (6.5,-7.5) {23};
\draw[fill=28x4x4color22] (7,-7) rectangle (8,-8);
\node at (7.5,-7.5) {22};
\draw[fill=28x4x4color21] (8,-7) rectangle (9,-8);
\node at (8.5,-7.5) {21};
\draw[fill=28x4x4color20] (9,-7) rectangle (10,-8);
\node at (9.5,-7.5) {20};
\draw[fill=28x4x4color19] (10,-7) rectangle (11,-8);
\node at (10.5,-7.5) {19};
\draw[fill=28x4x4color18] (11,-7) rectangle (12,-8);
\node at (11.5,-7.5) {18};
\draw[fill=28x4x4color17] (12,-7) rectangle (13,-8);
\node at (12.5,-7.5) {17};
\draw[fill=28x4x4color16] (13,-7) rectangle (14,-8);
\node at (13.5,-7.5) {16};
\draw[fill=28x4x4color15] (14,-7) rectangle (15,-8);
\node at (14.5,-7.5) {15};
\draw[fill=28x4x4color14] (15,-7) rectangle (16,-8);
\node at (15.5,-7.5) {14};
\draw[fill=28x4x4color13] (16,-7) rectangle (17,-8);
\node at (16.5,-7.5) {13};
\draw[fill=28x4x4color12] (17,-7) rectangle (18,-8);
\node at (17.5,-7.5) {12};
\draw[fill=28x4x4color11] (18,-7) rectangle (19,-8);
\node at (18.5,-7.5) {11};
\draw[fill=28x4x4color10] (19,-7) rectangle (20,-8);
\node at (19.5,-7.5) {10};
\draw[fill=28x4x4color9] (20,-7) rectangle (21,-8);
\node at (20.5,-7.5) {9};
\draw[fill=28x4x4color8] (21,-7) rectangle (22,-8);
\node at (21.5,-7.5) {8};
\draw[fill=28x4x4color7] (22,-7) rectangle (23,-8);
\node at (22.5,-7.5) {7};
\draw[fill=28x4x4color6] (23,-7) rectangle (24,-8);
\node at (23.5,-7.5) {6};
\draw[fill=28x4x4color5] (24,-7) rectangle (25,-8);
\node at (24.5,-7.5) {5};
\draw[fill=28x4x4color4] (25,-7) rectangle (26,-8);
\node at (25.5,-7.5) {4};
\draw[fill=28x4x4color1] (26,-7) rectangle (27,-8);
\node at (26.5,-7.5) {1};
\draw[fill=red] (27,-7) rectangle (28,-8);
\draw[fill=red] (0,-8) rectangle (1,-9);
\draw[fill=28x4x4color1] (1,-8) rectangle (2,-9);
\node at (1.5,-8.5) {1};
\draw[fill=28x4x4color6] (2,-8) rectangle (3,-9);
\node at (2.5,-8.5) {6};
\draw[fill=28x4x4color27] (3,-8) rectangle (4,-9);
\node at (3.5,-8.5) {27};
\draw[fill=28x4x4color30] (4,-8) rectangle (5,-9);
\node at (4.5,-8.5) {30};
\draw[fill=28x4x4color31] (5,-8) rectangle (6,-9);
\node at (5.5,-8.5) {31};
\draw[fill=28x4x4color32] (6,-8) rectangle (7,-9);
\node at (6.5,-8.5) {32};
\draw[fill=28x4x4color33] (7,-8) rectangle (8,-9);
\node at (7.5,-8.5) {33};
\draw[fill=28x4x4color34] (8,-8) rectangle (9,-9);
\node at (8.5,-8.5) {34};
\draw[fill=28x4x4color35] (9,-8) rectangle (10,-9);
\node at (9.5,-8.5) {35};
\draw[fill=28x4x4color36] (10,-8) rectangle (11,-9);
\node at (10.5,-8.5) {36};
\draw[fill=28x4x4color37] (11,-8) rectangle (12,-9);
\node at (11.5,-8.5) {37};
\draw[fill=28x4x4color38] (12,-8) rectangle (13,-9);
\node at (12.5,-8.5) {38};
\draw[fill=28x4x4color39] (13,-8) rectangle (14,-9);
\node at (13.5,-8.5) {39};
\draw[fill=28x4x4color40] (14,-8) rectangle (15,-9);
\node at (14.5,-8.5) {40};
\draw[fill=28x4x4color41] (15,-8) rectangle (16,-9);
\node at (15.5,-8.5) {41};
\draw[fill=28x4x4color42] (16,-8) rectangle (17,-9);
\node at (16.5,-8.5) {42};
\draw[fill=28x4x4color43] (17,-8) rectangle (18,-9);
\node at (17.5,-8.5) {43};
\draw[fill=28x4x4color44] (18,-8) rectangle (19,-9);
\node at (18.5,-8.5) {44};
\draw[fill=28x4x4color45] (19,-8) rectangle (20,-9);
\node at (19.5,-8.5) {45};
\draw[fill=28x4x4color46] (20,-8) rectangle (21,-9);
\node at (20.5,-8.5) {46};
\draw[fill=28x4x4color47] (21,-8) rectangle (22,-9);
\node at (21.5,-8.5) {47};
\draw[fill=28x4x4color48] (22,-8) rectangle (23,-9);
\node at (22.5,-8.5) {48};
\draw[fill=28x4x4color49] (23,-8) rectangle (24,-9);
\node at (23.5,-8.5) {49};
\draw[fill=28x4x4color50] (24,-8) rectangle (25,-9);
\node at (24.5,-8.5) {50};
\draw[fill=28x4x4color51] (25,-8) rectangle (26,-9);
\node at (25.5,-8.5) {51};
\draw[fill=28x4x4color52] (26,-8) rectangle (27,-9);
\node at (26.5,-8.5) {52};
\draw[fill=28x4x4color53] (27,-8) rectangle (28,-9);
\node at (27.5,-8.5) {53};
\draw[fill=red] (0,-10) rectangle (1,-11);
\draw[fill=28x4x4color7] (1,-10) rectangle (2,-11);
\node at (1.5,-10.5) {7};
\draw[fill=28x4x4color8] (2,-10) rectangle (3,-11);
\node at (2.5,-10.5) {8};
\draw[fill=28x4x4color9] (3,-10) rectangle (4,-11);
\node at (3.5,-10.5) {9};
\draw[fill=28x4x4color10] (4,-10) rectangle (5,-11);
\node at (4.5,-10.5) {10};
\draw[fill=28x4x4color11] (5,-10) rectangle (6,-11);
\node at (5.5,-10.5) {11};
\draw[fill=28x4x4color12] (6,-10) rectangle (7,-11);
\node at (6.5,-10.5) {12};
\draw[fill=28x4x4color13] (7,-10) rectangle (8,-11);
\node at (7.5,-10.5) {13};
\draw[fill=28x4x4color14] (8,-10) rectangle (9,-11);
\node at (8.5,-10.5) {14};
\draw[fill=28x4x4color15] (9,-10) rectangle (10,-11);
\node at (9.5,-10.5) {15};
\draw[fill=28x4x4color16] (10,-10) rectangle (11,-11);
\node at (10.5,-10.5) {16};
\draw[fill=28x4x4color17] (11,-10) rectangle (12,-11);
\node at (11.5,-10.5) {17};
\draw[fill=28x4x4color18] (12,-10) rectangle (13,-11);
\node at (12.5,-10.5) {18};
\draw[fill=28x4x4color19] (13,-10) rectangle (14,-11);
\node at (13.5,-10.5) {19};
\draw[fill=28x4x4color20] (14,-10) rectangle (15,-11);
\node at (14.5,-10.5) {20};
\draw[fill=28x4x4color21] (15,-10) rectangle (16,-11);
\node at (15.5,-10.5) {21};
\draw[fill=28x4x4color22] (16,-10) rectangle (17,-11);
\node at (16.5,-10.5) {22};
\draw[fill=28x4x4color23] (17,-10) rectangle (18,-11);
\node at (17.5,-10.5) {23};
\draw[fill=28x4x4color24] (18,-10) rectangle (19,-11);
\node at (18.5,-10.5) {24};
\draw[fill=28x4x4color25] (19,-10) rectangle (20,-11);
\node at (19.5,-10.5) {25};
\draw[fill=28x4x4color26] (20,-10) rectangle (21,-11);
\node at (20.5,-10.5) {26};
\draw[fill=28x4x4color27] (21,-10) rectangle (22,-11);
\node at (21.5,-10.5) {27};
\draw[fill=28x4x4color28] (22,-10) rectangle (23,-11);
\node at (22.5,-10.5) {28};
\draw[fill=28x4x4color29] (23,-10) rectangle (24,-11);
\node at (23.5,-10.5) {29};
\draw[fill=28x4x4color30] (24,-10) rectangle (25,-11);
\node at (24.5,-10.5) {30};
\draw[fill=28x4x4color31] (25,-10) rectangle (26,-11);
\node at (25.5,-10.5) {31};
\draw[fill=28x4x4color32] (26,-10) rectangle (27,-11);
\node at (26.5,-10.5) {32};
\draw[fill=28x4x4color33] (27,-10) rectangle (28,-11);
\node at (27.5,-10.5) {33};
\draw[fill=28x4x4color5] (0,-11) rectangle (1,-12);
\node at (0.5,-11.5) {5};
\draw[fill=28x4x4color6] (1,-11) rectangle (2,-12);
\node at (1.5,-11.5) {6};
\draw[fill=28x4x4color7] (2,-11) rectangle (3,-12);
\node at (2.5,-11.5) {7};
\draw[fill=28x4x4color8] (3,-11) rectangle (4,-12);
\node at (3.5,-11.5) {8};
\draw[fill=28x4x4color9] (4,-11) rectangle (5,-12);
\node at (4.5,-11.5) {9};
\draw[fill=28x4x4color10] (5,-11) rectangle (6,-12);
\node at (5.5,-11.5) {10};
\draw[fill=28x4x4color11] (6,-11) rectangle (7,-12);
\node at (6.5,-11.5) {11};
\draw[fill=28x4x4color12] (7,-11) rectangle (8,-12);
\node at (7.5,-11.5) {12};
\draw[fill=28x4x4color13] (8,-11) rectangle (9,-12);
\node at (8.5,-11.5) {13};
\draw[fill=28x4x4color14] (9,-11) rectangle (10,-12);
\node at (9.5,-11.5) {14};
\draw[fill=28x4x4color15] (10,-11) rectangle (11,-12);
\node at (10.5,-11.5) {15};
\draw[fill=28x4x4color16] (11,-11) rectangle (12,-12);
\node at (11.5,-11.5) {16};
\draw[fill=28x4x4color17] (12,-11) rectangle (13,-12);
\node at (12.5,-11.5) {17};
\draw[fill=28x4x4color18] (13,-11) rectangle (14,-12);
\node at (13.5,-11.5) {18};
\draw[fill=28x4x4color19] (14,-11) rectangle (15,-12);
\node at (14.5,-11.5) {19};
\draw[fill=28x4x4color20] (15,-11) rectangle (16,-12);
\node at (15.5,-11.5) {20};
\draw[fill=28x4x4color21] (16,-11) rectangle (17,-12);
\node at (16.5,-11.5) {21};
\draw[fill=28x4x4color22] (17,-11) rectangle (18,-12);
\node at (17.5,-11.5) {22};
\draw[fill=28x4x4color23] (18,-11) rectangle (19,-12);
\node at (18.5,-11.5) {23};
\draw[fill=28x4x4color24] (19,-11) rectangle (20,-12);
\node at (19.5,-11.5) {24};
\draw[fill=28x4x4color25] (20,-11) rectangle (21,-12);
\node at (20.5,-11.5) {25};
\draw[fill=28x4x4color26] (21,-11) rectangle (22,-12);
\node at (21.5,-11.5) {26};
\draw[fill=28x4x4color27] (22,-11) rectangle (23,-12);
\node at (22.5,-11.5) {27};
\draw[fill=28x4x4color28] (23,-11) rectangle (24,-12);
\node at (23.5,-11.5) {28};
\draw[fill=28x4x4color29] (24,-11) rectangle (25,-12);
\node at (24.5,-11.5) {29};
\draw[fill=28x4x4color30] (25,-11) rectangle (26,-12);
\node at (25.5,-11.5) {30};
\draw[fill=28x4x4color31] (26,-11) rectangle (27,-12);
\node at (26.5,-11.5) {31};
\draw[fill=28x4x4color32] (27,-11) rectangle (28,-12);
\node at (27.5,-11.5) {32};
\draw[fill=28x4x4color4] (0,-12) rectangle (1,-13);
\node at (0.5,-12.5) {4};
\draw[fill=28x4x4color3] (1,-12) rectangle (2,-13);
\node at (1.5,-12.5) {3};
\draw[fill=28x4x4color4] (2,-12) rectangle (3,-13);
\node at (2.5,-12.5) {4};
\draw[fill=28x4x4color1] (3,-12) rectangle (4,-13);
\node at (3.5,-12.5) {1};
\draw[fill=red] (4,-12) rectangle (5,-13);
\draw[fill=28x4x4color1] (5,-12) rectangle (6,-13);
\node at (5.5,-12.5) {1};
\draw[fill=red] (6,-12) rectangle (7,-13);
\draw[fill=28x4x4color3] (7,-12) rectangle (8,-13);
\node at (7.5,-12.5) {3};
\draw[fill=red] (8,-12) rectangle (9,-13);
\draw[fill=28x4x4color1] (9,-12) rectangle (10,-13);
\node at (9.5,-12.5) {1};
\draw[fill=red] (10,-12) rectangle (11,-13);
\draw[fill=28x4x4color1] (11,-12) rectangle (12,-13);
\node at (11.5,-12.5) {1};
\draw[fill=red] (12,-12) rectangle (13,-13);
\draw[fill=28x4x4color3] (13,-12) rectangle (14,-13);
\node at (13.5,-12.5) {3};
\draw[fill=red] (14,-12) rectangle (15,-13);
\draw[fill=28x4x4color1] (15,-12) rectangle (16,-13);
\node at (15.5,-12.5) {1};
\draw[fill=red] (16,-12) rectangle (17,-13);
\draw[fill=28x4x4color1] (17,-12) rectangle (18,-13);
\node at (17.5,-12.5) {1};
\draw[fill=red] (18,-12) rectangle (19,-13);
\draw[fill=28x4x4color3] (19,-12) rectangle (20,-13);
\node at (19.5,-12.5) {3};
\draw[fill=red] (20,-12) rectangle (21,-13);
\draw[fill=28x4x4color1] (21,-12) rectangle (22,-13);
\node at (21.5,-12.5) {1};
\draw[fill=red] (22,-12) rectangle (23,-13);
\draw[fill=28x4x4color1] (23,-12) rectangle (24,-13);
\node at (23.5,-12.5) {1};
\draw[fill=red] (24,-12) rectangle (25,-13);
\draw[fill=28x4x4color3] (25,-12) rectangle (26,-13);
\node at (25.5,-12.5) {3};
\draw[fill=red] (26,-12) rectangle (27,-13);
\draw[fill=28x4x4color1] (27,-12) rectangle (28,-13);
\node at (27.5,-12.5) {1};
\draw[fill=28x4x4color1] (0,-13) rectangle (1,-14);
\node at (0.5,-13.5) {1};
\draw[fill=red] (1,-13) rectangle (2,-14);
\draw[fill=28x4x4color5] (2,-13) rectangle (3,-14);
\node at (2.5,-13.5) {5};
\draw[fill=red] (3,-13) rectangle (4,-14);
\draw[fill=28x4x4color31] (4,-13) rectangle (5,-14);
\node at (4.5,-13.5) {31};
\draw[fill=28x4x4color32] (5,-13) rectangle (6,-14);
\node at (5.5,-13.5) {32};
\draw[fill=28x4x4color33] (6,-13) rectangle (7,-14);
\node at (6.5,-13.5) {33};
\draw[fill=28x4x4color34] (7,-13) rectangle (8,-14);
\node at (7.5,-13.5) {34};
\draw[fill=28x4x4color35] (8,-13) rectangle (9,-14);
\node at (8.5,-13.5) {35};
\draw[fill=28x4x4color36] (9,-13) rectangle (10,-14);
\node at (9.5,-13.5) {36};
\draw[fill=28x4x4color37] (10,-13) rectangle (11,-14);
\node at (10.5,-13.5) {37};
\draw[fill=28x4x4color38] (11,-13) rectangle (12,-14);
\node at (11.5,-13.5) {38};
\draw[fill=28x4x4color39] (12,-13) rectangle (13,-14);
\node at (12.5,-13.5) {39};
\draw[fill=28x4x4color40] (13,-13) rectangle (14,-14);
\node at (13.5,-13.5) {40};
\draw[fill=28x4x4color41] (14,-13) rectangle (15,-14);
\node at (14.5,-13.5) {41};
\draw[fill=28x4x4color42] (15,-13) rectangle (16,-14);
\node at (15.5,-13.5) {42};
\draw[fill=28x4x4color43] (16,-13) rectangle (17,-14);
\node at (16.5,-13.5) {43};
\draw[fill=28x4x4color44] (17,-13) rectangle (18,-14);
\node at (17.5,-13.5) {44};
\draw[fill=28x4x4color45] (18,-13) rectangle (19,-14);
\node at (18.5,-13.5) {45};
\draw[fill=28x4x4color46] (19,-13) rectangle (20,-14);
\node at (19.5,-13.5) {46};
\draw[fill=28x4x4color47] (20,-13) rectangle (21,-14);
\node at (20.5,-13.5) {47};
\draw[fill=28x4x4color48] (21,-13) rectangle (22,-14);
\node at (21.5,-13.5) {48};
\draw[fill=28x4x4color49] (22,-13) rectangle (23,-14);
\node at (22.5,-13.5) {49};
\draw[fill=28x4x4color50] (23,-13) rectangle (24,-14);
\node at (23.5,-13.5) {50};
\draw[fill=28x4x4color51] (24,-13) rectangle (25,-14);
\node at (24.5,-13.5) {51};
\draw[fill=28x4x4color52] (25,-13) rectangle (26,-14);
\node at (25.5,-13.5) {52};
\draw[fill=28x4x4color53] (26,-13) rectangle (27,-14);
\node at (26.5,-13.5) {53};
\draw[fill=28x4x4color54] (27,-13) rectangle (28,-14);
\node at (27.5,-13.5) {54};
\draw[fill=28x4x4color7] (0,-15) rectangle (1,-16);
\node at (0.5,-15.5) {7};
\draw[fill=red] (1,-15) rectangle (2,-16);
\draw[fill=28x4x4color1] (2,-15) rectangle (3,-16);
\node at (2.5,-15.5) {1};
\draw[fill=red] (3,-15) rectangle (4,-16);
\draw[fill=28x4x4color3] (4,-15) rectangle (5,-16);
\node at (4.5,-15.5) {3};
\draw[fill=red] (5,-15) rectangle (6,-16);
\draw[fill=28x4x4color1] (6,-15) rectangle (7,-16);
\node at (6.5,-15.5) {1};
\draw[fill=red] (7,-15) rectangle (8,-16);
\draw[fill=28x4x4color1] (8,-15) rectangle (9,-16);
\node at (8.5,-15.5) {1};
\draw[fill=red] (9,-15) rectangle (10,-16);
\draw[fill=28x4x4color3] (10,-15) rectangle (11,-16);
\node at (10.5,-15.5) {3};
\draw[fill=red] (11,-15) rectangle (12,-16);
\draw[fill=28x4x4color1] (12,-15) rectangle (13,-16);
\node at (12.5,-15.5) {1};
\draw[fill=red] (13,-15) rectangle (14,-16);
\draw[fill=28x4x4color1] (14,-15) rectangle (15,-16);
\node at (14.5,-15.5) {1};
\draw[fill=red] (15,-15) rectangle (16,-16);
\draw[fill=28x4x4color3] (16,-15) rectangle (17,-16);
\node at (16.5,-15.5) {3};
\draw[fill=red] (17,-15) rectangle (18,-16);
\draw[fill=28x4x4color1] (18,-15) rectangle (19,-16);
\node at (18.5,-15.5) {1};
\draw[fill=red] (19,-15) rectangle (20,-16);
\draw[fill=28x4x4color1] (20,-15) rectangle (21,-16);
\node at (20.5,-15.5) {1};
\draw[fill=red] (21,-15) rectangle (22,-16);
\draw[fill=28x4x4color3] (22,-15) rectangle (23,-16);
\node at (22.5,-15.5) {3};
\draw[fill=red] (23,-15) rectangle (24,-16);
\draw[fill=28x4x4color1] (24,-15) rectangle (25,-16);
\node at (24.5,-15.5) {1};
\draw[fill=red] (25,-15) rectangle (26,-16);
\draw[fill=28x4x4color1] (26,-15) rectangle (27,-16);
\node at (26.5,-15.5) {1};
\draw[fill=red] (27,-15) rectangle (28,-16);
\draw[fill=28x4x4color6] (0,-16) rectangle (1,-17);
\node at (0.5,-16.5) {6};
\draw[fill=28x4x4color1] (1,-16) rectangle (2,-17);
\node at (1.5,-16.5) {1};
\draw[fill=red] (2,-16) rectangle (3,-17);
\draw[fill=28x4x4color1] (3,-16) rectangle (4,-17);
\node at (3.5,-16.5) {1};
\draw[fill=28x4x4color2] (4,-16) rectangle (5,-17);
\node at (4.5,-16.5) {2};
\draw[fill=28x4x4color1] (5,-16) rectangle (6,-17);
\node at (5.5,-16.5) {1};
\draw[fill=red] (6,-16) rectangle (7,-17);
\draw[fill=28x4x4color1] (7,-16) rectangle (8,-17);
\node at (7.5,-16.5) {1};
\draw[fill=red] (8,-16) rectangle (9,-17);
\draw[fill=28x4x4color1] (9,-16) rectangle (10,-17);
\node at (9.5,-16.5) {1};
\draw[fill=28x4x4color2] (10,-16) rectangle (11,-17);
\node at (10.5,-16.5) {2};
\draw[fill=28x4x4color1] (11,-16) rectangle (12,-17);
\node at (11.5,-16.5) {1};
\draw[fill=red] (12,-16) rectangle (13,-17);
\draw[fill=28x4x4color1] (13,-16) rectangle (14,-17);
\node at (13.5,-16.5) {1};
\draw[fill=red] (14,-16) rectangle (15,-17);
\draw[fill=28x4x4color1] (15,-16) rectangle (16,-17);
\node at (15.5,-16.5) {1};
\draw[fill=28x4x4color2] (16,-16) rectangle (17,-17);
\node at (16.5,-16.5) {2};
\draw[fill=28x4x4color1] (17,-16) rectangle (18,-17);
\node at (17.5,-16.5) {1};
\draw[fill=red] (18,-16) rectangle (19,-17);
\draw[fill=28x4x4color1] (19,-16) rectangle (20,-17);
\node at (19.5,-16.5) {1};
\draw[fill=red] (20,-16) rectangle (21,-17);
\draw[fill=28x4x4color1] (21,-16) rectangle (22,-17);
\node at (21.5,-16.5) {1};
\draw[fill=28x4x4color2] (22,-16) rectangle (23,-17);
\node at (22.5,-16.5) {2};
\draw[fill=28x4x4color1] (23,-16) rectangle (24,-17);
\node at (23.5,-16.5) {1};
\draw[fill=red] (24,-16) rectangle (25,-17);
\draw[fill=28x4x4color1] (25,-16) rectangle (26,-17);
\node at (25.5,-16.5) {1};
\draw[fill=red] (26,-16) rectangle (27,-17);
\draw[fill=28x4x4color1] (27,-16) rectangle (28,-17);
\node at (27.5,-16.5) {1};
\draw[fill=28x4x4color5] (0,-17) rectangle (1,-18);
\node at (0.5,-17.5) {5};
\draw[fill=red] (1,-17) rectangle (2,-18);
\draw[fill=28x4x4color1] (2,-17) rectangle (3,-18);
\node at (2.5,-17.5) {1};
\draw[fill=red] (3,-17) rectangle (4,-18);
\draw[fill=28x4x4color1] (4,-17) rectangle (5,-18);
\node at (4.5,-17.5) {1};
\draw[fill=red] (5,-17) rectangle (6,-18);
\draw[fill=28x4x4color1] (6,-17) rectangle (7,-18);
\node at (6.5,-17.5) {1};
\draw[fill=28x4x4color2] (7,-17) rectangle (8,-18);
\node at (7.5,-17.5) {2};
\draw[fill=28x4x4color1] (8,-17) rectangle (9,-18);
\node at (8.5,-17.5) {1};
\draw[fill=red] (9,-17) rectangle (10,-18);
\draw[fill=28x4x4color1] (10,-17) rectangle (11,-18);
\node at (10.5,-17.5) {1};
\draw[fill=red] (11,-17) rectangle (12,-18);
\draw[fill=28x4x4color1] (12,-17) rectangle (13,-18);
\node at (12.5,-17.5) {1};
\draw[fill=28x4x4color2] (13,-17) rectangle (14,-18);
\node at (13.5,-17.5) {2};
\draw[fill=28x4x4color1] (14,-17) rectangle (15,-18);
\node at (14.5,-17.5) {1};
\draw[fill=red] (15,-17) rectangle (16,-18);
\draw[fill=28x4x4color1] (16,-17) rectangle (17,-18);
\node at (16.5,-17.5) {1};
\draw[fill=red] (17,-17) rectangle (18,-18);
\draw[fill=28x4x4color1] (18,-17) rectangle (19,-18);
\node at (18.5,-17.5) {1};
\draw[fill=28x4x4color2] (19,-17) rectangle (20,-18);
\node at (19.5,-17.5) {2};
\draw[fill=28x4x4color1] (20,-17) rectangle (21,-18);
\node at (20.5,-17.5) {1};
\draw[fill=red] (21,-17) rectangle (22,-18);
\draw[fill=28x4x4color1] (22,-17) rectangle (23,-18);
\node at (22.5,-17.5) {1};
\draw[fill=red] (23,-17) rectangle (24,-18);
\draw[fill=28x4x4color1] (24,-17) rectangle (25,-18);
\node at (24.5,-17.5) {1};
\draw[fill=28x4x4color2] (25,-17) rectangle (26,-18);
\node at (25.5,-17.5) {2};
\draw[fill=28x4x4color1] (26,-17) rectangle (27,-18);
\node at (26.5,-17.5) {1};
\draw[fill=red] (27,-17) rectangle (28,-18);
\draw[fill=red] (0,-18) rectangle (1,-19);
\draw[fill=28x4x4color1] (1,-18) rectangle (2,-19);
\node at (1.5,-18.5) {1};
\draw[fill=28x4x4color6] (2,-18) rectangle (3,-19);
\node at (2.5,-18.5) {6};
\draw[fill=28x4x4color7] (3,-18) rectangle (4,-19);
\node at (3.5,-18.5) {7};
\draw[fill=28x4x4color32] (4,-18) rectangle (5,-19);
\node at (4.5,-18.5) {32};
\draw[fill=28x4x4color33] (5,-18) rectangle (6,-19);
\node at (5.5,-18.5) {33};
\draw[fill=28x4x4color34] (6,-18) rectangle (7,-19);
\node at (6.5,-18.5) {34};
\draw[fill=28x4x4color35] (7,-18) rectangle (8,-19);
\node at (7.5,-18.5) {35};
\draw[fill=28x4x4color36] (8,-18) rectangle (9,-19);
\node at (8.5,-18.5) {36};
\draw[fill=28x4x4color37] (9,-18) rectangle (10,-19);
\node at (9.5,-18.5) {37};
\draw[fill=28x4x4color38] (10,-18) rectangle (11,-19);
\node at (10.5,-18.5) {38};
\draw[fill=28x4x4color39] (11,-18) rectangle (12,-19);
\node at (11.5,-18.5) {39};
\draw[fill=28x4x4color40] (12,-18) rectangle (13,-19);
\node at (12.5,-18.5) {40};
\draw[fill=28x4x4color41] (13,-18) rectangle (14,-19);
\node at (13.5,-18.5) {41};
\draw[fill=28x4x4color42] (14,-18) rectangle (15,-19);
\node at (14.5,-18.5) {42};
\draw[fill=28x4x4color43] (15,-18) rectangle (16,-19);
\node at (15.5,-18.5) {43};
\draw[fill=28x4x4color44] (16,-18) rectangle (17,-19);
\node at (16.5,-18.5) {44};
\draw[fill=28x4x4color45] (17,-18) rectangle (18,-19);
\node at (17.5,-18.5) {45};
\draw[fill=28x4x4color46] (18,-18) rectangle (19,-19);
\node at (18.5,-18.5) {46};
\draw[fill=28x4x4color47] (19,-18) rectangle (20,-19);
\node at (19.5,-18.5) {47};
\draw[fill=28x4x4color48] (20,-18) rectangle (21,-19);
\node at (20.5,-18.5) {48};
\draw[fill=28x4x4color49] (21,-18) rectangle (22,-19);
\node at (21.5,-18.5) {49};
\draw[fill=28x4x4color50] (22,-18) rectangle (23,-19);
\node at (22.5,-18.5) {50};
\draw[fill=28x4x4color51] (23,-18) rectangle (24,-19);
\node at (23.5,-18.5) {51};
\draw[fill=28x4x4color52] (24,-18) rectangle (25,-19);
\node at (24.5,-18.5) {52};
\draw[fill=28x4x4color53] (25,-18) rectangle (26,-19);
\node at (25.5,-18.5) {53};
\draw[fill=28x4x4color54] (26,-18) rectangle (27,-19);
\node at (26.5,-18.5) {54};
\draw[fill=28x4x4color55] (27,-18) rectangle (28,-19);
\node at (27.5,-18.5) {55};

\end{scope}
\end{tikzpicture}
\end{center}

==> 4-4-5-tikz.txt <==
\definecolor{5x4x4color1}{RGB}{255, 128, 128}
\definecolor{5x4x4color2}{RGB}{255, 137, 137}
\definecolor{5x4x4color3}{RGB}{255, 146, 146}
\definecolor{5x4x4color4}{RGB}{255, 155, 155}
\definecolor{5x4x4color5}{RGB}{255, 164, 164}
\definecolor{5x4x4color6}{RGB}{255, 173, 173}
\definecolor{5x4x4color7}{RGB}{255, 182, 182}
\definecolor{5x4x4color8}{RGB}{255, 191, 191}
\definecolor{5x4x4color9}{RGB}{255, 200, 200}
\definecolor{5x4x4color10}{RGB}{255, 209, 209}
\definecolor{5x4x4color11}{RGB}{255, 218, 218}
\definecolor{5x4x4color12}{RGB}{255, 227, 227}
\definecolor{5x4x4color13}{RGB}{255, 236, 236}
\definecolor{5x4x4color14}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=5x4x4color6] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {6};
\draw[fill=5x4x4color5] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {5};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=5x4x4color11] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {11};
\draw[fill=5x4x4color12] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {12};
\draw[fill=5x4x4color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=red] (1,-1) rectangle (2,-2);
\draw[fill=5x4x4color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=5x4x4color10] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {10};
\draw[fill=5x4x4color11] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {11};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=5x4x4color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=5x4x4color4] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {4};
\draw[fill=5x4x4color9] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {9};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=5x4x4color7] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {7};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=5x4x4color5] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {5};
\draw[fill=5x4x4color12] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {12};
\draw[fill=5x4x4color13] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {13};
\end{scope}

\begin{scope}[xshift=6cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=5x4x4color5] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {5};
\draw[fill=5x4x4color4] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {4};
\draw[fill=5x4x4color1] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {1};
\draw[fill=red] (3,-0) rectangle (4,-1);
\draw[fill=5x4x4color11] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {11};
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=5x4x4color1] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {1};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=5x4x4color7] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {7};
\draw[fill=5x4x4color10] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {10};
\draw[fill=5x4x4color3] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {3};
\draw[fill=5x4x4color2] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {2};
\draw[fill=5x4x4color3] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {3};
\draw[fill=5x4x4color8] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {8};
\draw[fill=5x4x4color9] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {9};
\draw[fill=5x4x4color6] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {6};
\draw[fill=5x4x4color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=red] (2,-3) rectangle (3,-4);
\draw[fill=5x4x4color11] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {11};
\draw[fill=5x4x4color12] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {12};
\end{scope}

\begin{scope}[xshift=12cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=5x4x4color3] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {3};
\draw[fill=5x4x4color4] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {4};
\draw[fill=5x4x4color5] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {5};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=5x4x4color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=5x4x4color2] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {2};
\draw[fill=5x4x4color3] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {3};
\draw[fill=5x4x4color6] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {6};
\draw[fill=5x4x4color1] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {1};
\draw[fill=5x4x4color4] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {4};
\draw[fill=5x4x4color3] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {3};
\draw[fill=5x4x4color4] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {4};
\draw[fill=5x4x4color7] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {7};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=5x4x4color5] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {5};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=5x4x4color5] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {5};
\draw[fill=5x4x4color10] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {10};
\draw[fill=5x4x4color11] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {11};
\end{scope}

\begin{scope}[xshift=18cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=5x4x4color1] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {1};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=5x4x4color5] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {5};
\draw[fill=5x4x4color8] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {8};
\draw[fill=5x4x4color9] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {9};
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=5x4x4color1] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {1};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=5x4x4color7] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {7};
\draw[fill=red] (4,-1) rectangle (5,-2);
\draw[fill=5x4x4color5] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {5};
\draw[fill=5x4x4color6] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {6};
\draw[fill=5x4x4color7] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {7};
\draw[fill=5x4x4color8] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {8};
\draw[fill=5x4x4color1] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {1};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=5x4x4color7] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {7};
\draw[fill=5x4x4color8] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {8};
\draw[fill=5x4x4color9] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {9};
\draw[fill=red] (4,-3) rectangle (5,-4);
\end{scope}

\end{tikzpicture}
\end{center}

==> 4-4-6-tikz.txt <==
\definecolor{6x4x4color1}{RGB}{255, 128, 128}
\definecolor{6x4x4color2}{RGB}{255, 133, 133}
\definecolor{6x4x4color3}{RGB}{255, 139, 139}
\definecolor{6x4x4color4}{RGB}{255, 145, 145}
\definecolor{6x4x4color5}{RGB}{255, 151, 151}
\definecolor{6x4x4color6}{RGB}{255, 156, 156}
\definecolor{6x4x4color7}{RGB}{255, 162, 162}
\definecolor{6x4x4color8}{RGB}{255, 168, 168}
\definecolor{6x4x4color9}{RGB}{255, 174, 174}
\definecolor{6x4x4color10}{RGB}{255, 179, 179}
\definecolor{6x4x4color11}{RGB}{255, 185, 185}
\definecolor{6x4x4color12}{RGB}{255, 191, 191}
\definecolor{6x4x4color13}{RGB}{255, 197, 197}
\definecolor{6x4x4color14}{RGB}{255, 203, 203}
\definecolor{6x4x4color15}{RGB}{255, 208, 208}
\definecolor{6x4x4color16}{RGB}{255, 214, 214}
\definecolor{6x4x4color17}{RGB}{255, 220, 220}
\definecolor{6x4x4color18}{RGB}{255, 226, 226}
\definecolor{6x4x4color19}{RGB}{255, 231, 231}
\definecolor{6x4x4color20}{RGB}{255, 237, 237}
\definecolor{6x4x4color21}{RGB}{255, 243, 243}
\definecolor{6x4x4color22}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=6x4x4color1] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {1};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=6x4x4color3] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {3};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=6x4x4color1] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {1};
\draw[fill=6x4x4color7] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {7};
\draw[fill=6x4x4color6] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {6};
\draw[fill=6x4x4color5] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {5};
\draw[fill=6x4x4color4] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {4};
\draw[fill=6x4x4color1] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {1};
\draw[fill=red] (5,-1) rectangle (6,-2);
\draw[fill=6x4x4color8] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {8};
\draw[fill=6x4x4color7] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {7};
\draw[fill=6x4x4color8] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {8};
\draw[fill=6x4x4color5] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {5};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=6x4x4color13] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {13};
\draw[fill=6x4x4color9] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {9};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=6x4x4color11] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {11};
\draw[fill=6x4x4color14] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {14};
\draw[fill=6x4x4color15] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {15};
\draw[fill=6x4x4color16] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {16};
\end{scope}

\begin{scope}[xshift=7cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=6x4x4color1] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {1};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=6x4x4color1] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {1};
\draw[fill=6x4x4color2] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {2};
\draw[fill=6x4x4color1] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {1};
\draw[fill=red] (5,-0) rectangle (6,-1);
\draw[fill=6x4x4color6] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {6};
\draw[fill=6x4x4color5] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {5};
\draw[fill=6x4x4color4] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {4};
\draw[fill=6x4x4color3] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {3};
\draw[fill=6x4x4color4] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {4};
\draw[fill=6x4x4color5] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {5};
\draw[fill=6x4x4color7] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {7};
\draw[fill=6x4x4color6] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {6};
\draw[fill=6x4x4color7] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {7};
\draw[fill=red] (3,-2) rectangle (4,-3);
\draw[fill=6x4x4color5] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {5};
\draw[fill=6x4x4color12] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {12};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=6x4x4color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=6x4x4color10] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {10};
\draw[fill=6x4x4color13] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {13};
\draw[fill=6x4x4color14] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {14};
\draw[fill=6x4x4color15] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {15};
\end{scope}

\begin{scope}[xshift=14cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=6x4x4color1] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {1};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=6x4x4color1] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {1};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=6x4x4color1] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {1};
\draw[fill=6x4x4color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=6x4x4color2] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {2};
\draw[fill=6x4x4color3] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {3};
\draw[fill=red] (3,-1) rectangle (4,-2);
\draw[fill=6x4x4color5] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {5};
\draw[fill=6x4x4color6] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {6};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=6x4x4color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=6x4x4color8] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {8};
\draw[fill=6x4x4color9] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {9};
\draw[fill=6x4x4color10] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {10};
\draw[fill=6x4x4color11] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {11};
\draw[fill=6x4x4color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=6x4x4color9] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {9};
\draw[fill=6x4x4color12] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {12};
\draw[fill=6x4x4color11] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {11};
\draw[fill=red] (5,-3) rectangle (6,-4);
\end{scope}

\begin{scope}[xshift=21cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=6x4x4color21] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {21};
\draw[fill=6x4x4color20] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {20};
\draw[fill=6x4x4color19] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {19};
\draw[fill=6x4x4color18] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {18};
\draw[fill=6x4x4color17] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {17};
\draw[fill=red] (5,-0) rectangle (6,-1);
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=6x4x4color3] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {3};
\draw[fill=6x4x4color10] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {10};
\draw[fill=6x4x4color15] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {15};
\draw[fill=6x4x4color16] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {16};
\draw[fill=6x4x4color17] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {17};
\draw[fill=6x4x4color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=red] (1,-2) rectangle (2,-3);
\draw[fill=6x4x4color9] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {9};
\draw[fill=6x4x4color14] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {14};
\draw[fill=6x4x4color15] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {15};
\draw[fill=6x4x4color18] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {18};
\draw[fill=6x4x4color2] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {2};
\draw[fill=6x4x4color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=red] (2,-3) rectangle (3,-4);
\draw[fill=6x4x4color13] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {13};
\draw[fill=red] (4,-3) rectangle (5,-4);
\draw[fill=6x4x4color19] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {19};
\end{scope}

\end{tikzpicture}
\end{center}

==> 4-4-8-tikz.txt <==
\definecolor{8x4x4color1}{RGB}{255, 128, 128}
\definecolor{8x4x4color2}{RGB}{255, 132, 132}
\definecolor{8x4x4color3}{RGB}{255, 137, 137}
\definecolor{8x4x4color4}{RGB}{255, 142, 142}
\definecolor{8x4x4color5}{RGB}{255, 146, 146}
\definecolor{8x4x4color6}{RGB}{255, 151, 151}
\definecolor{8x4x4color7}{RGB}{255, 156, 156}
\definecolor{8x4x4color8}{RGB}{255, 160, 160}
\definecolor{8x4x4color9}{RGB}{255, 165, 165}
\definecolor{8x4x4color10}{RGB}{255, 170, 170}
\definecolor{8x4x4color11}{RGB}{255, 175, 175}
\definecolor{8x4x4color12}{RGB}{255, 179, 179}
\definecolor{8x4x4color13}{RGB}{255, 184, 184}
\definecolor{8x4x4color14}{RGB}{255, 189, 189}
\definecolor{8x4x4color15}{RGB}{255, 193, 193}
\definecolor{8x4x4color16}{RGB}{255, 198, 198}
\definecolor{8x4x4color17}{RGB}{255, 203, 203}
\definecolor{8x4x4color18}{RGB}{255, 207, 207}
\definecolor{8x4x4color19}{RGB}{255, 212, 212}
\definecolor{8x4x4color20}{RGB}{255, 217, 217}
\definecolor{8x4x4color21}{RGB}{255, 222, 222}
\definecolor{8x4x4color22}{RGB}{255, 226, 226}
\definecolor{8x4x4color23}{RGB}{255, 231, 231}
\definecolor{8x4x4color24}{RGB}{255, 236, 236}
\definecolor{8x4x4color25}{RGB}{255, 240, 240}
\definecolor{8x4x4color26}{RGB}{255, 245, 245}
\definecolor{8x4x4color27}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}
\draw[very thick] (0,-0) rectangle (8,-4);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,7}
  \draw (\c,\b*-1-0) rectangle (\c+1,(\b*-1-1);
\draw[very thick] (0,-5) rectangle (8,-9);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,7}
  \draw (\c,\b*-1-5) rectangle (\c+1,(\b*-1-6);
\draw[very thick] (0,-10) rectangle (8,-14);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,7}
  \draw (\c,\b*-1-10) rectangle (\c+1,(\b*-1-11);
\draw[very thick] (0,-15) rectangle (8,-19);
\foreach \b in {0,...,3}
 \foreach \c in {0,...,7}
  \draw (\c,\b*-1-15) rectangle (\c+1,(\b*-1-16);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=8x4x4color9] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {9};
\draw[fill=8x4x4color10] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {10};
\draw[fill=8x4x4color11] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {11};
\draw[fill=8x4x4color12] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {12};
\draw[fill=8x4x4color13] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {13};
\draw[fill=8x4x4color24] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {24};
\draw[fill=8x4x4color25] (7,-0) rectangle (8,-1);
\node at (7.5,-0.5) {25};
\draw[fill=8x4x4color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=red] (1,-1) rectangle (2,-2);
\draw[fill=8x4x4color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=red] (3,-1) rectangle (4,-2);
\draw[fill=8x4x4color3] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {3};
\draw[fill=red] (5,-1) rectangle (6,-2);
\draw[fill=8x4x4color23] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {23};
\draw[fill=red] (7,-1) rectangle (8,-2);
\draw[fill=8x4x4color6] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {6};
\draw[fill=8x4x4color5] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {5};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=8x4x4color5] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {5};
\draw[fill=8x4x4color6] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {6};
\draw[fill=8x4x4color7] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {7};
\draw[fill=8x4x4color24] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {24};
\draw[fill=8x4x4color25] (7,-2) rectangle (8,-3);
\node at (7.5,-2.5) {25};
\draw[fill=8x4x4color19] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {19};
\draw[fill=8x4x4color18] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {18};
\draw[fill=8x4x4color17] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {17};
\draw[fill=8x4x4color16] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {16};
\draw[fill=8x4x4color15] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {15};
\draw[fill=red] (5,-3) rectangle (6,-4);
\draw[fill=8x4x4color25] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {25};
\draw[fill=8x4x4color26] (7,-3) rectangle (8,-4);
\node at (7.5,-3.5) {26};
\draw[fill=8x4x4color9] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {9};
\draw[fill=8x4x4color8] (1,-5) rectangle (2,-6);
\node at (1.5,-5.5) {8};
\draw[fill=8x4x4color3] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {3};
\draw[fill=red] (3,-5) rectangle (4,-6);
\draw[fill=8x4x4color3] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {3};
\draw[fill=red] (5,-5) rectangle (6,-6);
\draw[fill=8x4x4color1] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {1};
\draw[fill=red] (7,-5) rectangle (8,-6);
\draw[fill=red] (0,-6) rectangle (1,-7);
\draw[fill=8x4x4color3] (1,-6) rectangle (2,-7);
\node at (1.5,-6.5) {3};
\draw[fill=8x4x4color2] (2,-6) rectangle (3,-7);
\node at (2.5,-6.5) {2};
\draw[fill=8x4x4color1] (3,-6) rectangle (4,-7);
\node at (3.5,-6.5) {1};
\draw[fill=8x4x4color2] (4,-6) rectangle (5,-7);
\node at (4.5,-6.5) {2};
\draw[fill=8x4x4color1] (5,-6) rectangle (6,-7);
\node at (5.5,-6.5) {1};
\draw[fill=8x4x4color22] (6,-6) rectangle (7,-7);
\node at (6.5,-6.5) {22};
\draw[fill=8x4x4color23] (7,-6) rectangle (8,-7);
\node at (7.5,-6.5) {23};
\draw[fill=8x4x4color1] (0,-7) rectangle (1,-8);
\node at (0.5,-7.5) {1};
\draw[fill=8x4x4color4] (1,-7) rectangle (2,-8);
\node at (1.5,-7.5) {4};
\draw[fill=8x4x4color3] (2,-7) rectangle (3,-8);
\node at (2.5,-7.5) {3};
\draw[fill=8x4x4color4] (3,-7) rectangle (4,-8);
\node at (3.5,-7.5) {4};
\draw[fill=8x4x4color5] (4,-7) rectangle (5,-8);
\node at (4.5,-7.5) {5};
\draw[fill=8x4x4color8] (5,-7) rectangle (6,-8);
\node at (5.5,-7.5) {8};
\draw[fill=8x4x4color23] (6,-7) rectangle (7,-8);
\node at (6.5,-7.5) {23};
\draw[fill=8x4x4color24] (7,-7) rectangle (8,-8);
\node at (7.5,-7.5) {24};
\draw[fill=red] (0,-8) rectangle (1,-9);
\draw[fill=8x4x4color11] (1,-8) rectangle (2,-9);
\node at (1.5,-8.5) {11};
\draw[fill=8x4x4color12] (2,-8) rectangle (3,-9);
\node at (2.5,-8.5) {12};
\draw[fill=8x4x4color13] (3,-8) rectangle (4,-9);
\node at (3.5,-8.5) {13};
\draw[fill=8x4x4color14] (4,-8) rectangle (5,-9);
\node at (4.5,-8.5) {14};
\draw[fill=8x4x4color15] (5,-8) rectangle (6,-9);
\node at (5.5,-8.5) {15};
\draw[fill=8x4x4color24] (6,-8) rectangle (7,-9);
\node at (6.5,-8.5) {24};
\draw[fill=8x4x4color25] (7,-8) rectangle (8,-9);
\node at (7.5,-8.5) {25};
\draw[fill=8x4x4color10] (0,-10) rectangle (1,-11);
\node at (0.5,-10.5) {10};
\draw[fill=8x4x4color7] (1,-10) rectangle (2,-11);
\node at (1.5,-10.5) {7};
\draw[fill=red] (2,-10) rectangle (3,-11);
\draw[fill=8x4x4color1] (3,-10) rectangle (4,-11);
\node at (3.5,-10.5) {1};
\draw[fill=8x4x4color2] (4,-10) rectangle (5,-11);
\node at (4.5,-10.5) {2};
\draw[fill=8x4x4color1] (5,-10) rectangle (6,-11);
\node at (5.5,-10.5) {1};
\draw[fill=red] (6,-10) rectangle (7,-11);
\draw[fill=8x4x4color25] (7,-10) rectangle (8,-11);
\node at (7.5,-10.5) {25};
\draw[fill=8x4x4color7] (0,-11) rectangle (1,-12);
\node at (0.5,-11.5) {7};
\draw[fill=8x4x4color6] (1,-11) rectangle (2,-12);
\node at (1.5,-11.5) {6};
\draw[fill=8x4x4color1] (2,-11) rectangle (3,-12);
\node at (2.5,-11.5) {1};
\draw[fill=red] (3,-11) rectangle (4,-12);
\draw[fill=8x4x4color1] (4,-11) rectangle (5,-12);
\node at (4.5,-11.5) {1};
\draw[fill=red] (5,-11) rectangle (6,-12);
\draw[fill=8x4x4color21] (6,-11) rectangle (7,-12);
\node at (6.5,-11.5) {21};
\draw[fill=8x4x4color24] (7,-11) rectangle (8,-12);
\node at (7.5,-11.5) {24};
\draw[fill=red] (0,-12) rectangle (1,-13);
\draw[fill=8x4x4color5] (1,-12) rectangle (2,-13);
\node at (1.5,-12.5) {5};
\draw[fill=red] (2,-12) rectangle (3,-13);
\draw[fill=8x4x4color1] (3,-12) rectangle (4,-13);
\node at (3.5,-12.5) {1};
\draw[fill=8x4x4color2] (4,-12) rectangle (5,-13);
\node at (4.5,-12.5) {2};
\draw[fill=8x4x4color9] (5,-12) rectangle (6,-13);
\node at (5.5,-12.5) {9};
\draw[fill=8x4x4color20] (6,-12) rectangle (7,-13);
\node at (6.5,-12.5) {20};
\draw[fill=8x4x4color21] (7,-12) rectangle (8,-13);
\node at (7.5,-12.5) {21};
\draw[fill=8x4x4color1] (0,-13) rectangle (1,-14);
\node at (0.5,-13.5) {1};
\draw[fill=8x4x4color10] (1,-13) rectangle (2,-14);
\node at (1.5,-13.5) {10};
\draw[fill=8x4x4color11] (2,-13) rectangle (3,-14);
\node at (2.5,-13.5) {11};
\draw[fill=8x4x4color12] (3,-13) rectangle (4,-14);
\node at (3.5,-13.5) {12};
\draw[fill=8x4x4color13] (4,-13) rectangle (5,-14);
\node at (4.5,-13.5) {13};
\draw[fill=8x4x4color16] (5,-13) rectangle (6,-14);
\node at (5.5,-13.5) {16};
\draw[fill=8x4x4color17] (6,-13) rectangle (7,-14);
\node at (6.5,-13.5) {17};
\draw[fill=red] (7,-13) rectangle (8,-14);
\draw[fill=8x4x4color11] (0,-15) rectangle (1,-16);
\node at (0.5,-15.5) {11};
\draw[fill=red] (1,-15) rectangle (2,-16);
\draw[fill=8x4x4color3] (2,-15) rectangle (3,-16);
\node at (2.5,-15.5) {3};
\draw[fill=8x4x4color4] (3,-15) rectangle (4,-16);
\node at (3.5,-15.5) {4};
\draw[fill=8x4x4color5] (4,-15) rectangle (5,-16);
\node at (4.5,-15.5) {5};
\draw[fill=8x4x4color20] (5,-15) rectangle (6,-16);
\node at (5.5,-15.5) {20};
\draw[fill=8x4x4color23] (6,-15) rectangle (7,-16);
\node at (6.5,-15.5) {23};
\draw[fill=8x4x4color26] (7,-15) rectangle (8,-16);
\node at (7.5,-15.5) {26};
\draw[fill=8x4x4color10] (0,-16) rectangle (1,-17);
\node at (0.5,-16.5) {10};
\draw[fill=8x4x4color7] (1,-16) rectangle (2,-17);
\node at (1.5,-16.5) {7};
\draw[fill=8x4x4color2] (2,-16) rectangle (3,-17);
\node at (2.5,-16.5) {2};
\draw[fill=8x4x4color1] (3,-16) rectangle (4,-17);
\node at (3.5,-16.5) {1};
\draw[fill=red] (4,-16) rectangle (5,-17);
\draw[fill=8x4x4color19] (5,-16) rectangle (6,-17);
\node at (5.5,-16.5) {19};
\draw[fill=8x4x4color22] (6,-16) rectangle (7,-17);
\node at (6.5,-16.5) {22};
\draw[fill=8x4x4color25] (7,-16) rectangle (8,-17);
\node at (7.5,-16.5) {25};
\draw[fill=8x4x4color9] (0,-17) rectangle (1,-18);
\node at (0.5,-17.5) {9};
\draw[fill=8x4x4color8] (1,-17) rectangle (2,-18);
\node at (1.5,-17.5) {8};
\draw[fill=8x4x4color1] (2,-17) rectangle (3,-18);
\node at (2.5,-17.5) {1};
\draw[fill=red] (3,-17) rectangle (4,-18);
\draw[fill=8x4x4color1] (4,-17) rectangle (5,-18);
\node at (4.5,-17.5) {1};
\draw[fill=8x4x4color18] (5,-17) rectangle (6,-18);
\node at (5.5,-17.5) {18};
\draw[fill=8x4x4color19] (6,-17) rectangle (7,-18);
\node at (6.5,-17.5) {19};
\draw[fill=red] (7,-17) rectangle (8,-18);
\draw[fill=red] (0,-18) rectangle (1,-19);
\draw[fill=8x4x4color9] (1,-18) rectangle (2,-19);
\node at (1.5,-18.5) {9};
\draw[fill=red] (2,-18) rectangle (3,-19);
\draw[fill=8x4x4color1] (3,-18) rectangle (4,-19);
\node at (3.5,-18.5) {1};
\draw[fill=red] (4,-18) rectangle (5,-19);
\draw[fill=8x4x4color17] (5,-18) rectangle (6,-19);
\node at (5.5,-18.5) {17};
\draw[fill=red] (6,-18) rectangle (7,-19);
\draw[fill=8x4x4color1] (7,-18) rectangle (8,-19);
\node at (7.5,-18.5) {1};

\end{scope}
\end{tikzpicture}
\end{center}

==> 4-5-5-tikz.txt <==
\definecolor{5x5x4color1}{RGB}{255, 128, 128}
\definecolor{5x5x4color2}{RGB}{255, 134, 134}
\definecolor{5x5x4color3}{RGB}{255, 141, 141}
\definecolor{5x5x4color4}{RGB}{255, 148, 148}
\definecolor{5x5x4color5}{RGB}{255, 154, 154}
\definecolor{5x5x4color6}{RGB}{255, 161, 161}
\definecolor{5x5x4color7}{RGB}{255, 168, 168}
\definecolor{5x5x4color8}{RGB}{255, 174, 174}
\definecolor{5x5x4color9}{RGB}{255, 181, 181}
\definecolor{5x5x4color10}{RGB}{255, 188, 188}
\definecolor{5x5x4color11}{RGB}{255, 194, 194}
\definecolor{5x5x4color12}{RGB}{255, 201, 201}
\definecolor{5x5x4color13}{RGB}{255, 208, 208}
\definecolor{5x5x4color14}{RGB}{255, 214, 214}
\definecolor{5x5x4color15}{RGB}{255, 221, 221}
\definecolor{5x5x4color16}{RGB}{255, 228, 228}
\definecolor{5x5x4color17}{RGB}{255, 234, 234}
\definecolor{5x5x4color18}{RGB}{255, 241, 241}
\definecolor{5x5x4color19}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=5x5x4color1] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {1};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=5x5x4color13] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {13};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=5x5x4color11] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {11};
\draw[fill=red] (1,-1) rectangle (2,-2);
\draw[fill=5x5x4color9] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {9};
\draw[fill=5x5x4color14] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {14};
\draw[fill=5x5x4color15] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {15};
\draw[fill=5x5x4color12] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {12};
\draw[fill=5x5x4color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=5x5x4color10] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {10};
\draw[fill=5x5x4color15] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {15};
\draw[fill=5x5x4color16] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {16};
\draw[fill=5x5x4color13] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {13};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=5x5x4color11] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {11};
\draw[fill=5x5x4color16] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {16};
\draw[fill=5x5x4color17] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {17};
\draw[fill=red] (0,-4) rectangle (1,-5);
\draw[fill=5x5x4color9] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {9};
\draw[fill=5x5x4color12] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {12};
\draw[fill=5x5x4color17] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {17};
\draw[fill=5x5x4color18] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {18};
\end{scope}

\begin{scope}[xshift=6cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=5x5x4color9] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {9};
\draw[fill=5x5x4color8] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {8};
\draw[fill=5x5x4color9] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {9};
\draw[fill=5x5x4color12] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {12};
\draw[fill=5x5x4color13] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {13};
\draw[fill=5x5x4color10] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {10};
\draw[fill=5x5x4color7] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {7};
\draw[fill=5x5x4color8] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {8};
\draw[fill=5x5x4color9] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {9};
\draw[fill=5x5x4color14] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {14};
\draw[fill=5x5x4color11] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {11};
\draw[fill=red] (1,-2) rectangle (2,-3);
\draw[fill=5x5x4color1] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {1};
\draw[fill=red] (3,-2) rectangle (4,-3);
\draw[fill=5x5x4color15] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {15};
\draw[fill=5x5x4color14] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {14};
\draw[fill=5x5x4color1] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {1};
\draw[fill=red] (2,-3) rectangle (3,-4);
\draw[fill=5x5x4color1] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {1};
\draw[fill=5x5x4color16] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {16};
\draw[fill=5x5x4color15] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {15};
\draw[fill=5x5x4color8] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {8};
\draw[fill=5x5x4color1] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {1};
\draw[fill=red] (3,-4) rectangle (4,-5);
\draw[fill=5x5x4color17] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {17};
\end{scope}

\begin{scope}[xshift=12cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=5x5x4color7] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {7};
\draw[fill=5x5x4color10] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {10};
\draw[fill=5x5x4color11] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {11};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=5x5x4color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=5x5x4color6] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {6};
\draw[fill=5x5x4color7] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {7};
\draw[fill=5x5x4color8] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {8};
\draw[fill=5x5x4color1] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {1};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=5x5x4color5] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {5};
\draw[fill=5x5x4color4] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {4};
\draw[fill=5x5x4color3] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {3};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=5x5x4color15] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {15};
\draw[fill=5x5x4color6] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {6};
\draw[fill=5x5x4color3] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {3};
\draw[fill=5x5x4color2] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {2};
\draw[fill=5x5x4color1] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {1};
\draw[fill=5x5x4color16] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {16};
\draw[fill=5x5x4color7] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {7};
\draw[fill=red] (2,-4) rectangle (3,-5);
\draw[fill=5x5x4color1] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {1};
\draw[fill=red] (4,-4) rectangle (5,-5);
\end{scope}

\begin{scope}[xshift=18cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (5,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,4}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=5x5x4color1] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {1};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=5x5x4color11] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {11};
\draw[fill=5x5x4color12] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {12};
\draw[fill=5x5x4color13] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {13};
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=5x5x4color1] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {1};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=5x5x4color9] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {9};
\draw[fill=red] (4,-1) rectangle (5,-2);
\draw[fill=5x5x4color13] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {13};
\draw[fill=5x5x4color12] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {12};
\draw[fill=5x5x4color11] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {11};
\draw[fill=5x5x4color10] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {10};
\draw[fill=5x5x4color1] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {1};
\draw[fill=5x5x4color16] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {16};
\draw[fill=5x5x4color13] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {13};
\draw[fill=5x5x4color12] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {12};
\draw[fill=5x5x4color11] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {11};
\draw[fill=red] (4,-3) rectangle (5,-4);
\draw[fill=5x5x4color17] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {17};
\draw[fill=red] (1,-4) rectangle (2,-5);
\draw[fill=5x5x4color13] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {13};
\draw[fill=5x5x4color14] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {14};
\draw[fill=5x5x4color15] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {15};
\end{scope}

\end{tikzpicture}
\end{center}

==> 4-5-6-tikz.txt <==
\definecolor{6x5x4color1}{RGB}{255, 128, 128}
\definecolor{6x5x4color2}{RGB}{255, 135, 135}
\definecolor{6x5x4color3}{RGB}{255, 142, 142}
\definecolor{6x5x4color4}{RGB}{255, 149, 149}
\definecolor{6x5x4color5}{RGB}{255, 156, 156}
\definecolor{6x5x4color6}{RGB}{255, 163, 163}
\definecolor{6x5x4color7}{RGB}{255, 170, 170}
\definecolor{6x5x4color8}{RGB}{255, 177, 177}
\definecolor{6x5x4color9}{RGB}{255, 184, 184}
\definecolor{6x5x4color10}{RGB}{255, 191, 191}
\definecolor{6x5x4color11}{RGB}{255, 198, 198}
\definecolor{6x5x4color12}{RGB}{255, 205, 205}
\definecolor{6x5x4color13}{RGB}{255, 212, 212}
\definecolor{6x5x4color14}{RGB}{255, 219, 219}
\definecolor{6x5x4color15}{RGB}{255, 226, 226}
\definecolor{6x5x4color16}{RGB}{255, 233, 233}
\definecolor{6x5x4color17}{RGB}{255, 240, 240}
\definecolor{6x5x4color18}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=6x5x4color16] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {16};
\draw[fill=6x5x4color15] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {15};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=6x5x4color1] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {1};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=6x5x4color13] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {13};
\draw[fill=6x5x4color15] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {15};
\draw[fill=red] (1,-1) rectangle (2,-2);
\draw[fill=6x5x4color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=red] (3,-1) rectangle (4,-2);
\draw[fill=6x5x4color1] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {1};
\draw[fill=red] (5,-1) rectangle (6,-2);
\draw[fill=6x5x4color14] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {14};
\draw[fill=6x5x4color11] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {11};
\draw[fill=6x5x4color8] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {8};
\draw[fill=6x5x4color1] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {1};
\draw[fill=6x5x4color2] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {2};
\draw[fill=6x5x4color3] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {3};
\draw[fill=6x5x4color13] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {13};
\draw[fill=6x5x4color12] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {12};
\draw[fill=6x5x4color9] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {9};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=6x5x4color3] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {3};
\draw[fill=6x5x4color16] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {16};
\draw[fill=red] (0,-4) rectangle (1,-5);
\draw[fill=6x5x4color13] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {13};
\draw[fill=6x5x4color14] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {14};
\draw[fill=6x5x4color15] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {15};
\draw[fill=6x5x4color16] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {16};
\draw[fill=6x5x4color17] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {17};
\end{scope}

\begin{scope}[xshift=7cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=6x5x4color15] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {15};
\draw[fill=6x5x4color14] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {14};
\draw[fill=6x5x4color7] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {7};
\draw[fill=6x5x4color8] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {8};
\draw[fill=6x5x4color9] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {9};
\draw[fill=6x5x4color12] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {12};
\draw[fill=6x5x4color14] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {14};
\draw[fill=6x5x4color11] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {11};
\draw[fill=6x5x4color6] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {6};
\draw[fill=6x5x4color3] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {3};
\draw[fill=6x5x4color2] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {2};
\draw[fill=6x5x4color1] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {1};
\draw[fill=6x5x4color11] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {11};
\draw[fill=6x5x4color10] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {10};
\draw[fill=6x5x4color7] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {7};
\draw[fill=red] (3,-2) rectangle (4,-3);
\draw[fill=6x5x4color1] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {1};
\draw[fill=red] (5,-2) rectangle (6,-3);
\draw[fill=6x5x4color10] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {10};
\draw[fill=6x5x4color9] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {9};
\draw[fill=6x5x4color8] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {8};
\draw[fill=6x5x4color1] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {1};
\draw[fill=6x5x4color2] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {2};
\draw[fill=6x5x4color15] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {15};
\draw[fill=6x5x4color1] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {1};
\draw[fill=red] (1,-4) rectangle (2,-5);
\draw[fill=6x5x4color9] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {9};
\draw[fill=6x5x4color10] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {10};
\draw[fill=6x5x4color11] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {11};
\draw[fill=6x5x4color16] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {16};
\end{scope}

\begin{scope}[xshift=14cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=6x5x4color13] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {13};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=6x5x4color9] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {9};
\draw[fill=6x5x4color10] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {10};
\draw[fill=6x5x4color11] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {11};
\draw[fill=6x5x4color13] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {13};
\draw[fill=6x5x4color12] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {12};
\draw[fill=6x5x4color5] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {5};
\draw[fill=6x5x4color4] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {4};
\draw[fill=6x5x4color3] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {3};
\draw[fill=red] (5,-1) rectangle (6,-2);
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=6x5x4color7] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {7};
\draw[fill=6x5x4color6] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {6};
\draw[fill=6x5x4color1] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {1};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=6x5x4color1] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {1};
\draw[fill=6x5x4color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=6x5x4color2] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {2};
\draw[fill=6x5x4color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=6x5x4color1] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {1};
\draw[fill=6x5x4color14] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {14};
\draw[fill=red] (0,-4) rectangle (1,-5);
\draw[fill=6x5x4color1] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {1};
\draw[fill=red] (2,-4) rectangle (3,-5);
\draw[fill=6x5x4color1] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {1};
\draw[fill=6x5x4color2] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {2};
\draw[fill=6x5x4color15] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {15};
\end{scope}

\begin{scope}[xshift=21cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (6,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,5}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=6x5x4color15] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {15};
\draw[fill=6x5x4color14] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {14};
\draw[fill=6x5x4color13] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {13};
\draw[fill=6x5x4color12] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {12};
\draw[fill=6x5x4color11] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {11};
\draw[fill=red] (5,-0) rectangle (6,-1);
\draw[fill=6x5x4color14] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {14};
\draw[fill=6x5x4color13] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {13};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=6x5x4color9] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {9};
\draw[fill=6x5x4color10] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {10};
\draw[fill=6x5x4color11] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {11};
\draw[fill=6x5x4color9] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {9};
\draw[fill=6x5x4color8] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {8};
\draw[fill=6x5x4color7] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {7};
\draw[fill=6x5x4color8] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {8};
\draw[fill=6x5x4color9] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {9};
\draw[fill=6x5x4color12] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {12};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=6x5x4color3] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {3};
\draw[fill=red] (2,-3) rectangle (3,-4);
\draw[fill=6x5x4color1] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {1};
\draw[fill=red] (4,-3) rectangle (5,-4);
\draw[fill=6x5x4color13] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {13};
\draw[fill=6x5x4color5] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {5};
\draw[fill=6x5x4color4] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {4};
\draw[fill=6x5x4color1] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {1};
\draw[fill=red] (3,-4) rectangle (4,-5);
\draw[fill=6x5x4color1] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {1};
\draw[fill=red] (5,-4) rectangle (6,-5);
\end{scope}

\end{tikzpicture}
\end{center}

==> 4-5-7-tikz.txt <==
\definecolor{7x5x4color1}{RGB}{255, 128, 128}
\definecolor{7x5x4color2}{RGB}{255, 135, 135}
\definecolor{7x5x4color3}{RGB}{255, 142, 142}
\definecolor{7x5x4color4}{RGB}{255, 150, 150}
\definecolor{7x5x4color5}{RGB}{255, 157, 157}
\definecolor{7x5x4color6}{RGB}{255, 165, 165}
\definecolor{7x5x4color7}{RGB}{255, 172, 172}
\definecolor{7x5x4color8}{RGB}{255, 180, 180}
\definecolor{7x5x4color9}{RGB}{255, 187, 187}
\definecolor{7x5x4color10}{RGB}{255, 195, 195}
\definecolor{7x5x4color11}{RGB}{255, 202, 202}
\definecolor{7x5x4color12}{RGB}{255, 210, 210}
\definecolor{7x5x4color13}{RGB}{255, 217, 217}
\definecolor{7x5x4color14}{RGB}{255, 225, 225}
\definecolor{7x5x4color15}{RGB}{255, 232, 232}
\definecolor{7x5x4color16}{RGB}{255, 240, 240}
\definecolor{7x5x4color17}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=7x5x4color1] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {1};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=7x5x4color1] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {1};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=7x5x4color1] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {1};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=7x5x4color8] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {8};
\draw[fill=7x5x4color7] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {7};
\draw[fill=7x5x4color6] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {6};
\draw[fill=red] (3,-1) rectangle (4,-2);
\draw[fill=7x5x4color1] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {1};
\draw[fill=red] (5,-1) rectangle (6,-2);
\draw[fill=7x5x4color1] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {1};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=7x5x4color8] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {8};
\draw[fill=7x5x4color9] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {9};
\draw[fill=7x5x4color10] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {10};
\draw[fill=7x5x4color11] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {11};
\draw[fill=7x5x4color12] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {12};
\draw[fill=7x5x4color13] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {13};
\draw[fill=7x5x4color9] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {9};
\draw[fill=7x5x4color10] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {10};
\draw[fill=7x5x4color11] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {11};
\draw[fill=7x5x4color12] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {12};
\draw[fill=7x5x4color13] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {13};
\draw[fill=7x5x4color14] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {14};
\draw[fill=7x5x4color15] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {15};
\draw[fill=red] (0,-4) rectangle (1,-5);
\draw[fill=7x5x4color11] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {11};
\draw[fill=7x5x4color12] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {12};
\draw[fill=7x5x4color13] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {13};
\draw[fill=7x5x4color14] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {14};
\draw[fill=7x5x4color15] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {15};
\draw[fill=7x5x4color16] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {16};
\end{scope}

\begin{scope}[xshift=8cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x5x4color11] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {11};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=7x5x4color4] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {4};
\draw[fill=7x5x4color3] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {3};
\draw[fill=7x5x4color4] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {4};
\draw[fill=7x5x4color5] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {5};
\draw[fill=7x5x4color6] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {6};
\draw[fill=7x5x4color10] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {10};
\draw[fill=7x5x4color6] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {6};
\draw[fill=7x5x4color5] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {5};
\draw[fill=7x5x4color2] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {2};
\draw[fill=7x5x4color3] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {3};
\draw[fill=7x5x4color4] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {4};
\draw[fill=red] (6,-1) rectangle (7,-2);
\draw[fill=7x5x4color9] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {9};
\draw[fill=red] (1,-2) rectangle (2,-3);
\draw[fill=7x5x4color1] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {1};
\draw[fill=red] (3,-2) rectangle (4,-3);
\draw[fill=7x5x4color4] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {4};
\draw[fill=7x5x4color5] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {5};
\draw[fill=7x5x4color10] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {10};
\draw[fill=7x5x4color8] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {8};
\draw[fill=7x5x4color5] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {5};
\draw[fill=red] (2,-3) rectangle (3,-4);
\draw[fill=7x5x4color1] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {1};
\draw[fill=7x5x4color6] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {6};
\draw[fill=7x5x4color7] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {7};
\draw[fill=7x5x4color11] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {11};
\draw[fill=7x5x4color7] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {7};
\draw[fill=7x5x4color6] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {6};
\draw[fill=7x5x4color5] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {5};
\draw[fill=red] (3,-4) rectangle (4,-5);
\draw[fill=7x5x4color7] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {7};
\draw[fill=7x5x4color8] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {8};
\draw[fill=7x5x4color12] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {12};
\end{scope}

\begin{scope}[xshift=16cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x5x4color12] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {12};
\draw[fill=7x5x4color8] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {8};
\draw[fill=7x5x4color7] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {7};
\draw[fill=red] (3,-0) rectangle (4,-1);
\draw[fill=7x5x4color5] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {5};
\draw[fill=7x5x4color6] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {6};
\draw[fill=7x5x4color7] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {7};
\draw[fill=7x5x4color11] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {11};
\draw[fill=7x5x4color7] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {7};
\draw[fill=7x5x4color6] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {6};
\draw[fill=7x5x4color1] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {1};
\draw[fill=red] (4,-1) rectangle (5,-2);
\draw[fill=7x5x4color5] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {5};
\draw[fill=7x5x4color8] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {8};
\draw[fill=7x5x4color10] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {10};
\draw[fill=7x5x4color5] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {5};
\draw[fill=7x5x4color4] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {4};
\draw[fill=red] (3,-2) rectangle (4,-3);
\draw[fill=7x5x4color1] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {1};
\draw[fill=red] (5,-2) rectangle (6,-3);
\draw[fill=7x5x4color9] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {9};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=7x5x4color4] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {4};
\draw[fill=7x5x4color3] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {3};
\draw[fill=7x5x4color2] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {2};
\draw[fill=7x5x4color5] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {5};
\draw[fill=7x5x4color6] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {6};
\draw[fill=7x5x4color10] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {10};
\draw[fill=7x5x4color6] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {6};
\draw[fill=7x5x4color5] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {5};
\draw[fill=7x5x4color4] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {4};
\draw[fill=7x5x4color3] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {3};
\draw[fill=7x5x4color4] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {4};
\draw[fill=red] (5,-4) rectangle (6,-5);
\draw[fill=7x5x4color11] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {11};
\end{scope}

\begin{scope}[xshift=24cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-5);
\foreach \b in {0,...,4}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x5x4color16] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {16};
\draw[fill=7x5x4color15] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {15};
\draw[fill=7x5x4color14] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {14};
\draw[fill=7x5x4color13] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {13};
\draw[fill=7x5x4color12] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {12};
\draw[fill=7x5x4color11] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {11};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=7x5x4color15] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {15};
\draw[fill=7x5x4color14] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {14};
\draw[fill=7x5x4color13] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {13};
\draw[fill=7x5x4color12] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {12};
\draw[fill=7x5x4color11] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {11};
\draw[fill=7x5x4color10] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {10};
\draw[fill=7x5x4color9] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {9};
\draw[fill=7x5x4color13] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {13};
\draw[fill=7x5x4color12] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {12};
\draw[fill=7x5x4color11] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {11};
\draw[fill=7x5x4color10] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {10};
\draw[fill=7x5x4color9] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {9};
\draw[fill=7x5x4color8] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {8};
\draw[fill=red] (6,-2) rectangle (7,-3);
\draw[fill=7x5x4color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=7x5x4color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=7x5x4color6] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {6};
\draw[fill=7x5x4color7] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {7};
\draw[fill=7x5x4color8] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {8};
\draw[fill=red] (0,-4) rectangle (1,-5);
\draw[fill=7x5x4color1] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {1};
\draw[fill=red] (2,-4) rectangle (3,-5);
\draw[fill=7x5x4color1] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {1};
\draw[fill=red] (4,-4) rectangle (5,-5);
\draw[fill=7x5x4color1] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {1};
\draw[fill=red] (6,-4) rectangle (7,-5);
\end{scope}

\end{tikzpicture}
\end{center}

==> 4-6-7-tikz.txt <==
\definecolor{7x6x4color1}{RGB}{255, 128, 128}
\definecolor{7x6x4color2}{RGB}{255, 133, 133}
\definecolor{7x6x4color3}{RGB}{255, 138, 138}
\definecolor{7x6x4color4}{RGB}{255, 143, 143}
\definecolor{7x6x4color5}{RGB}{255, 148, 148}
\definecolor{7x6x4color6}{RGB}{255, 153, 153}
\definecolor{7x6x4color7}{RGB}{255, 158, 158}
\definecolor{7x6x4color8}{RGB}{255, 163, 163}
\definecolor{7x6x4color9}{RGB}{255, 168, 168}
\definecolor{7x6x4color10}{RGB}{255, 173, 173}
\definecolor{7x6x4color11}{RGB}{255, 178, 178}
\definecolor{7x6x4color12}{RGB}{255, 183, 183}
\definecolor{7x6x4color13}{RGB}{255, 188, 188}
\definecolor{7x6x4color14}{RGB}{255, 194, 194}
\definecolor{7x6x4color15}{RGB}{255, 199, 199}
\definecolor{7x6x4color16}{RGB}{255, 204, 204}
\definecolor{7x6x4color17}{RGB}{255, 209, 209}
\definecolor{7x6x4color18}{RGB}{255, 214, 214}
\definecolor{7x6x4color19}{RGB}{255, 219, 219}
\definecolor{7x6x4color20}{RGB}{255, 224, 224}
\definecolor{7x6x4color21}{RGB}{255, 229, 229}
\definecolor{7x6x4color22}{RGB}{255, 234, 234}
\definecolor{7x6x4color23}{RGB}{255, 239, 239}
\definecolor{7x6x4color24}{RGB}{255, 244, 244}
\definecolor{7x6x4color25}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-6);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=7x6x4color13] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {13};
\draw[fill=7x6x4color14] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {14};
\draw[fill=7x6x4color15] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {15};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=7x6x4color23] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {23};
\draw[fill=7x6x4color24] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {24};
\draw[fill=7x6x4color1] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {1};
\draw[fill=7x6x4color12] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {12};
\draw[fill=7x6x4color13] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {13};
\draw[fill=7x6x4color14] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {14};
\draw[fill=7x6x4color15] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {15};
\draw[fill=7x6x4color22] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {22};
\draw[fill=7x6x4color23] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {23};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=7x6x4color11] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {11};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=7x6x4color9] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {9};
\draw[fill=7x6x4color16] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {16};
\draw[fill=7x6x4color21] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {21};
\draw[fill=7x6x4color22] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {22};
\draw[fill=7x6x4color13] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {13};
\draw[fill=7x6x4color12] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {12};
\draw[fill=7x6x4color11] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {11};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=7x6x4color17] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {17};
\draw[fill=7x6x4color20] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {20};
\draw[fill=7x6x4color21] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {21};
\draw[fill=7x6x4color16] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {16};
\draw[fill=7x6x4color15] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {15};
\draw[fill=7x6x4color16] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {16};
\draw[fill=7x6x4color17] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {17};
\draw[fill=7x6x4color18] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {18};
\draw[fill=7x6x4color19] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {19};
\draw[fill=red] (6,-4) rectangle (7,-5);
\draw[fill=7x6x4color17] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {17};
\draw[fill=red] (1,-5) rectangle (2,-6);
\draw[fill=7x6x4color17] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {17};
\draw[fill=7x6x4color18] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {18};
\draw[fill=7x6x4color19] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {19};
\draw[fill=7x6x4color20] (5,-5) rectangle (6,-6);
\node at (5.5,-5.5) {20};
\draw[fill=7x6x4color21] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {21};
\end{scope}

\begin{scope}[xshift=8cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-6);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x6x4color1] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {1};
\draw[fill=red] (1,-0) rectangle (2,-1);
\draw[fill=7x6x4color13] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {13};
\draw[fill=7x6x4color16] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {16};
\draw[fill=7x6x4color17] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {17};
\draw[fill=7x6x4color18] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {18};
\draw[fill=7x6x4color19] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {19};
\draw[fill=red] (0,-1) rectangle (1,-2);
\draw[fill=7x6x4color11] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {11};
\draw[fill=7x6x4color12] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {12};
\draw[fill=7x6x4color13] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {13};
\draw[fill=7x6x4color14] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {14};
\draw[fill=7x6x4color15] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {15};
\draw[fill=7x6x4color16] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {16};
\draw[fill=7x6x4color1] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {1};
\draw[fill=7x6x4color10] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {10};
\draw[fill=7x6x4color9] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {9};
\draw[fill=7x6x4color8] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {8};
\draw[fill=7x6x4color7] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {7};
\draw[fill=red] (5,-2) rectangle (6,-3);
\draw[fill=7x6x4color1] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {1};
\draw[fill=7x6x4color12] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {12};
\draw[fill=7x6x4color11] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {11};
\draw[fill=7x6x4color10] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {10};
\draw[fill=7x6x4color1] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {1};
\draw[fill=7x6x4color2] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {2};
\draw[fill=7x6x4color1] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {1};
\draw[fill=red] (6,-3) rectangle (7,-4);
\draw[fill=7x6x4color15] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {15};
\draw[fill=7x6x4color14] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {14};
\draw[fill=7x6x4color13] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {13};
\draw[fill=red] (3,-4) rectangle (4,-5);
\draw[fill=7x6x4color1] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {1};
\draw[fill=red] (5,-4) rectangle (6,-5);
\draw[fill=7x6x4color1] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {1};
\draw[fill=7x6x4color16] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {16};
\draw[fill=7x6x4color15] (1,-5) rectangle (2,-6);
\node at (1.5,-5.5) {15};
\draw[fill=7x6x4color16] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {16};
\draw[fill=7x6x4color17] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {17};
\draw[fill=7x6x4color18] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {18};
\draw[fill=7x6x4color19] (5,-5) rectangle (6,-6);
\node at (5.5,-5.5) {19};
\draw[fill=7x6x4color20] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {20};
\end{scope}

\begin{scope}[xshift=16cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-6);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x6x4color14] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {14};
\draw[fill=7x6x4color13] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {13};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=7x6x4color17] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {17};
\draw[fill=7x6x4color18] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {18};
\draw[fill=7x6x4color13] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {13};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=7x6x4color13] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {13};
\draw[fill=7x6x4color12] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {12};
\draw[fill=7x6x4color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=7x6x4color2] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {2};
\draw[fill=7x6x4color7] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {7};
\draw[fill=7x6x4color12] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {12};
\draw[fill=7x6x4color13] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {13};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=7x6x4color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=7x6x4color1] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {1};
\draw[fill=7x6x4color6] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {6};
\draw[fill=7x6x4color5] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {5};
\draw[fill=red] (6,-2) rectangle (7,-3);
\draw[fill=7x6x4color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=7x6x4color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=red] (3,-3) rectangle (4,-4);
\draw[fill=7x6x4color3] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {3};
\draw[fill=7x6x4color4] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {4};
\draw[fill=7x6x4color5] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {5};
\draw[fill=7x6x4color14] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {14};
\draw[fill=7x6x4color13] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {13};
\draw[fill=7x6x4color12] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {12};
\draw[fill=7x6x4color1] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {1};
\draw[fill=red] (4,-4) rectangle (5,-5);
\draw[fill=7x6x4color1] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {1};
\draw[fill=7x6x4color6] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {6};
\draw[fill=7x6x4color15] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {15};
\draw[fill=red] (1,-5) rectangle (2,-6);
\draw[fill=7x6x4color13] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {13};
\draw[fill=7x6x4color14] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {14};
\draw[fill=7x6x4color15] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {15};
\draw[fill=7x6x4color16] (5,-5) rectangle (6,-6);
\node at (5.5,-5.5) {16};
\draw[fill=7x6x4color17] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {17};
\end{scope}

\begin{scope}[xshift=24cm,yshift=0cm]
\draw[very thick] (0,0) rectangle (7,-6);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,6}
  \draw (\c,\b*-1) rectangle (\c+1,(\b*-1-1);

\draw[fill=7x6x4color23] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {23};
\draw[fill=7x6x4color22] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {22};
\draw[fill=7x6x4color21] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {21};
\draw[fill=7x6x4color20] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {20};
\draw[fill=7x6x4color19] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {19};
\draw[fill=red] (5,-0) rectangle (6,-1);
\draw[fill=7x6x4color15] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {15};
\draw[fill=7x6x4color14] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {14};
\draw[fill=7x6x4color13] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {13};
\draw[fill=red] (2,-1) rectangle (3,-2);
\draw[fill=7x6x4color1] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {1};
\draw[fill=red] (4,-1) rectangle (5,-2);
\draw[fill=7x6x4color11] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {11};
\draw[fill=7x6x4color14] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {14};
\draw[fill=7x6x4color13] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {13};
\draw[fill=7x6x4color12] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {12};
\draw[fill=7x6x4color1] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {1};
\draw[fill=red] (3,-2) rectangle (4,-3);
\draw[fill=7x6x4color7] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {7};
\draw[fill=7x6x4color10] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {10};
\draw[fill=7x6x4color11] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {11};
\draw[fill=red] (0,-3) rectangle (1,-4);
\draw[fill=7x6x4color11] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {11};
\draw[fill=7x6x4color10] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {10};
\draw[fill=7x6x4color9] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {9};
\draw[fill=7x6x4color8] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {8};
\draw[fill=7x6x4color9] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {9};
\draw[fill=7x6x4color10] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {10};
\draw[fill=7x6x4color13] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {13};
\draw[fill=7x6x4color12] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {12};
\draw[fill=7x6x4color11] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {11};
\draw[fill=7x6x4color10] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {10};
\draw[fill=7x6x4color1] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {1};
\draw[fill=red] (5,-4) rectangle (6,-5);
\draw[fill=7x6x4color7] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {7};
\draw[fill=red] (0,-5) rectangle (1,-6);
\draw[fill=7x6x4color1] (1,-5) rectangle (2,-6);
\node at (1.5,-5.5) {1};
\draw[fill=red] (2,-5) rectangle (3,-6);
\draw[fill=7x6x4color11] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {11};
\draw[fill=red] (4,-5) rectangle (5,-6);
\draw[fill=7x6x4color1] (5,-5) rectangle (6,-6);
\node at (5.5,-5.5) {1};
\draw[fill=red] (6,-5) rectangle (7,-6);
\end{scope}

\end{tikzpicture}
\end{center}

==> 4-6-9-tikz.txt <==
\definecolor{9x6x4color1}{RGB}{255, 128, 128}
\definecolor{9x6x4color2}{RGB}{255, 131, 131}
\definecolor{9x6x4color3}{RGB}{255, 134, 134}
\definecolor{9x6x4color4}{RGB}{255, 137, 137}
\definecolor{9x6x4color5}{RGB}{255, 141, 141}
\definecolor{9x6x4color6}{RGB}{255, 144, 144}
\definecolor{9x6x4color7}{RGB}{255, 147, 147}
\definecolor{9x6x4color8}{RGB}{255, 150, 150}
\definecolor{9x6x4color9}{RGB}{255, 154, 154}
\definecolor{9x6x4color10}{RGB}{255, 157, 157}
\definecolor{9x6x4color11}{RGB}{255, 160, 160}
\definecolor{9x6x4color12}{RGB}{255, 163, 163}
\definecolor{9x6x4color13}{RGB}{255, 167, 167}
\definecolor{9x6x4color14}{RGB}{255, 170, 170}
\definecolor{9x6x4color15}{RGB}{255, 173, 173}
\definecolor{9x6x4color16}{RGB}{255, 176, 176}
\definecolor{9x6x4color17}{RGB}{255, 180, 180}
\definecolor{9x6x4color18}{RGB}{255, 183, 183}
\definecolor{9x6x4color19}{RGB}{255, 186, 186}
\definecolor{9x6x4color20}{RGB}{255, 189, 189}
\definecolor{9x6x4color21}{RGB}{255, 193, 193}
\definecolor{9x6x4color22}{RGB}{255, 196, 196}
\definecolor{9x6x4color23}{RGB}{255, 199, 199}
\definecolor{9x6x4color24}{RGB}{255, 202, 202}
\definecolor{9x6x4color25}{RGB}{255, 206, 206}
\definecolor{9x6x4color26}{RGB}{255, 209, 209}
\definecolor{9x6x4color27}{RGB}{255, 212, 212}
\definecolor{9x6x4color28}{RGB}{255, 215, 215}
\definecolor{9x6x4color29}{RGB}{255, 219, 219}
\definecolor{9x6x4color30}{RGB}{255, 222, 222}
\definecolor{9x6x4color31}{RGB}{255, 225, 225}
\definecolor{9x6x4color32}{RGB}{255, 228, 228}
\definecolor{9x6x4color33}{RGB}{255, 232, 232}
\definecolor{9x6x4color34}{RGB}{255, 235, 235}
\definecolor{9x6x4color35}{RGB}{255, 238, 238}
\definecolor{9x6x4color36}{RGB}{255, 241, 241}
\definecolor{9x6x4color37}{RGB}{255, 245, 245}
\definecolor{9x6x4color38}{RGB}{255, 248, 248}
\definecolor{9x6x4color39}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}
\draw[very thick] (0,-0) rectangle (9,-6);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,8}
  \draw (\c,\b*-1-0) rectangle (\c+1,(\b*-1-1);
\draw[very thick] (0,-7) rectangle (9,-13);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,8}
  \draw (\c,\b*-1-7) rectangle (\c+1,(\b*-1-8);
\draw[very thick] (0,-14) rectangle (9,-20);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,8}
  \draw (\c,\b*-1-14) rectangle (\c+1,(\b*-1-15);
\draw[very thick] (0,-21) rectangle (9,-27);
\foreach \b in {0,...,5}
 \foreach \c in {0,...,8}
  \draw (\c,\b*-1-21) rectangle (\c+1,(\b*-1-22);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=9x6x4color17] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {17};
\draw[fill=9x6x4color16] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {16};
\draw[fill=9x6x4color15] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {15};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=9x6x4color1] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {1};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=9x6x4color35] (7,-0) rectangle (8,-1);
\node at (7.5,-0.5) {35};
\draw[fill=9x6x4color36] (8,-0) rectangle (9,-1);
\node at (8.5,-0.5) {36};
\draw[fill=9x6x4color19] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {19};
\draw[fill=9x6x4color18] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {18};
\draw[fill=9x6x4color15] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {15};
\draw[fill=9x6x4color14] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {14};
\draw[fill=9x6x4color13] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {13};
\draw[fill=9x6x4color14] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {14};
\draw[fill=9x6x4color25] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {25};
\draw[fill=9x6x4color34] (7,-1) rectangle (8,-2);
\node at (7.5,-1.5) {34};
\draw[fill=9x6x4color35] (8,-1) rectangle (9,-2);
\node at (8.5,-1.5) {35};
\draw[fill=9x6x4color20] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {20};
\draw[fill=9x6x4color19] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {19};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=9x6x4color11] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {11};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=9x6x4color15] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {15};
\draw[fill=9x6x4color24] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {24};
\draw[fill=9x6x4color23] (7,-2) rectangle (8,-3);
\node at (7.5,-2.5) {23};
\draw[fill=red] (8,-2) rectangle (9,-3);
\draw[fill=9x6x4color31] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {31};
\draw[fill=9x6x4color30] (1,-3) rectangle (2,-4);
\node at (1.5,-3.5) {30};
\draw[fill=9x6x4color29] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {29};
\draw[fill=9x6x4color28] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {28};
\draw[fill=9x6x4color27] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {27};
\draw[fill=9x6x4color26] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {26};
\draw[fill=9x6x4color25] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {25};
\draw[fill=9x6x4color22] (7,-3) rectangle (8,-4);
\node at (7.5,-3.5) {22};
\draw[fill=9x6x4color1] (8,-3) rectangle (9,-4);
\node at (8.5,-3.5) {1};
\draw[fill=9x6x4color32] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {32};
\draw[fill=9x6x4color31] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {31};
\draw[fill=9x6x4color30] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {30};
\draw[fill=9x6x4color29] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {29};
\draw[fill=9x6x4color28] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {28};
\draw[fill=9x6x4color27] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {27};
\draw[fill=9x6x4color26] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {26};
\draw[fill=9x6x4color21] (7,-4) rectangle (8,-5);
\node at (7.5,-4.5) {21};
\draw[fill=red] (8,-4) rectangle (9,-5);
\draw[fill=9x6x4color33] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {33};
\draw[fill=9x6x4color32] (1,-5) rectangle (2,-6);
\node at (1.5,-5.5) {32};
\draw[fill=9x6x4color31] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {31};
\draw[fill=9x6x4color30] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {30};
\draw[fill=9x6x4color29] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {29};
\draw[fill=9x6x4color28] (5,-5) rectangle (6,-6);
\node at (5.5,-5.5) {28};
\draw[fill=9x6x4color27] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {27};
\draw[fill=red] (7,-5) rectangle (8,-6);
\draw[fill=9x6x4color1] (8,-5) rectangle (9,-6);
\node at (8.5,-5.5) {1};
\draw[fill=9x6x4color1] (0,-7) rectangle (1,-8);
\node at (0.5,-7.5) {1};
\draw[fill=red] (1,-7) rectangle (2,-8);
\draw[fill=9x6x4color13] (2,-7) rectangle (3,-8);
\node at (2.5,-7.5) {13};
\draw[fill=red] (3,-7) rectangle (4,-8);
\draw[fill=9x6x4color1] (4,-7) rectangle (5,-8);
\node at (4.5,-7.5) {1};
\draw[fill=red] (5,-7) rectangle (6,-8);
\draw[fill=9x6x4color27] (6,-7) rectangle (7,-8);
\node at (6.5,-7.5) {27};
\draw[fill=9x6x4color34] (7,-7) rectangle (8,-8);
\node at (7.5,-7.5) {34};
\draw[fill=9x6x4color35] (8,-7) rectangle (9,-8);
\node at (8.5,-7.5) {35};
\draw[fill=red] (0,-8) rectangle (1,-9);
\draw[fill=9x6x4color1] (1,-8) rectangle (2,-9);
\node at (1.5,-8.5) {1};
\draw[fill=9x6x4color12] (2,-8) rectangle (3,-9);
\node at (2.5,-8.5) {12};
\draw[fill=9x6x4color11] (3,-8) rectangle (4,-9);
\node at (3.5,-8.5) {11};
\draw[fill=9x6x4color12] (4,-8) rectangle (5,-9);
\node at (4.5,-8.5) {12};
\draw[fill=9x6x4color13] (5,-8) rectangle (6,-9);
\node at (5.5,-8.5) {13};
\draw[fill=9x6x4color26] (6,-8) rectangle (7,-9);
\node at (6.5,-8.5) {26};
\draw[fill=9x6x4color33] (7,-8) rectangle (8,-9);
\node at (7.5,-8.5) {33};
\draw[fill=9x6x4color34] (8,-8) rectangle (9,-9);
\node at (8.5,-8.5) {34};
\draw[fill=9x6x4color1] (0,-9) rectangle (1,-10);
\node at (0.5,-9.5) {1};
\draw[fill=red] (1,-9) rectangle (2,-10);
\draw[fill=9x6x4color1] (2,-9) rectangle (3,-10);
\node at (2.5,-9.5) {1};
\draw[fill=9x6x4color10] (3,-9) rectangle (4,-10);
\node at (3.5,-9.5) {10};
\draw[fill=9x6x4color11] (4,-9) rectangle (5,-10);
\node at (4.5,-9.5) {11};
\draw[fill=red] (5,-9) rectangle (6,-10);
\draw[fill=9x6x4color23] (6,-9) rectangle (7,-10);
\node at (6.5,-9.5) {23};
\draw[fill=red] (7,-9) rectangle (8,-10);
\draw[fill=9x6x4color1] (8,-9) rectangle (9,-10);
\node at (8.5,-9.5) {1};
\draw[fill=red] (0,-10) rectangle (1,-11);
\draw[fill=9x6x4color1] (1,-10) rectangle (2,-11);
\node at (1.5,-10.5) {1};
\draw[fill=9x6x4color4] (2,-10) rectangle (3,-11);
\node at (2.5,-10.5) {4};
\draw[fill=9x6x4color9] (3,-10) rectangle (4,-11);
\node at (3.5,-10.5) {9};
\draw[fill=9x6x4color14] (4,-10) rectangle (5,-11);
\node at (4.5,-10.5) {14};
\draw[fill=9x6x4color15] (5,-10) rectangle (6,-11);
\node at (5.5,-10.5) {15};
\draw[fill=9x6x4color22] (6,-10) rectangle (7,-11);
\node at (6.5,-10.5) {22};
\draw[fill=9x6x4color21] (7,-10) rectangle (8,-11);
\node at (7.5,-10.5) {21};
\draw[fill=red] (8,-10) rectangle (9,-11);
\draw[fill=9x6x4color1] (0,-11) rectangle (1,-12);
\node at (0.5,-11.5) {1};
\draw[fill=red] (1,-11) rectangle (2,-12);
\draw[fill=9x6x4color3] (2,-11) rectangle (3,-12);
\node at (2.5,-11.5) {3};
\draw[fill=red] (3,-11) rectangle (4,-12);
\draw[fill=9x6x4color15] (4,-11) rectangle (5,-12);
\node at (4.5,-11.5) {15};
\draw[fill=9x6x4color18] (5,-11) rectangle (6,-12);
\node at (5.5,-11.5) {18};
\draw[fill=9x6x4color19] (6,-11) rectangle (7,-12);
\node at (6.5,-11.5) {19};
\draw[fill=9x6x4color20] (7,-11) rectangle (8,-12);
\node at (7.5,-11.5) {20};
\draw[fill=9x6x4color1] (8,-11) rectangle (9,-12);
\node at (8.5,-11.5) {1};
\draw[fill=red] (0,-12) rectangle (1,-13);
\draw[fill=9x6x4color1] (1,-12) rectangle (2,-13);
\node at (1.5,-12.5) {1};
\draw[fill=9x6x4color2] (2,-12) rectangle (3,-13);
\node at (2.5,-12.5) {2};
\draw[fill=9x6x4color1] (3,-12) rectangle (4,-13);
\node at (3.5,-12.5) {1};
\draw[fill=red] (4,-12) rectangle (5,-13);
\draw[fill=9x6x4color19] (5,-12) rectangle (6,-13);
\node at (5.5,-12.5) {19};
\draw[fill=red] (6,-12) rectangle (7,-13);
\draw[fill=9x6x4color1] (7,-12) rectangle (8,-13);
\node at (7.5,-12.5) {1};
\draw[fill=red] (8,-12) rectangle (9,-13);
\draw[fill=9x6x4color16] (0,-14) rectangle (1,-15);
\node at (0.5,-14.5) {16};
\draw[fill=9x6x4color15] (1,-14) rectangle (2,-15);
\node at (1.5,-14.5) {15};
\draw[fill=9x6x4color16] (2,-14) rectangle (3,-15);
\node at (2.5,-14.5) {16};
\draw[fill=9x6x4color17] (3,-14) rectangle (4,-15);
\node at (3.5,-14.5) {17};
\draw[fill=9x6x4color18] (4,-14) rectangle (5,-15);
\node at (4.5,-14.5) {18};
\draw[fill=9x6x4color19] (5,-14) rectangle (6,-15);
\node at (5.5,-14.5) {19};
\draw[fill=9x6x4color28] (6,-14) rectangle (7,-15);
\node at (6.5,-14.5) {28};
\draw[fill=9x6x4color29] (7,-14) rectangle (8,-15);
\node at (7.5,-14.5) {29};
\draw[fill=red] (8,-14) rectangle (9,-15);
\draw[fill=9x6x4color15] (0,-15) rectangle (1,-16);
\node at (0.5,-15.5) {15};
\draw[fill=9x6x4color14] (1,-15) rectangle (2,-16);
\node at (1.5,-15.5) {14};
\draw[fill=9x6x4color13] (2,-15) rectangle (3,-16);
\node at (2.5,-15.5) {13};
\draw[fill=red] (3,-15) rectangle (4,-16);
\draw[fill=9x6x4color13] (4,-15) rectangle (5,-16);
\node at (4.5,-15.5) {13};
\draw[fill=9x6x4color14] (5,-15) rectangle (6,-16);
\node at (5.5,-15.5) {14};
\draw[fill=9x6x4color27] (6,-15) rectangle (7,-16);
\node at (6.5,-15.5) {27};
\draw[fill=9x6x4color32] (7,-15) rectangle (8,-16);
\node at (7.5,-15.5) {32};
\draw[fill=9x6x4color33] (8,-15) rectangle (9,-16);
\node at (8.5,-15.5) {33};
\draw[fill=9x6x4color16] (0,-16) rectangle (1,-17);
\node at (0.5,-16.5) {16};
\draw[fill=9x6x4color9] (1,-16) rectangle (2,-17);
\node at (1.5,-16.5) {9};
\draw[fill=red] (2,-16) rectangle (3,-17);
\draw[fill=9x6x4color1] (3,-16) rectangle (4,-17);
\node at (3.5,-16.5) {1};
\draw[fill=9x6x4color12] (4,-16) rectangle (5,-17);
\node at (4.5,-16.5) {12};
\draw[fill=9x6x4color1] (5,-16) rectangle (6,-17);
\node at (5.5,-16.5) {1};
\draw[fill=9x6x4color24] (6,-16) rectangle (7,-17);
\node at (6.5,-16.5) {24};
\draw[fill=9x6x4color33] (7,-16) rectangle (8,-17);
\node at (7.5,-16.5) {33};
\draw[fill=9x6x4color34] (8,-16) rectangle (9,-17);
\node at (8.5,-16.5) {34};
\draw[fill=9x6x4color17] (0,-17) rectangle (1,-18);
\node at (0.5,-17.5) {17};
\draw[fill=9x6x4color8] (1,-17) rectangle (2,-18);
\node at (1.5,-17.5) {8};
\draw[fill=9x6x4color5] (2,-17) rectangle (3,-18);
\node at (2.5,-17.5) {5};
\draw[fill=9x6x4color8] (3,-17) rectangle (4,-18);
\node at (3.5,-17.5) {8};
\draw[fill=9x6x4color13] (4,-17) rectangle (5,-18);
\node at (4.5,-17.5) {13};
\draw[fill=red] (5,-17) rectangle (6,-18);
\draw[fill=9x6x4color23] (6,-17) rectangle (7,-18);
\node at (6.5,-17.5) {23};
\draw[fill=9x6x4color34] (7,-17) rectangle (8,-18);
\node at (7.5,-17.5) {34};
\draw[fill=9x6x4color35] (8,-17) rectangle (9,-18);
\node at (8.5,-17.5) {35};
\draw[fill=9x6x4color18] (0,-18) rectangle (1,-19);
\node at (0.5,-18.5) {18};
\draw[fill=9x6x4color7] (1,-18) rectangle (2,-19);
\node at (1.5,-18.5) {7};
\draw[fill=9x6x4color6] (2,-18) rectangle (3,-19);
\node at (2.5,-18.5) {6};
\draw[fill=9x6x4color7] (3,-18) rectangle (4,-19);
\node at (3.5,-18.5) {7};
\draw[fill=9x6x4color16] (4,-18) rectangle (5,-19);
\node at (4.5,-18.5) {16};
\draw[fill=9x6x4color17] (5,-18) rectangle (6,-19);
\node at (5.5,-18.5) {17};
\draw[fill=red] (6,-18) rectangle (7,-19);
\draw[fill=9x6x4color35] (7,-18) rectangle (8,-19);
\node at (7.5,-18.5) {35};
\draw[fill=9x6x4color36] (8,-18) rectangle (9,-19);
\node at (8.5,-18.5) {36};
\draw[fill=9x6x4color19] (0,-19) rectangle (1,-20);
\node at (0.5,-19.5) {19};
\draw[fill=red] (1,-19) rectangle (2,-20);
\draw[fill=9x6x4color1] (2,-19) rectangle (3,-20);
\node at (2.5,-19.5) {1};
\draw[fill=red] (3,-19) rectangle (4,-20);
\draw[fill=9x6x4color17] (4,-19) rectangle (5,-20);
\node at (4.5,-19.5) {17};
\draw[fill=9x6x4color20] (5,-19) rectangle (6,-20);
\node at (5.5,-19.5) {20};
\draw[fill=9x6x4color21] (6,-19) rectangle (7,-20);
\node at (6.5,-19.5) {21};
\draw[fill=9x6x4color36] (7,-19) rectangle (8,-20);
\node at (7.5,-19.5) {36};
\draw[fill=9x6x4color37] (8,-19) rectangle (9,-20);
\node at (8.5,-19.5) {37};
\draw[fill=9x6x4color17] (0,-21) rectangle (1,-22);
\node at (0.5,-21.5) {17};
\draw[fill=red] (1,-21) rectangle (2,-22);
\draw[fill=9x6x4color17] (2,-21) rectangle (3,-22);
\node at (2.5,-21.5) {17};
\draw[fill=9x6x4color18] (3,-21) rectangle (4,-22);
\node at (3.5,-21.5) {18};
\draw[fill=9x6x4color19] (4,-21) rectangle (5,-22);
\node at (4.5,-21.5) {19};
\draw[fill=9x6x4color20] (5,-21) rectangle (6,-22);
\node at (5.5,-21.5) {20};
\draw[fill=9x6x4color29] (6,-21) rectangle (7,-22);
\node at (6.5,-21.5) {29};
\draw[fill=red] (7,-21) rectangle (8,-22);
\draw[fill=9x6x4color1] (8,-21) rectangle (9,-22);
\node at (8.5,-21.5) {1};
\draw[fill=red] (0,-22) rectangle (1,-23);
\draw[fill=9x6x4color15] (1,-22) rectangle (2,-23);
\node at (1.5,-22.5) {15};
\draw[fill=9x6x4color16] (2,-22) rectangle (3,-23);
\node at (2.5,-22.5) {16};
\draw[fill=9x6x4color17] (3,-22) rectangle (4,-23);
\node at (3.5,-22.5) {17};
\draw[fill=9x6x4color18] (4,-22) rectangle (5,-23);
\node at (4.5,-22.5) {18};
\draw[fill=9x6x4color19] (5,-22) rectangle (6,-23);
\node at (5.5,-22.5) {19};
\draw[fill=9x6x4color30] (6,-22) rectangle (7,-23);
\node at (6.5,-22.5) {30};
\draw[fill=9x6x4color31] (7,-22) rectangle (8,-23);
\node at (7.5,-22.5) {31};
\draw[fill=red] (8,-22) rectangle (9,-23);
\draw[fill=9x6x4color17] (0,-23) rectangle (1,-24);
\node at (0.5,-23.5) {17};
\draw[fill=9x6x4color16] (1,-23) rectangle (2,-24);
\node at (1.5,-23.5) {16};
\draw[fill=9x6x4color1] (2,-23) rectangle (3,-24);
\node at (2.5,-23.5) {1};
\draw[fill=red] (3,-23) rectangle (4,-24);
\draw[fill=9x6x4color13] (4,-23) rectangle (5,-24);
\node at (4.5,-23.5) {13};
\draw[fill=red] (5,-23) rectangle (6,-24);
\draw[fill=9x6x4color31] (6,-23) rectangle (7,-24);
\node at (6.5,-23.5) {31};
\draw[fill=9x6x4color34] (7,-23) rectangle (8,-24);
\node at (7.5,-23.5) {34};
\draw[fill=9x6x4color35] (8,-23) rectangle (9,-24);
\node at (8.5,-23.5) {35};
\draw[fill=9x6x4color18] (0,-24) rectangle (1,-25);
\node at (0.5,-24.5) {18};
\draw[fill=9x6x4color17] (1,-24) rectangle (2,-25);
\node at (1.5,-24.5) {17};
\draw[fill=red] (2,-24) rectangle (3,-25);
\draw[fill=9x6x4color9] (3,-24) rectangle (4,-25);
\node at (3.5,-24.5) {9};
\draw[fill=9x6x4color14] (4,-24) rectangle (5,-25);
\node at (4.5,-24.5) {14};
\draw[fill=9x6x4color15] (5,-24) rectangle (6,-25);
\node at (5.5,-24.5) {15};
\draw[fill=9x6x4color32] (6,-24) rectangle (7,-25);
\node at (6.5,-24.5) {32};
\draw[fill=9x6x4color35] (7,-24) rectangle (8,-25);
\node at (7.5,-24.5) {35};
\draw[fill=9x6x4color36] (8,-24) rectangle (9,-25);
\node at (8.5,-24.5) {36};
\draw[fill=9x6x4color19] (0,-25) rectangle (1,-26);
\node at (0.5,-25.5) {19};
\draw[fill=9x6x4color18] (1,-25) rectangle (2,-26);
\node at (1.5,-25.5) {18};
\draw[fill=9x6x4color7] (2,-25) rectangle (3,-26);
\node at (2.5,-25.5) {7};
\draw[fill=9x6x4color10] (3,-25) rectangle (4,-26);
\node at (3.5,-25.5) {10};
\draw[fill=9x6x4color17] (4,-25) rectangle (5,-26);
\node at (4.5,-25.5) {17};
\draw[fill=9x6x4color18] (5,-25) rectangle (6,-26);
\node at (5.5,-25.5) {18};
\draw[fill=9x6x4color33] (6,-25) rectangle (7,-26);
\node at (6.5,-25.5) {33};
\draw[fill=9x6x4color36] (7,-25) rectangle (8,-26);
\node at (7.5,-25.5) {36};
\draw[fill=9x6x4color37] (8,-25) rectangle (9,-26);
\node at (8.5,-25.5) {37};
\draw[fill=9x6x4color20] (0,-26) rectangle (1,-27);
\node at (0.5,-26.5) {20};
\draw[fill=9x6x4color19] (1,-26) rectangle (2,-27);
\node at (1.5,-26.5) {19};
\draw[fill=red] (2,-26) rectangle (3,-27);
\draw[fill=9x6x4color11] (3,-26) rectangle (4,-27);
\node at (3.5,-26.5) {11};
\draw[fill=9x6x4color18] (4,-26) rectangle (5,-27);
\node at (4.5,-26.5) {18};
\draw[fill=9x6x4color21] (5,-26) rectangle (6,-27);
\node at (5.5,-26.5) {21};
\draw[fill=9x6x4color34] (6,-26) rectangle (7,-27);
\node at (6.5,-26.5) {34};
\draw[fill=9x6x4color37] (7,-26) rectangle (8,-27);
\node at (7.5,-26.5) {37};
\draw[fill=9x6x4color38] (8,-26) rectangle (9,-27);
\node at (8.5,-26.5) {38};

\end{scope}
\end{tikzpicture}
\end{center}

==> 4-7-25-tikz.txt <==
\definecolor{25x7x4color1}{RGB}{255, 128, 128}
\definecolor{25x7x4color2}{RGB}{255, 129, 129}
\definecolor{25x7x4color3}{RGB}{255, 130, 130}
\definecolor{25x7x4color4}{RGB}{255, 131, 131}
\definecolor{25x7x4color5}{RGB}{255, 132, 132}
\definecolor{25x7x4color6}{RGB}{255, 134, 134}
\definecolor{25x7x4color7}{RGB}{255, 135, 135}
\definecolor{25x7x4color8}{RGB}{255, 136, 136}
\definecolor{25x7x4color9}{RGB}{255, 137, 137}
\definecolor{25x7x4color10}{RGB}{255, 138, 138}
\definecolor{25x7x4color11}{RGB}{255, 140, 140}
\definecolor{25x7x4color12}{RGB}{255, 141, 141}
\definecolor{25x7x4color13}{RGB}{255, 142, 142}
\definecolor{25x7x4color14}{RGB}{255, 143, 143}
\definecolor{25x7x4color15}{RGB}{255, 144, 144}
\definecolor{25x7x4color16}{RGB}{255, 146, 146}
\definecolor{25x7x4color17}{RGB}{255, 147, 147}
\definecolor{25x7x4color18}{RGB}{255, 148, 148}
\definecolor{25x7x4color19}{RGB}{255, 149, 149}
\definecolor{25x7x4color20}{RGB}{255, 150, 150}
\definecolor{25x7x4color21}{RGB}{255, 152, 152}
\definecolor{25x7x4color22}{RGB}{255, 153, 153}
\definecolor{25x7x4color23}{RGB}{255, 154, 154}
\definecolor{25x7x4color24}{RGB}{255, 155, 155}
\definecolor{25x7x4color25}{RGB}{255, 157, 157}
\definecolor{25x7x4color26}{RGB}{255, 158, 158}
\definecolor{25x7x4color27}{RGB}{255, 159, 159}
\definecolor{25x7x4color28}{RGB}{255, 160, 160}
\definecolor{25x7x4color29}{RGB}{255, 161, 161}
\definecolor{25x7x4color30}{RGB}{255, 163, 163}
\definecolor{25x7x4color31}{RGB}{255, 164, 164}
\definecolor{25x7x4color32}{RGB}{255, 165, 165}
\definecolor{25x7x4color33}{RGB}{255, 166, 166}
\definecolor{25x7x4color34}{RGB}{255, 167, 167}
\definecolor{25x7x4color35}{RGB}{255, 169, 169}
\definecolor{25x7x4color36}{RGB}{255, 170, 170}
\definecolor{25x7x4color37}{RGB}{255, 171, 171}
\definecolor{25x7x4color38}{RGB}{255, 172, 172}
\definecolor{25x7x4color39}{RGB}{255, 173, 173}
\definecolor{25x7x4color40}{RGB}{255, 175, 175}
\definecolor{25x7x4color41}{RGB}{255, 176, 176}
\definecolor{25x7x4color42}{RGB}{255, 177, 177}
\definecolor{25x7x4color43}{RGB}{255, 178, 178}
\definecolor{25x7x4color44}{RGB}{255, 180, 180}
\definecolor{25x7x4color45}{RGB}{255, 181, 181}
\definecolor{25x7x4color46}{RGB}{255, 182, 182}
\definecolor{25x7x4color47}{RGB}{255, 183, 183}
\definecolor{25x7x4color48}{RGB}{255, 184, 184}
\definecolor{25x7x4color49}{RGB}{255, 186, 186}
\definecolor{25x7x4color50}{RGB}{255, 187, 187}
\definecolor{25x7x4color51}{RGB}{255, 188, 188}
\definecolor{25x7x4color52}{RGB}{255, 189, 189}
\definecolor{25x7x4color53}{RGB}{255, 190, 190}
\definecolor{25x7x4color54}{RGB}{255, 192, 192}
\definecolor{25x7x4color55}{RGB}{255, 193, 193}
\definecolor{25x7x4color56}{RGB}{255, 194, 194}
\definecolor{25x7x4color57}{RGB}{255, 195, 195}
\definecolor{25x7x4color58}{RGB}{255, 196, 196}
\definecolor{25x7x4color59}{RGB}{255, 198, 198}
\definecolor{25x7x4color60}{RGB}{255, 199, 199}
\definecolor{25x7x4color61}{RGB}{255, 200, 200}
\definecolor{25x7x4color62}{RGB}{255, 201, 201}
\definecolor{25x7x4color63}{RGB}{255, 202, 202}
\definecolor{25x7x4color64}{RGB}{255, 204, 204}
\definecolor{25x7x4color65}{RGB}{255, 205, 205}
\definecolor{25x7x4color66}{RGB}{255, 206, 206}
\definecolor{25x7x4color67}{RGB}{255, 207, 207}
\definecolor{25x7x4color68}{RGB}{255, 209, 209}
\definecolor{25x7x4color69}{RGB}{255, 210, 210}
\definecolor{25x7x4color70}{RGB}{255, 211, 211}
\definecolor{25x7x4color71}{RGB}{255, 212, 212}
\definecolor{25x7x4color72}{RGB}{255, 213, 213}
\definecolor{25x7x4color73}{RGB}{255, 215, 215}
\definecolor{25x7x4color74}{RGB}{255, 216, 216}
\definecolor{25x7x4color75}{RGB}{255, 217, 217}
\definecolor{25x7x4color76}{RGB}{255, 218, 218}
\definecolor{25x7x4color77}{RGB}{255, 219, 219}
\definecolor{25x7x4color78}{RGB}{255, 221, 221}
\definecolor{25x7x4color79}{RGB}{255, 222, 222}
\definecolor{25x7x4color80}{RGB}{255, 223, 223}
\definecolor{25x7x4color81}{RGB}{255, 224, 224}
\definecolor{25x7x4color82}{RGB}{255, 225, 225}
\definecolor{25x7x4color83}{RGB}{255, 227, 227}
\definecolor{25x7x4color84}{RGB}{255, 228, 228}
\definecolor{25x7x4color85}{RGB}{255, 229, 229}
\definecolor{25x7x4color86}{RGB}{255, 230, 230}
\definecolor{25x7x4color87}{RGB}{255, 232, 232}
\definecolor{25x7x4color88}{RGB}{255, 233, 233}
\definecolor{25x7x4color89}{RGB}{255, 234, 234}
\definecolor{25x7x4color90}{RGB}{255, 235, 235}
\definecolor{25x7x4color91}{RGB}{255, 236, 236}
\definecolor{25x7x4color92}{RGB}{255, 238, 238}
\definecolor{25x7x4color93}{RGB}{255, 239, 239}
\definecolor{25x7x4color94}{RGB}{255, 240, 240}
\definecolor{25x7x4color95}{RGB}{255, 241, 241}
\definecolor{25x7x4color96}{RGB}{255, 242, 242}
\definecolor{25x7x4color97}{RGB}{255, 244, 244}
\definecolor{25x7x4color98}{RGB}{255, 245, 245}
\definecolor{25x7x4color99}{RGB}{255, 246, 246}
\definecolor{25x7x4color100}{RGB}{255, 247, 247}
\definecolor{25x7x4color101}{RGB}{255, 248, 248}
\definecolor{25x7x4color102}{RGB}{255, 250, 250}
\definecolor{25x7x4color103}{RGB}{255, 251, 251}
\definecolor{25x7x4color104}{RGB}{255, 252, 252}
\definecolor{25x7x4color105}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}
\draw[very thick] (0,-0) rectangle (25,-7);
\foreach \b in {0,...,6}
 \foreach \c in {0,...,24}
  \draw (\c,\b*-1-0) rectangle (\c+1,(\b*-1-1);
\draw[very thick] (0,-8) rectangle (25,-15);
\foreach \b in {0,...,6}
 \foreach \c in {0,...,24}
  \draw (\c,\b*-1-8) rectangle (\c+1,(\b*-1-9);
\draw[very thick] (0,-16) rectangle (25,-23);
\foreach \b in {0,...,6}
 \foreach \c in {0,...,24}
  \draw (\c,\b*-1-16) rectangle (\c+1,(\b*-1-17);
\draw[very thick] (0,-24) rectangle (25,-31);
\foreach \b in {0,...,6}
 \foreach \c in {0,...,24}
  \draw (\c,\b*-1-24) rectangle (\c+1,(\b*-1-25);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=25x7x4color75] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {75};
\draw[fill=25x7x4color76] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {76};
\draw[fill=25x7x4color77] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {77};
\draw[fill=25x7x4color78] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {78};
\draw[fill=25x7x4color79] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {79};
\draw[fill=25x7x4color80] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {80};
\draw[fill=25x7x4color81] (7,-0) rectangle (8,-1);
\node at (7.5,-0.5) {81};
\draw[fill=25x7x4color82] (8,-0) rectangle (9,-1);
\node at (8.5,-0.5) {82};
\draw[fill=25x7x4color83] (9,-0) rectangle (10,-1);
\node at (9.5,-0.5) {83};
\draw[fill=25x7x4color84] (10,-0) rectangle (11,-1);
\node at (10.5,-0.5) {84};
\draw[fill=25x7x4color85] (11,-0) rectangle (12,-1);
\node at (11.5,-0.5) {85};
\draw[fill=25x7x4color86] (12,-0) rectangle (13,-1);
\node at (12.5,-0.5) {86};
\draw[fill=25x7x4color87] (13,-0) rectangle (14,-1);
\node at (13.5,-0.5) {87};
\draw[fill=25x7x4color88] (14,-0) rectangle (15,-1);
\node at (14.5,-0.5) {88};
\draw[fill=25x7x4color89] (15,-0) rectangle (16,-1);
\node at (15.5,-0.5) {89};
\draw[fill=25x7x4color90] (16,-0) rectangle (17,-1);
\node at (16.5,-0.5) {90};
\draw[fill=25x7x4color91] (17,-0) rectangle (18,-1);
\node at (17.5,-0.5) {91};
\draw[fill=25x7x4color92] (18,-0) rectangle (19,-1);
\node at (18.5,-0.5) {92};
\draw[fill=25x7x4color93] (19,-0) rectangle (20,-1);
\node at (19.5,-0.5) {93};
\draw[fill=25x7x4color94] (20,-0) rectangle (21,-1);
\node at (20.5,-0.5) {94};
\draw[fill=25x7x4color95] (21,-0) rectangle (22,-1);
\node at (21.5,-0.5) {95};
\draw[fill=25x7x4color96] (22,-0) rectangle (23,-1);
\node at (22.5,-0.5) {96};
\draw[fill=25x7x4color97] (23,-0) rectangle (24,-1);
\node at (23.5,-0.5) {97};
\draw[fill=red] (24,-0) rectangle (25,-1);
\draw[fill=25x7x4color73] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {73};
\draw[fill=25x7x4color74] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {74};
\draw[fill=25x7x4color75] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {75};
\draw[fill=25x7x4color76] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {76};
\draw[fill=25x7x4color77] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {77};
\draw[fill=25x7x4color78] (5,-1) rectangle (6,-2);
\node at (5.5,-1.5) {78};
\draw[fill=25x7x4color79] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {79};
\draw[fill=25x7x4color80] (7,-1) rectangle (8,-2);
\node at (7.5,-1.5) {80};
\draw[fill=25x7x4color81] (8,-1) rectangle (9,-2);
\node at (8.5,-1.5) {81};
\draw[fill=25x7x4color82] (9,-1) rectangle (10,-2);
\node at (9.5,-1.5) {82};
\draw[fill=25x7x4color83] (10,-1) rectangle (11,-2);
\node at (10.5,-1.5) {83};
\draw[fill=25x7x4color84] (11,-1) rectangle (12,-2);
\node at (11.5,-1.5) {84};
\draw[fill=25x7x4color85] (12,-1) rectangle (13,-2);
\node at (12.5,-1.5) {85};
\draw[fill=25x7x4color86] (13,-1) rectangle (14,-2);
\node at (13.5,-1.5) {86};
\draw[fill=25x7x4color87] (14,-1) rectangle (15,-2);
\node at (14.5,-1.5) {87};
\draw[fill=25x7x4color88] (15,-1) rectangle (16,-2);
\node at (15.5,-1.5) {88};
\draw[fill=25x7x4color89] (16,-1) rectangle (17,-2);
\node at (16.5,-1.5) {89};
\draw[fill=25x7x4color90] (17,-1) rectangle (18,-2);
\node at (17.5,-1.5) {90};
\draw[fill=25x7x4color91] (18,-1) rectangle (19,-2);
\node at (18.5,-1.5) {91};
\draw[fill=25x7x4color92] (19,-1) rectangle (20,-2);
\node at (19.5,-1.5) {92};
\draw[fill=25x7x4color93] (20,-1) rectangle (21,-2);
\node at (20.5,-1.5) {93};
\draw[fill=25x7x4color94] (21,-1) rectangle (22,-2);
\node at (21.5,-1.5) {94};
\draw[fill=25x7x4color95] (22,-1) rectangle (23,-2);
\node at (22.5,-1.5) {95};
\draw[fill=25x7x4color98] (23,-1) rectangle (24,-2);
\node at (23.5,-1.5) {98};
\draw[fill=25x7x4color99] (24,-1) rectangle (25,-2);
\node at (24.5,-1.5) {99};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=25x7x4color71] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {71};
\draw[fill=25x7x4color72] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {72};
\draw[fill=25x7x4color73] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {73};
\draw[fill=25x7x4color74] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {74};
\draw[fill=25x7x4color75] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {75};
\draw[fill=25x7x4color76] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {76};
\draw[fill=25x7x4color77] (7,-2) rectangle (8,-3);
\node at (7.5,-2.5) {77};
\draw[fill=25x7x4color78] (8,-2) rectangle (9,-3);
\node at (8.5,-2.5) {78};
\draw[fill=25x7x4color79] (9,-2) rectangle (10,-3);
\node at (9.5,-2.5) {79};
\draw[fill=25x7x4color80] (10,-2) rectangle (11,-3);
\node at (10.5,-2.5) {80};
\draw[fill=25x7x4color81] (11,-2) rectangle (12,-3);
\node at (11.5,-2.5) {81};
\draw[fill=25x7x4color82] (12,-2) rectangle (13,-3);
\node at (12.5,-2.5) {82};
\draw[fill=25x7x4color83] (13,-2) rectangle (14,-3);
\node at (13.5,-2.5) {83};
\draw[fill=25x7x4color84] (14,-2) rectangle (15,-3);
\node at (14.5,-2.5) {84};
\draw[fill=25x7x4color85] (15,-2) rectangle (16,-3);
\node at (15.5,-2.5) {85};
\draw[fill=25x7x4color86] (16,-2) rectangle (17,-3);
\node at (16.5,-2.5) {86};
\draw[fill=25x7x4color87] (17,-2) rectangle (18,-3);
\node at (17.5,-2.5) {87};
\draw[fill=25x7x4color88] (18,-2) rectangle (19,-3);
\node at (18.5,-2.5) {88};
\draw[fill=25x7x4color89] (19,-2) rectangle (20,-3);
\node at (19.5,-2.5) {89};
\draw[fill=25x7x4color90] (20,-2) rectangle (21,-3);
\node at (20.5,-2.5) {90};
\draw[fill=25x7x4color91] (21,-2) rectangle (22,-3);
\node at (21.5,-2.5) {91};
\draw[fill=25x7x4color92] (22,-2) rectangle (23,-3);
\node at (22.5,-2.5) {92};
\draw[fill=25x7x4color99] (23,-2) rectangle (24,-3);
\node at (23.5,-2.5) {99};
\draw[fill=25x7x4color100] (24,-2) rectangle (25,-3);
\node[scale=0.7] at (24.5,-2.5) {100};
\draw[fill=25x7x4color73] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {73};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=25x7x4color67] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {67};
\draw[fill=25x7x4color68] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {68};
\draw[fill=25x7x4color69] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {69};
\draw[fill=25x7x4color70] (5,-3) rectangle (6,-4);
\node at (5.5,-3.5) {70};
\draw[fill=25x7x4color71] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {71};
\draw[fill=25x7x4color72] (7,-3) rectangle (8,-4);
\node at (7.5,-3.5) {72};
\draw[fill=25x7x4color73] (8,-3) rectangle (9,-4);
\node at (8.5,-3.5) {73};
\draw[fill=25x7x4color74] (9,-3) rectangle (10,-4);
\node at (9.5,-3.5) {74};
\draw[fill=25x7x4color75] (10,-3) rectangle (11,-4);
\node at (10.5,-3.5) {75};
\draw[fill=25x7x4color76] (11,-3) rectangle (12,-4);
\node at (11.5,-3.5) {76};
\draw[fill=25x7x4color77] (12,-3) rectangle (13,-4);
\node at (12.5,-3.5) {77};
\draw[fill=25x7x4color78] (13,-3) rectangle (14,-4);
\node at (13.5,-3.5) {78};
\draw[fill=25x7x4color79] (14,-3) rectangle (15,-4);
\node at (14.5,-3.5) {79};
\draw[fill=25x7x4color80] (15,-3) rectangle (16,-4);
\node at (15.5,-3.5) {80};
\draw[fill=25x7x4color81] (16,-3) rectangle (17,-4);
\node at (16.5,-3.5) {81};
\draw[fill=25x7x4color82] (17,-3) rectangle (18,-4);
\node at (17.5,-3.5) {82};
\draw[fill=25x7x4color83] (18,-3) rectangle (19,-4);
\node at (18.5,-3.5) {83};
\draw[fill=25x7x4color84] (19,-3) rectangle (20,-4);
\node at (19.5,-3.5) {84};
\draw[fill=25x7x4color85] (20,-3) rectangle (21,-4);
\node at (20.5,-3.5) {85};
\draw[fill=25x7x4color86] (21,-3) rectangle (22,-4);
\node at (21.5,-3.5) {86};
\draw[fill=25x7x4color87] (22,-3) rectangle (23,-4);
\node at (22.5,-3.5) {87};
\draw[fill=25x7x4color100] (23,-3) rectangle (24,-4);
\node[scale=0.7] at (23.5,-3.5) {100};
\draw[fill=25x7x4color101] (24,-3) rectangle (25,-4);
\node[scale=0.7] at (24.5,-3.5) {101};
\draw[fill=25x7x4color74] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {74};
\draw[fill=25x7x4color1] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {1};
\draw[fill=25x7x4color6] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {6};
\draw[fill=25x7x4color9] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {9};
\draw[fill=25x7x4color14] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {14};
\draw[fill=25x7x4color15] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {15};
\draw[fill=red] (6,-4) rectangle (7,-5);
\draw[fill=25x7x4color21] (7,-4) rectangle (8,-5);
\node at (7.5,-4.5) {21};
\draw[fill=25x7x4color22] (8,-4) rectangle (9,-5);
\node at (8.5,-4.5) {22};
\draw[fill=25x7x4color23] (9,-4) rectangle (10,-5);
\node at (9.5,-4.5) {23};
\draw[fill=25x7x4color24] (10,-4) rectangle (11,-5);
\node at (10.5,-4.5) {24};
\draw[fill=25x7x4color25] (11,-4) rectangle (12,-5);
\node at (11.5,-4.5) {25};
\draw[fill=red] (12,-4) rectangle (13,-5);
\draw[fill=25x7x4color31] (13,-4) rectangle (14,-5);
\node at (13.5,-4.5) {31};
\draw[fill=25x7x4color32] (14,-4) rectangle (15,-5);
\node at (14.5,-4.5) {32};
\draw[fill=25x7x4color33] (15,-4) rectangle (16,-5);
\node at (15.5,-4.5) {33};
\draw[fill=25x7x4color34] (16,-4) rectangle (17,-5);
\node at (16.5,-4.5) {34};
\draw[fill=25x7x4color35] (17,-4) rectangle (18,-5);
\node at (17.5,-4.5) {35};
\draw[fill=red] (18,-4) rectangle (19,-5);
\draw[fill=25x7x4color41] (19,-4) rectangle (20,-5);
\node at (19.5,-4.5) {41};
\draw[fill=25x7x4color42] (20,-4) rectangle (21,-5);
\node at (20.5,-4.5) {42};
\draw[fill=25x7x4color43] (21,-4) rectangle (22,-5);
\node at (21.5,-4.5) {43};
\draw[fill=25x7x4color44] (22,-4) rectangle (23,-5);
\node at (22.5,-4.5) {44};
\draw[fill=25x7x4color101] (23,-4) rectangle (24,-5);
\node[scale=0.7] at (23.5,-4.5) {101};
\draw[fill=25x7x4color102] (24,-4) rectangle (25,-5);
\node[scale=0.7] at (24.5,-4.5) {102};
\draw[fill=25x7x4color75] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {75};
\draw[fill=red] (1,-5) rectangle (2,-6);
\draw[fill=25x7x4color5] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {5};
\draw[fill=25x7x4color8] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {8};
\draw[fill=25x7x4color13] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {13};
\draw[fill=25x7x4color16] (5,-5) rectangle (6,-6);
\node at (5.5,-5.5) {16};
\draw[fill=25x7x4color17] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {17};
\draw[fill=25x7x4color20] (7,-5) rectangle (8,-6);
\node at (7.5,-5.5) {20};
\draw[fill=25x7x4color21] (8,-5) rectangle (9,-6);
\node at (8.5,-5.5) {21};
\draw[fill=25x7x4color22] (9,-5) rectangle (10,-6);
\node at (9.5,-5.5) {22};
\draw[fill=25x7x4color23] (10,-5) rectangle (11,-6);
\node at (10.5,-5.5) {23};
\draw[fill=25x7x4color26] (11,-5) rectangle (12,-6);
\node at (11.5,-5.5) {26};
\draw[fill=25x7x4color27] (12,-5) rectangle (13,-6);
\node at (12.5,-5.5) {27};
\draw[fill=25x7x4color30] (13,-5) rectangle (14,-6);
\node at (13.5,-5.5) {30};
\draw[fill=25x7x4color31] (14,-5) rectangle (15,-6);
\node at (14.5,-5.5) {31};
\draw[fill=25x7x4color32] (15,-5) rectangle (16,-6);
\node at (15.5,-5.5) {32};
\draw[fill=25x7x4color33] (16,-5) rectangle (17,-6);
\node at (16.5,-5.5) {33};
\draw[fill=25x7x4color36] (17,-5) rectangle (18,-6);
\node at (17.5,-5.5) {36};
\draw[fill=25x7x4color37] (18,-5) rectangle (19,-6);
\node at (18.5,-5.5) {37};
\draw[fill=25x7x4color40] (19,-5) rectangle (20,-6);
\node at (19.5,-5.5) {40};
\draw[fill=25x7x4color41] (20,-5) rectangle (21,-6);
\node at (20.5,-5.5) {41};
\draw[fill=25x7x4color42] (21,-5) rectangle (22,-6);
\node at (21.5,-5.5) {42};
\draw[fill=25x7x4color43] (22,-5) rectangle (23,-6);
\node at (22.5,-5.5) {43};
\draw[fill=25x7x4color102] (23,-5) rectangle (24,-6);
\node[scale=0.7] at (23.5,-5.5) {102};
\draw[fill=25x7x4color103] (24,-5) rectangle (25,-6);
\node[scale=0.7] at (24.5,-5.5) {103};
\draw[fill=25x7x4color76] (0,-6) rectangle (1,-7);
\node at (0.5,-6.5) {76};
\draw[fill=25x7x4color7] (1,-6) rectangle (2,-7);
\node at (1.5,-6.5) {7};
\draw[fill=red] (2,-6) rectangle (3,-7);
\draw[fill=25x7x4color7] (3,-6) rectangle (4,-7);
\node at (3.5,-6.5) {7};
\draw[fill=red] (4,-6) rectangle (5,-7);
\draw[fill=25x7x4color17] (5,-6) rectangle (6,-7);
\node at (5.5,-6.5) {17};
\draw[fill=25x7x4color18] (6,-6) rectangle (7,-7);
\node at (6.5,-6.5) {18};
\draw[fill=25x7x4color19] (7,-6) rectangle (8,-7);
\node at (7.5,-6.5) {19};
\draw[fill=red] (8,-6) rectangle (9,-7);
\draw[fill=25x7x4color1] (9,-6) rectangle (10,-7);
\node at (9.5,-6.5) {1};
\draw[fill=red] (10,-6) rectangle (11,-7);
\draw[fill=25x7x4color27] (11,-6) rectangle (12,-7);
\node at (11.5,-6.5) {27};
\draw[fill=25x7x4color28] (12,-6) rectangle (13,-7);
\node at (12.5,-6.5) {28};
\draw[fill=25x7x4color29] (13,-6) rectangle (14,-7);
\node at (13.5,-6.5) {29};
\draw[fill=red] (14,-6) rectangle (15,-7);
\draw[fill=25x7x4color1] (15,-6) rectangle (16,-7);
\node at (15.5,-6.5) {1};
\draw[fill=red] (16,-6) rectangle (17,-7);
\draw[fill=25x7x4color37] (17,-6) rectangle (18,-7);
\node at (17.5,-6.5) {37};
\draw[fill=25x7x4color38] (18,-6) rectangle (19,-7);
\node at (18.5,-6.5) {38};
\draw[fill=25x7x4color39] (19,-6) rectangle (20,-7);
\node at (19.5,-6.5) {39};
\draw[fill=red] (20,-6) rectangle (21,-7);
\draw[fill=25x7x4color1] (21,-6) rectangle (22,-7);
\node at (21.5,-6.5) {1};
\draw[fill=red] (22,-6) rectangle (23,-7);
\draw[fill=25x7x4color103] (23,-6) rectangle (24,-7);
\node[scale=0.7] at (23.5,-6.5) {103};
\draw[fill=25x7x4color104] (24,-6) rectangle (25,-7);
\node[scale=0.7] at (24.5,-6.5) {104};
\draw[fill=25x7x4color73] (0,-8) rectangle (1,-9);
\node at (0.5,-8.5) {73};
\draw[fill=25x7x4color72] (1,-8) rectangle (2,-9);
\node at (1.5,-8.5) {72};
\draw[fill=25x7x4color69] (2,-8) rectangle (3,-9);
\node at (2.5,-8.5) {69};
\draw[fill=25x7x4color68] (3,-8) rectangle (4,-9);
\node at (3.5,-8.5) {68};
\draw[fill=25x7x4color67] (4,-8) rectangle (5,-9);
\node at (4.5,-8.5) {67};
\draw[fill=25x7x4color66] (5,-8) rectangle (6,-9);
\node at (5.5,-8.5) {66};
\draw[fill=25x7x4color65] (6,-8) rectangle (7,-9);
\node at (6.5,-8.5) {65};
\draw[fill=25x7x4color64] (7,-8) rectangle (8,-9);
\node at (7.5,-8.5) {64};
\draw[fill=25x7x4color63] (8,-8) rectangle (9,-9);
\node at (8.5,-8.5) {63};
\draw[fill=25x7x4color62] (9,-8) rectangle (10,-9);
\node at (9.5,-8.5) {62};
\draw[fill=25x7x4color61] (10,-8) rectangle (11,-9);
\node at (10.5,-8.5) {61};
\draw[fill=25x7x4color60] (11,-8) rectangle (12,-9);
\node at (11.5,-8.5) {60};
\draw[fill=25x7x4color59] (12,-8) rectangle (13,-9);
\node at (12.5,-8.5) {59};
\draw[fill=25x7x4color58] (13,-8) rectangle (14,-9);
\node at (13.5,-8.5) {58};
\draw[fill=25x7x4color57] (14,-8) rectangle (15,-9);
\node at (14.5,-8.5) {57};
\draw[fill=25x7x4color56] (15,-8) rectangle (16,-9);
\node at (15.5,-8.5) {56};
\draw[fill=25x7x4color55] (16,-8) rectangle (17,-9);
\node at (16.5,-8.5) {55};
\draw[fill=25x7x4color54] (17,-8) rectangle (18,-9);
\node at (17.5,-8.5) {54};
\draw[fill=25x7x4color53] (18,-8) rectangle (19,-9);
\node at (18.5,-8.5) {53};
\draw[fill=25x7x4color52] (19,-8) rectangle (20,-9);
\node at (19.5,-8.5) {52};
\draw[fill=25x7x4color51] (20,-8) rectangle (21,-9);
\node at (20.5,-8.5) {51};
\draw[fill=25x7x4color50] (21,-8) rectangle (22,-9);
\node at (21.5,-8.5) {50};
\draw[fill=25x7x4color49] (22,-8) rectangle (23,-9);
\node at (22.5,-8.5) {49};
\draw[fill=25x7x4color48] (23,-8) rectangle (24,-9);
\node at (23.5,-8.5) {48};
\draw[fill=25x7x4color1] (24,-8) rectangle (25,-9);
\node at (24.5,-8.5) {1};
\draw[fill=25x7x4color72] (0,-9) rectangle (1,-10);
\node at (0.5,-9.5) {72};
\draw[fill=25x7x4color71] (1,-9) rectangle (2,-10);
\node at (1.5,-9.5) {71};
\draw[fill=25x7x4color68] (2,-9) rectangle (3,-10);
\node at (2.5,-9.5) {68};
\draw[fill=25x7x4color67] (3,-9) rectangle (4,-10);
\node at (3.5,-9.5) {67};
\draw[fill=25x7x4color66] (4,-9) rectangle (5,-10);
\node at (4.5,-9.5) {66};
\draw[fill=25x7x4color65] (5,-9) rectangle (6,-10);
\node at (5.5,-9.5) {65};
\draw[fill=25x7x4color64] (6,-9) rectangle (7,-10);
\node at (6.5,-9.5) {64};
\draw[fill=25x7x4color63] (7,-9) rectangle (8,-10);
\node at (7.5,-9.5) {63};
\draw[fill=25x7x4color62] (8,-9) rectangle (9,-10);
\node at (8.5,-9.5) {62};
\draw[fill=25x7x4color61] (9,-9) rectangle (10,-10);
\node at (9.5,-9.5) {61};
\draw[fill=25x7x4color60] (10,-9) rectangle (11,-10);
\node at (10.5,-9.5) {60};
\draw[fill=25x7x4color59] (11,-9) rectangle (12,-10);
\node at (11.5,-9.5) {59};
\draw[fill=25x7x4color58] (12,-9) rectangle (13,-10);
\node at (12.5,-9.5) {58};
\draw[fill=25x7x4color57] (13,-9) rectangle (14,-10);
\node at (13.5,-9.5) {57};
\draw[fill=25x7x4color56] (14,-9) rectangle (15,-10);
\node at (14.5,-9.5) {56};
\draw[fill=25x7x4color55] (15,-9) rectangle (16,-10);
\node at (15.5,-9.5) {55};
\draw[fill=25x7x4color54] (16,-9) rectangle (17,-10);
\node at (16.5,-9.5) {54};
\draw[fill=25x7x4color53] (17,-9) rectangle (18,-10);
\node at (17.5,-9.5) {53};
\draw[fill=25x7x4color52] (18,-9) rectangle (19,-10);
\node at (18.5,-9.5) {52};
\draw[fill=25x7x4color51] (19,-9) rectangle (20,-10);
\node at (19.5,-9.5) {51};
\draw[fill=25x7x4color50] (20,-9) rectangle (21,-10);
\node at (20.5,-9.5) {50};
\draw[fill=25x7x4color49] (21,-9) rectangle (22,-10);
\node at (21.5,-9.5) {49};
\draw[fill=25x7x4color48] (22,-9) rectangle (23,-10);
\node at (22.5,-9.5) {48};
\draw[fill=25x7x4color47] (23,-9) rectangle (24,-10);
\node at (23.5,-9.5) {47};
\draw[fill=red] (24,-9) rectangle (25,-10);
\draw[fill=25x7x4color71] (0,-10) rectangle (1,-11);
\node at (0.5,-10.5) {71};
\draw[fill=25x7x4color70] (1,-10) rectangle (2,-11);
\node at (1.5,-10.5) {70};
\draw[fill=25x7x4color67] (2,-10) rectangle (3,-11);
\node at (2.5,-10.5) {67};
\draw[fill=25x7x4color66] (3,-10) rectangle (4,-11);
\node at (3.5,-10.5) {66};
\draw[fill=25x7x4color65] (4,-10) rectangle (5,-11);
\node at (4.5,-10.5) {65};
\draw[fill=25x7x4color64] (5,-10) rectangle (6,-11);
\node at (5.5,-10.5) {64};
\draw[fill=25x7x4color63] (6,-10) rectangle (7,-11);
\node at (6.5,-10.5) {63};
\draw[fill=25x7x4color62] (7,-10) rectangle (8,-11);
\node at (7.5,-10.5) {62};
\draw[fill=25x7x4color61] (8,-10) rectangle (9,-11);
\node at (8.5,-10.5) {61};
\draw[fill=25x7x4color60] (9,-10) rectangle (10,-11);
\node at (9.5,-10.5) {60};
\draw[fill=25x7x4color59] (10,-10) rectangle (11,-11);
\node at (10.5,-10.5) {59};
\draw[fill=25x7x4color58] (11,-10) rectangle (12,-11);
\node at (11.5,-10.5) {58};
\draw[fill=25x7x4color57] (12,-10) rectangle (13,-11);
\node at (12.5,-10.5) {57};
\draw[fill=25x7x4color56] (13,-10) rectangle (14,-11);
\node at (13.5,-10.5) {56};
\draw[fill=25x7x4color55] (14,-10) rectangle (15,-11);
\node at (14.5,-10.5) {55};
\draw[fill=25x7x4color54] (15,-10) rectangle (16,-11);
\node at (15.5,-10.5) {54};
\draw[fill=25x7x4color53] (16,-10) rectangle (17,-11);
\node at (16.5,-10.5) {53};
\draw[fill=25x7x4color52] (17,-10) rectangle (18,-11);
\node at (17.5,-10.5) {52};
\draw[fill=25x7x4color51] (18,-10) rectangle (19,-11);
\node at (18.5,-10.5) {51};
\draw[fill=25x7x4color50] (19,-10) rectangle (20,-11);
\node at (19.5,-10.5) {50};
\draw[fill=25x7x4color49] (20,-10) rectangle (21,-11);
\node at (20.5,-10.5) {49};
\draw[fill=25x7x4color48] (21,-10) rectangle (22,-11);
\node at (21.5,-10.5) {48};
\draw[fill=25x7x4color47] (22,-10) rectangle (23,-11);
\node at (22.5,-10.5) {47};
\draw[fill=25x7x4color46] (23,-10) rectangle (24,-11);
\node at (23.5,-10.5) {46};
\draw[fill=25x7x4color35] (24,-10) rectangle (25,-11);
\node at (24.5,-10.5) {35};
\draw[fill=25x7x4color72] (0,-11) rectangle (1,-12);
\node at (0.5,-11.5) {72};
\draw[fill=25x7x4color67] (1,-11) rectangle (2,-12);
\node at (1.5,-11.5) {67};
\draw[fill=25x7x4color66] (2,-11) rectangle (3,-12);
\node at (2.5,-11.5) {66};
\draw[fill=25x7x4color65] (3,-11) rectangle (4,-12);
\node at (3.5,-11.5) {65};
\draw[fill=25x7x4color64] (4,-11) rectangle (5,-12);
\node at (4.5,-11.5) {64};
\draw[fill=25x7x4color63] (5,-11) rectangle (6,-12);
\node at (5.5,-11.5) {63};
\draw[fill=25x7x4color62] (6,-11) rectangle (7,-12);
\node at (6.5,-11.5) {62};
\draw[fill=25x7x4color61] (7,-11) rectangle (8,-12);
\node at (7.5,-11.5) {61};
\draw[fill=25x7x4color60] (8,-11) rectangle (9,-12);
\node at (8.5,-11.5) {60};
\draw[fill=25x7x4color59] (9,-11) rectangle (10,-12);
\node at (9.5,-11.5) {59};
\draw[fill=25x7x4color58] (10,-11) rectangle (11,-12);
\node at (10.5,-11.5) {58};
\draw[fill=25x7x4color57] (11,-11) rectangle (12,-12);
\node at (11.5,-11.5) {57};
\draw[fill=25x7x4color56] (12,-11) rectangle (13,-12);
\node at (12.5,-11.5) {56};
\draw[fill=25x7x4color55] (13,-11) rectangle (14,-12);
\node at (13.5,-11.5) {55};
\draw[fill=25x7x4color54] (14,-11) rectangle (15,-12);
\node at (14.5,-11.5) {54};
\draw[fill=25x7x4color53] (15,-11) rectangle (16,-12);
\node at (15.5,-11.5) {53};
\draw[fill=25x7x4color52] (16,-11) rectangle (17,-12);
\node at (16.5,-11.5) {52};
\draw[fill=25x7x4color51] (17,-11) rectangle (18,-12);
\node at (17.5,-11.5) {51};
\draw[fill=25x7x4color50] (18,-11) rectangle (19,-12);
\node at (18.5,-11.5) {50};
\draw[fill=25x7x4color49] (19,-11) rectangle (20,-12);
\node at (19.5,-11.5) {49};
\draw[fill=25x7x4color48] (20,-11) rectangle (21,-12);
\node at (20.5,-11.5) {48};
\draw[fill=25x7x4color47] (21,-11) rectangle (22,-12);
\node at (21.5,-11.5) {47};
\draw[fill=25x7x4color46] (22,-11) rectangle (23,-12);
\node at (22.5,-11.5) {46};
\draw[fill=25x7x4color45] (23,-11) rectangle (24,-12);
\node at (23.5,-11.5) {45};
\draw[fill=red] (24,-11) rectangle (25,-12);
\draw[fill=25x7x4color73] (0,-12) rectangle (1,-13);
\node at (0.5,-12.5) {73};
\draw[fill=red] (1,-12) rectangle (2,-13);
\draw[fill=25x7x4color3] (2,-12) rectangle (3,-13);
\node at (2.5,-12.5) {3};
\draw[fill=red] (3,-12) rectangle (4,-13);
\draw[fill=25x7x4color13] (4,-12) rectangle (5,-13);
\node at (4.5,-12.5) {13};
\draw[fill=25x7x4color14] (5,-12) rectangle (6,-13);
\node at (5.5,-12.5) {14};
\draw[fill=25x7x4color15] (6,-12) rectangle (7,-13);
\node at (6.5,-12.5) {15};
\draw[fill=25x7x4color20] (7,-12) rectangle (8,-13);
\node at (7.5,-12.5) {20};
\draw[fill=25x7x4color21] (8,-12) rectangle (9,-13);
\node at (8.5,-12.5) {21};
\draw[fill=25x7x4color22] (9,-12) rectangle (10,-13);
\node at (9.5,-12.5) {22};
\draw[fill=25x7x4color23] (10,-12) rectangle (11,-13);
\node at (10.5,-12.5) {23};
\draw[fill=25x7x4color24] (11,-12) rectangle (12,-13);
\node at (11.5,-12.5) {24};
\draw[fill=25x7x4color25] (12,-12) rectangle (13,-13);
\node at (12.5,-12.5) {25};
\draw[fill=25x7x4color30] (13,-12) rectangle (14,-13);
\node at (13.5,-12.5) {30};
\draw[fill=25x7x4color31] (14,-12) rectangle (15,-13);
\node at (14.5,-12.5) {31};
\draw[fill=25x7x4color32] (15,-12) rectangle (16,-13);
\node at (15.5,-12.5) {32};
\draw[fill=25x7x4color33] (16,-12) rectangle (17,-13);
\node at (16.5,-12.5) {33};
\draw[fill=25x7x4color34] (17,-12) rectangle (18,-13);
\node at (17.5,-12.5) {34};
\draw[fill=25x7x4color35] (18,-12) rectangle (19,-13);
\node at (18.5,-12.5) {35};
\draw[fill=25x7x4color40] (19,-12) rectangle (20,-13);
\node at (19.5,-12.5) {40};
\draw[fill=25x7x4color41] (20,-12) rectangle (21,-13);
\node at (20.5,-12.5) {41};
\draw[fill=25x7x4color42] (21,-12) rectangle (22,-13);
\node at (21.5,-12.5) {42};
\draw[fill=25x7x4color43] (22,-12) rectangle (23,-13);
\node at (22.5,-12.5) {43};
\draw[fill=25x7x4color44] (23,-12) rectangle (24,-13);
\node at (23.5,-12.5) {44};
\draw[fill=25x7x4color45] (24,-12) rectangle (25,-13);
\node at (24.5,-12.5) {45};
\draw[fill=25x7x4color74] (0,-13) rectangle (1,-14);
\node at (0.5,-13.5) {74};
\draw[fill=25x7x4color1] (1,-13) rectangle (2,-14);
\node at (1.5,-13.5) {1};
\draw[fill=25x7x4color4] (2,-13) rectangle (3,-14);
\node at (2.5,-13.5) {4};
\draw[fill=25x7x4color5] (3,-13) rectangle (4,-14);
\node at (3.5,-13.5) {5};
\draw[fill=25x7x4color12] (4,-13) rectangle (5,-14);
\node at (4.5,-13.5) {12};
\draw[fill=25x7x4color13] (5,-13) rectangle (6,-14);
\node at (5.5,-13.5) {13};
\draw[fill=25x7x4color16] (6,-13) rectangle (7,-14);
\node at (6.5,-13.5) {16};
\draw[fill=25x7x4color19] (7,-13) rectangle (8,-14);
\node at (7.5,-13.5) {19};
\draw[fill=25x7x4color20] (8,-13) rectangle (9,-14);
\node at (8.5,-13.5) {20};
\draw[fill=25x7x4color21] (9,-13) rectangle (10,-14);
\node at (9.5,-13.5) {21};
\draw[fill=25x7x4color22] (10,-13) rectangle (11,-14);
\node at (10.5,-13.5) {22};
\draw[fill=25x7x4color23] (11,-13) rectangle (12,-14);
\node at (11.5,-13.5) {23};
\draw[fill=25x7x4color26] (12,-13) rectangle (13,-14);
\node at (12.5,-13.5) {26};
\draw[fill=25x7x4color29] (13,-13) rectangle (14,-14);
\node at (13.5,-13.5) {29};
\draw[fill=25x7x4color30] (14,-13) rectangle (15,-14);
\node at (14.5,-13.5) {30};
\draw[fill=25x7x4color31] (15,-13) rectangle (16,-14);
\node at (15.5,-13.5) {31};
\draw[fill=25x7x4color32] (16,-13) rectangle (17,-14);
\node at (16.5,-13.5) {32};
\draw[fill=25x7x4color33] (17,-13) rectangle (18,-14);
\node at (17.5,-13.5) {33};
\draw[fill=25x7x4color36] (18,-13) rectangle (19,-14);
\node at (18.5,-13.5) {36};
\draw[fill=25x7x4color39] (19,-13) rectangle (20,-14);
\node at (19.5,-13.5) {39};
\draw[fill=25x7x4color40] (20,-13) rectangle (21,-14);
\node at (20.5,-13.5) {40};
\draw[fill=25x7x4color41] (21,-13) rectangle (22,-14);
\node at (21.5,-13.5) {41};
\draw[fill=25x7x4color42] (22,-13) rectangle (23,-14);
\node at (22.5,-13.5) {42};
\draw[fill=25x7x4color43] (23,-13) rectangle (24,-14);
\node at (23.5,-13.5) {43};
\draw[fill=25x7x4color46] (24,-13) rectangle (25,-14);
\node at (24.5,-13.5) {46};
\draw[fill=25x7x4color75] (0,-14) rectangle (1,-15);
\node at (0.5,-14.5) {75};
\draw[fill=25x7x4color6] (1,-14) rectangle (2,-15);
\node at (1.5,-14.5) {6};
\draw[fill=25x7x4color5] (2,-14) rectangle (3,-15);
\node at (2.5,-14.5) {5};
\draw[fill=25x7x4color6] (3,-14) rectangle (4,-15);
\node at (3.5,-14.5) {6};
\draw[fill=25x7x4color7] (4,-14) rectangle (5,-15);
\node at (4.5,-14.5) {7};
\draw[fill=red] (5,-14) rectangle (6,-15);
\draw[fill=25x7x4color17] (6,-14) rectangle (7,-15);
\node at (6.5,-14.5) {17};
\draw[fill=25x7x4color18] (7,-14) rectangle (8,-15);
\node at (7.5,-14.5) {18};
\draw[fill=25x7x4color1] (8,-14) rectangle (9,-15);
\node at (8.5,-14.5) {1};
\draw[fill=red] (9,-14) rectangle (10,-15);
\draw[fill=25x7x4color1] (10,-14) rectangle (11,-15);
\node at (10.5,-14.5) {1};
\draw[fill=red] (11,-14) rectangle (12,-15);
\draw[fill=25x7x4color27] (12,-14) rectangle (13,-15);
\node at (12.5,-14.5) {27};
\draw[fill=25x7x4color28] (13,-14) rectangle (14,-15);
\node at (13.5,-14.5) {28};
\draw[fill=25x7x4color1] (14,-14) rectangle (15,-15);
\node at (14.5,-14.5) {1};
\draw[fill=red] (15,-14) rectangle (16,-15);
\draw[fill=25x7x4color1] (16,-14) rectangle (17,-15);
\node at (16.5,-14.5) {1};
\draw[fill=red] (17,-14) rectangle (18,-15);
\draw[fill=25x7x4color37] (18,-14) rectangle (19,-15);
\node at (18.5,-14.5) {37};
\draw[fill=25x7x4color38] (19,-14) rectangle (20,-15);
\node at (19.5,-14.5) {38};
\draw[fill=25x7x4color1] (20,-14) rectangle (21,-15);
\node at (20.5,-14.5) {1};
\draw[fill=red] (21,-14) rectangle (22,-15);
\draw[fill=25x7x4color1] (22,-14) rectangle (23,-15);
\node at (22.5,-14.5) {1};
\draw[fill=red] (23,-14) rectangle (24,-15);
\draw[fill=25x7x4color47] (24,-14) rectangle (25,-15);
\node at (24.5,-14.5) {47};
\draw[fill=25x7x4color74] (0,-16) rectangle (1,-17);
\node at (0.5,-16.5) {74};
\draw[fill=25x7x4color71] (1,-16) rectangle (2,-17);
\node at (1.5,-16.5) {71};
\draw[fill=25x7x4color58] (2,-16) rectangle (3,-17);
\node at (2.5,-16.5) {58};
\draw[fill=25x7x4color57] (3,-16) rectangle (4,-17);
\node at (3.5,-16.5) {57};
\draw[fill=25x7x4color56] (4,-16) rectangle (5,-17);
\node at (4.5,-16.5) {56};
\draw[fill=25x7x4color55] (5,-16) rectangle (6,-17);
\node at (5.5,-16.5) {55};
\draw[fill=25x7x4color54] (6,-16) rectangle (7,-17);
\node at (6.5,-16.5) {54};
\draw[fill=25x7x4color53] (7,-16) rectangle (8,-17);
\node at (7.5,-16.5) {53};
\draw[fill=25x7x4color52] (8,-16) rectangle (9,-17);
\node at (8.5,-16.5) {52};
\draw[fill=25x7x4color51] (9,-16) rectangle (10,-17);
\node at (9.5,-16.5) {51};
\draw[fill=25x7x4color50] (10,-16) rectangle (11,-17);
\node at (10.5,-16.5) {50};
\draw[fill=25x7x4color49] (11,-16) rectangle (12,-17);
\node at (11.5,-16.5) {49};
\draw[fill=25x7x4color48] (12,-16) rectangle (13,-17);
\node at (12.5,-16.5) {48};
\draw[fill=25x7x4color47] (13,-16) rectangle (14,-17);
\node at (13.5,-16.5) {47};
\draw[fill=25x7x4color46] (14,-16) rectangle (15,-17);
\node at (14.5,-16.5) {46};
\draw[fill=25x7x4color45] (15,-16) rectangle (16,-17);
\node at (15.5,-16.5) {45};
\draw[fill=25x7x4color44] (16,-16) rectangle (17,-17);
\node at (16.5,-16.5) {44};
\draw[fill=25x7x4color43] (17,-16) rectangle (18,-17);
\node at (17.5,-16.5) {43};
\draw[fill=25x7x4color42] (18,-16) rectangle (19,-17);
\node at (18.5,-16.5) {42};
\draw[fill=25x7x4color41] (19,-16) rectangle (20,-17);
\node at (19.5,-16.5) {41};
\draw[fill=25x7x4color40] (20,-16) rectangle (21,-17);
\node at (20.5,-16.5) {40};
\draw[fill=25x7x4color39] (21,-16) rectangle (22,-17);
\node at (21.5,-16.5) {39};
\draw[fill=25x7x4color38] (22,-16) rectangle (23,-17);
\node at (22.5,-16.5) {38};
\draw[fill=25x7x4color37] (23,-16) rectangle (24,-17);
\node at (23.5,-16.5) {37};
\draw[fill=red] (24,-16) rectangle (25,-17);
\draw[fill=25x7x4color71] (0,-17) rectangle (1,-18);
\node at (0.5,-17.5) {71};
\draw[fill=25x7x4color70] (1,-17) rectangle (2,-18);
\node at (1.5,-17.5) {70};
\draw[fill=25x7x4color57] (2,-17) rectangle (3,-18);
\node at (2.5,-17.5) {57};
\draw[fill=25x7x4color56] (3,-17) rectangle (4,-18);
\node at (3.5,-17.5) {56};
\draw[fill=25x7x4color55] (4,-17) rectangle (5,-18);
\node at (4.5,-17.5) {55};
\draw[fill=25x7x4color54] (5,-17) rectangle (6,-18);
\node at (5.5,-17.5) {54};
\draw[fill=25x7x4color53] (6,-17) rectangle (7,-18);
\node at (6.5,-17.5) {53};
\draw[fill=25x7x4color52] (7,-17) rectangle (8,-18);
\node at (7.5,-17.5) {52};
\draw[fill=25x7x4color51] (8,-17) rectangle (9,-18);
\node at (8.5,-17.5) {51};
\draw[fill=25x7x4color50] (9,-17) rectangle (10,-18);
\node at (9.5,-17.5) {50};
\draw[fill=25x7x4color49] (10,-17) rectangle (11,-18);
\node at (10.5,-17.5) {49};
\draw[fill=25x7x4color48] (11,-17) rectangle (12,-18);
\node at (11.5,-17.5) {48};
\draw[fill=25x7x4color47] (12,-17) rectangle (13,-18);
\node at (12.5,-17.5) {47};
\draw[fill=25x7x4color46] (13,-17) rectangle (14,-18);
\node at (13.5,-17.5) {46};
\draw[fill=25x7x4color45] (14,-17) rectangle (15,-18);
\node at (14.5,-17.5) {45};
\draw[fill=25x7x4color44] (15,-17) rectangle (16,-18);
\node at (15.5,-17.5) {44};
\draw[fill=25x7x4color43] (16,-17) rectangle (17,-18);
\node at (16.5,-17.5) {43};
\draw[fill=25x7x4color42] (17,-17) rectangle (18,-18);
\node at (17.5,-17.5) {42};
\draw[fill=25x7x4color41] (18,-17) rectangle (19,-18);
\node at (18.5,-17.5) {41};
\draw[fill=25x7x4color40] (19,-17) rectangle (20,-18);
\node at (19.5,-17.5) {40};
\draw[fill=25x7x4color39] (20,-17) rectangle (21,-18);
\node at (20.5,-17.5) {39};
\draw[fill=25x7x4color38] (21,-17) rectangle (22,-18);
\node at (21.5,-17.5) {38};
\draw[fill=25x7x4color37] (22,-17) rectangle (23,-18);
\node at (22.5,-17.5) {37};
\draw[fill=25x7x4color36] (23,-17) rectangle (24,-18);
\node at (23.5,-17.5) {36};
\draw[fill=25x7x4color1] (24,-17) rectangle (25,-18);
\node at (24.5,-17.5) {1};
\draw[fill=red] (0,-18) rectangle (1,-19);
\draw[fill=25x7x4color69] (1,-18) rectangle (2,-19);
\node at (1.5,-18.5) {69};
\draw[fill=25x7x4color56] (2,-18) rectangle (3,-19);
\node at (2.5,-18.5) {56};
\draw[fill=25x7x4color55] (3,-18) rectangle (4,-19);
\node at (3.5,-18.5) {55};
\draw[fill=25x7x4color54] (4,-18) rectangle (5,-19);
\node at (4.5,-18.5) {54};
\draw[fill=25x7x4color53] (5,-18) rectangle (6,-19);
\node at (5.5,-18.5) {53};
\draw[fill=25x7x4color52] (6,-18) rectangle (7,-19);
\node at (6.5,-18.5) {52};
\draw[fill=25x7x4color51] (7,-18) rectangle (8,-19);
\node at (7.5,-18.5) {51};
\draw[fill=25x7x4color50] (8,-18) rectangle (9,-19);
\node at (8.5,-18.5) {50};
\draw[fill=25x7x4color49] (9,-18) rectangle (10,-19);
\node at (9.5,-18.5) {49};
\draw[fill=25x7x4color48] (10,-18) rectangle (11,-19);
\node at (10.5,-18.5) {48};
\draw[fill=25x7x4color47] (11,-18) rectangle (12,-19);
\node at (11.5,-18.5) {47};
\draw[fill=25x7x4color46] (12,-18) rectangle (13,-19);
\node at (12.5,-18.5) {46};
\draw[fill=25x7x4color45] (13,-18) rectangle (14,-19);
\node at (13.5,-18.5) {45};
\draw[fill=25x7x4color44] (14,-18) rectangle (15,-19);
\node at (14.5,-18.5) {44};
\draw[fill=25x7x4color43] (15,-18) rectangle (16,-19);
\node at (15.5,-18.5) {43};
\draw[fill=25x7x4color42] (16,-18) rectangle (17,-19);
\node at (16.5,-18.5) {42};
\draw[fill=25x7x4color41] (17,-18) rectangle (18,-19);
\node at (17.5,-18.5) {41};
\draw[fill=25x7x4color40] (18,-18) rectangle (19,-19);
\node at (18.5,-18.5) {40};
\draw[fill=25x7x4color39] (19,-18) rectangle (20,-19);
\node at (19.5,-18.5) {39};
\draw[fill=25x7x4color38] (20,-18) rectangle (21,-19);
\node at (20.5,-18.5) {38};
\draw[fill=25x7x4color37] (21,-18) rectangle (22,-19);
\node at (21.5,-18.5) {37};
\draw[fill=25x7x4color36] (22,-18) rectangle (23,-19);
\node at (22.5,-18.5) {36};
\draw[fill=25x7x4color35] (23,-18) rectangle (24,-19);
\node at (23.5,-18.5) {35};
\draw[fill=25x7x4color34] (24,-18) rectangle (25,-19);
\node at (24.5,-18.5) {34};
\draw[fill=25x7x4color69] (0,-19) rectangle (1,-20);
\node at (0.5,-19.5) {69};
\draw[fill=25x7x4color68] (1,-19) rectangle (2,-20);
\node at (1.5,-19.5) {68};
\draw[fill=25x7x4color55] (2,-19) rectangle (3,-20);
\node at (2.5,-19.5) {55};
\draw[fill=25x7x4color54] (3,-19) rectangle (4,-20);
\node at (3.5,-19.5) {54};
\draw[fill=25x7x4color53] (4,-19) rectangle (5,-20);
\node at (4.5,-19.5) {53};
\draw[fill=25x7x4color52] (5,-19) rectangle (6,-20);
\node at (5.5,-19.5) {52};
\draw[fill=25x7x4color51] (6,-19) rectangle (7,-20);
\node at (6.5,-19.5) {51};
\draw[fill=25x7x4color50] (7,-19) rectangle (8,-20);
\node at (7.5,-19.5) {50};
\draw[fill=25x7x4color49] (8,-19) rectangle (9,-20);
\node at (8.5,-19.5) {49};
\draw[fill=25x7x4color48] (9,-19) rectangle (10,-20);
\node at (9.5,-19.5) {48};
\draw[fill=25x7x4color47] (10,-19) rectangle (11,-20);
\node at (10.5,-19.5) {47};
\draw[fill=25x7x4color46] (11,-19) rectangle (12,-20);
\node at (11.5,-19.5) {46};
\draw[fill=25x7x4color45] (12,-19) rectangle (13,-20);
\node at (12.5,-19.5) {45};
\draw[fill=25x7x4color44] (13,-19) rectangle (14,-20);
\node at (13.5,-19.5) {44};
\draw[fill=25x7x4color43] (14,-19) rectangle (15,-20);
\node at (14.5,-19.5) {43};
\draw[fill=25x7x4color42] (15,-19) rectangle (16,-20);
\node at (15.5,-19.5) {42};
\draw[fill=25x7x4color41] (16,-19) rectangle (17,-20);
\node at (16.5,-19.5) {41};
\draw[fill=25x7x4color40] (17,-19) rectangle (18,-20);
\node at (17.5,-19.5) {40};
\draw[fill=25x7x4color39] (18,-19) rectangle (19,-20);
\node at (18.5,-19.5) {39};
\draw[fill=25x7x4color38] (19,-19) rectangle (20,-20);
\node at (19.5,-19.5) {38};
\draw[fill=25x7x4color37] (20,-19) rectangle (21,-20);
\node at (20.5,-19.5) {37};
\draw[fill=25x7x4color36] (21,-19) rectangle (22,-20);
\node at (21.5,-19.5) {36};
\draw[fill=25x7x4color35] (22,-19) rectangle (23,-20);
\node at (22.5,-19.5) {35};
\draw[fill=25x7x4color34] (23,-19) rectangle (24,-20);
\node at (23.5,-19.5) {34};
\draw[fill=25x7x4color33] (24,-19) rectangle (25,-20);
\node at (24.5,-19.5) {33};
\draw[fill=red] (0,-20) rectangle (1,-21);
\draw[fill=25x7x4color1] (1,-20) rectangle (2,-21);
\node at (1.5,-20.5) {1};
\draw[fill=25x7x4color2] (2,-20) rectangle (3,-21);
\node at (2.5,-20.5) {2};
\draw[fill=25x7x4color3] (3,-20) rectangle (4,-21);
\node at (3.5,-20.5) {3};
\draw[fill=25x7x4color12] (4,-20) rectangle (5,-21);
\node at (4.5,-20.5) {12};
\draw[fill=25x7x4color13] (5,-20) rectangle (6,-21);
\node at (5.5,-20.5) {13};
\draw[fill=25x7x4color14] (6,-20) rectangle (7,-21);
\node at (6.5,-20.5) {14};
\draw[fill=25x7x4color15] (7,-20) rectangle (8,-21);
\node at (7.5,-20.5) {15};
\draw[fill=25x7x4color16] (8,-20) rectangle (9,-21);
\node at (8.5,-20.5) {16};
\draw[fill=25x7x4color17] (9,-20) rectangle (10,-21);
\node at (9.5,-20.5) {17};
\draw[fill=25x7x4color18] (10,-20) rectangle (11,-21);
\node at (10.5,-20.5) {18};
\draw[fill=25x7x4color19] (11,-20) rectangle (12,-21);
\node at (11.5,-20.5) {19};
\draw[fill=25x7x4color20] (12,-20) rectangle (13,-21);
\node at (12.5,-20.5) {20};
\draw[fill=25x7x4color21] (13,-20) rectangle (14,-21);
\node at (13.5,-20.5) {21};
\draw[fill=25x7x4color22] (14,-20) rectangle (15,-21);
\node at (14.5,-20.5) {22};
\draw[fill=25x7x4color23] (15,-20) rectangle (16,-21);
\node at (15.5,-20.5) {23};
\draw[fill=25x7x4color24] (16,-20) rectangle (17,-21);
\node at (16.5,-20.5) {24};
\draw[fill=25x7x4color25] (17,-20) rectangle (18,-21);
\node at (17.5,-20.5) {25};
\draw[fill=25x7x4color26] (18,-20) rectangle (19,-21);
\node at (18.5,-20.5) {26};
\draw[fill=25x7x4color27] (19,-20) rectangle (20,-21);
\node at (19.5,-20.5) {27};
\draw[fill=25x7x4color28] (20,-20) rectangle (21,-21);
\node at (20.5,-20.5) {28};
\draw[fill=25x7x4color29] (21,-20) rectangle (22,-21);
\node at (21.5,-20.5) {29};
\draw[fill=25x7x4color30] (22,-20) rectangle (23,-21);
\node at (22.5,-20.5) {30};
\draw[fill=25x7x4color31] (23,-20) rectangle (24,-21);
\node at (23.5,-20.5) {31};
\draw[fill=25x7x4color32] (24,-20) rectangle (25,-21);
\node at (24.5,-20.5) {32};
\draw[fill=25x7x4color1] (0,-21) rectangle (1,-22);
\node at (0.5,-21.5) {1};
\draw[fill=red] (1,-21) rectangle (2,-22);
\draw[fill=25x7x4color1] (2,-21) rectangle (3,-22);
\node at (2.5,-21.5) {1};
\draw[fill=25x7x4color4] (3,-21) rectangle (4,-22);
\node at (3.5,-21.5) {4};
\draw[fill=25x7x4color11] (4,-21) rectangle (5,-22);
\node at (4.5,-21.5) {11};
\draw[fill=25x7x4color12] (5,-21) rectangle (6,-22);
\node at (5.5,-21.5) {12};
\draw[fill=25x7x4color13] (6,-21) rectangle (7,-22);
\node at (6.5,-21.5) {13};
\draw[fill=25x7x4color14] (7,-21) rectangle (8,-22);
\node at (7.5,-21.5) {14};
\draw[fill=25x7x4color15] (8,-21) rectangle (9,-22);
\node at (8.5,-21.5) {15};
\draw[fill=25x7x4color16] (9,-21) rectangle (10,-22);
\node at (9.5,-21.5) {16};
\draw[fill=25x7x4color17] (10,-21) rectangle (11,-22);
\node at (10.5,-21.5) {17};
\draw[fill=25x7x4color18] (11,-21) rectangle (12,-22);
\node at (11.5,-21.5) {18};
\draw[fill=25x7x4color19] (12,-21) rectangle (13,-22);
\node at (12.5,-21.5) {19};
\draw[fill=25x7x4color20] (13,-21) rectangle (14,-22);
\node at (13.5,-21.5) {20};
\draw[fill=25x7x4color21] (14,-21) rectangle (15,-22);
\node at (14.5,-21.5) {21};
\draw[fill=25x7x4color22] (15,-21) rectangle (16,-22);
\node at (15.5,-21.5) {22};
\draw[fill=25x7x4color23] (16,-21) rectangle (17,-22);
\node at (16.5,-21.5) {23};
\draw[fill=25x7x4color24] (17,-21) rectangle (18,-22);
\node at (17.5,-21.5) {24};
\draw[fill=25x7x4color25] (18,-21) rectangle (19,-22);
\node at (18.5,-21.5) {25};
\draw[fill=25x7x4color26] (19,-21) rectangle (20,-22);
\node at (19.5,-21.5) {26};
\draw[fill=25x7x4color27] (20,-21) rectangle (21,-22);
\node at (20.5,-21.5) {27};
\draw[fill=25x7x4color28] (21,-21) rectangle (22,-22);
\node at (21.5,-21.5) {28};
\draw[fill=25x7x4color29] (22,-21) rectangle (23,-22);
\node at (22.5,-21.5) {29};
\draw[fill=25x7x4color30] (23,-21) rectangle (24,-22);
\node at (23.5,-21.5) {30};
\draw[fill=25x7x4color31] (24,-21) rectangle (25,-22);
\node at (24.5,-21.5) {31};
\draw[fill=red] (0,-22) rectangle (1,-23);
\draw[fill=25x7x4color1] (1,-22) rectangle (2,-23);
\node at (1.5,-22.5) {1};
\draw[fill=red] (2,-22) rectangle (3,-23);
\draw[fill=25x7x4color5] (3,-22) rectangle (4,-23);
\node at (3.5,-22.5) {5};
\draw[fill=25x7x4color8] (4,-22) rectangle (5,-23);
\node at (4.5,-22.5) {8};
\draw[fill=25x7x4color1] (5,-22) rectangle (6,-23);
\node at (5.5,-22.5) {1};
\draw[fill=red] (6,-22) rectangle (7,-23);
\draw[fill=25x7x4color7] (7,-22) rectangle (8,-23);
\node at (7.5,-22.5) {7};
\draw[fill=red] (8,-22) rectangle (9,-23);
\draw[fill=25x7x4color1] (9,-22) rectangle (10,-23);
\node at (9.5,-22.5) {1};
\draw[fill=25x7x4color2] (10,-22) rectangle (11,-23);
\node at (10.5,-22.5) {2};
\draw[fill=25x7x4color1] (11,-22) rectangle (12,-23);
\node at (11.5,-22.5) {1};
\draw[fill=red] (12,-22) rectangle (13,-23);
\draw[fill=25x7x4color7] (13,-22) rectangle (14,-23);
\node at (13.5,-22.5) {7};
\draw[fill=red] (14,-22) rectangle (15,-23);
\draw[fill=25x7x4color1] (15,-22) rectangle (16,-23);
\node at (15.5,-22.5) {1};
\draw[fill=25x7x4color2] (16,-22) rectangle (17,-23);
\node at (16.5,-22.5) {2};
\draw[fill=25x7x4color1] (17,-22) rectangle (18,-23);
\node at (17.5,-22.5) {1};
\draw[fill=red] (18,-22) rectangle (19,-23);
\draw[fill=25x7x4color7] (19,-22) rectangle (20,-23);
\node at (19.5,-22.5) {7};
\draw[fill=red] (20,-22) rectangle (21,-23);
\draw[fill=25x7x4color1] (21,-22) rectangle (22,-23);
\node at (21.5,-22.5) {1};
\draw[fill=25x7x4color2] (22,-22) rectangle (23,-23);
\node at (22.5,-22.5) {2};
\draw[fill=25x7x4color1] (23,-22) rectangle (24,-23);
\node at (23.5,-22.5) {1};
\draw[fill=red] (24,-22) rectangle (25,-23);
\draw[fill=25x7x4color75] (0,-24) rectangle (1,-25);
\node at (0.5,-24.5) {75};
\draw[fill=red] (1,-24) rectangle (2,-25);
\draw[fill=25x7x4color1] (2,-24) rectangle (3,-25);
\node at (2.5,-24.5) {1};
\draw[fill=red] (3,-24) rectangle (4,-25);
\draw[fill=25x7x4color15] (4,-24) rectangle (5,-25);
\node at (4.5,-24.5) {15};
\draw[fill=red] (5,-24) rectangle (6,-25);
\draw[fill=25x7x4color1] (6,-24) rectangle (7,-25);
\node at (6.5,-24.5) {1};
\draw[fill=red] (7,-24) rectangle (8,-25);
\draw[fill=25x7x4color1] (8,-24) rectangle (9,-25);
\node at (8.5,-24.5) {1};
\draw[fill=red] (9,-24) rectangle (10,-25);
\draw[fill=25x7x4color9] (10,-24) rectangle (11,-25);
\node at (10.5,-24.5) {9};
\draw[fill=red] (11,-24) rectangle (12,-25);
\draw[fill=25x7x4color1] (12,-24) rectangle (13,-25);
\node at (12.5,-24.5) {1};
\draw[fill=red] (13,-24) rectangle (14,-25);
\draw[fill=25x7x4color1] (14,-24) rectangle (15,-25);
\node at (14.5,-24.5) {1};
\draw[fill=red] (15,-24) rectangle (16,-25);
\draw[fill=25x7x4color9] (16,-24) rectangle (17,-25);
\node at (16.5,-24.5) {9};
\draw[fill=red] (17,-24) rectangle (18,-25);
\draw[fill=25x7x4color1] (18,-24) rectangle (19,-25);
\node at (18.5,-24.5) {1};
\draw[fill=red] (19,-24) rectangle (20,-25);
\draw[fill=25x7x4color1] (20,-24) rectangle (21,-25);
\node at (20.5,-24.5) {1};
\draw[fill=red] (21,-24) rectangle (22,-25);
\draw[fill=25x7x4color9] (22,-24) rectangle (23,-25);
\node at (22.5,-24.5) {9};
\draw[fill=red] (23,-24) rectangle (24,-25);
\draw[fill=25x7x4color1] (24,-24) rectangle (25,-25);
\node at (24.5,-24.5) {1};
\draw[fill=red] (0,-25) rectangle (1,-26);
\draw[fill=25x7x4color1] (1,-25) rectangle (2,-26);
\node at (1.5,-25.5) {1};
\draw[fill=red] (2,-25) rectangle (3,-26);
\draw[fill=25x7x4color1] (3,-25) rectangle (4,-26);
\node at (3.5,-25.5) {1};
\draw[fill=25x7x4color14] (4,-25) rectangle (5,-26);
\node at (4.5,-25.5) {14};
\draw[fill=25x7x4color1] (5,-25) rectangle (6,-26);
\node at (5.5,-25.5) {1};
\draw[fill=red] (6,-25) rectangle (7,-26);
\draw[fill=25x7x4color1] (7,-25) rectangle (8,-26);
\node at (7.5,-25.5) {1};
\draw[fill=red] (8,-25) rectangle (9,-26);
\draw[fill=25x7x4color1] (9,-25) rectangle (10,-26);
\node at (9.5,-25.5) {1};
\draw[fill=25x7x4color8] (10,-25) rectangle (11,-26);
\node at (10.5,-25.5) {8};
\draw[fill=25x7x4color1] (11,-25) rectangle (12,-26);
\node at (11.5,-25.5) {1};
\draw[fill=red] (12,-25) rectangle (13,-26);
\draw[fill=25x7x4color1] (13,-25) rectangle (14,-26);
\node at (13.5,-25.5) {1};
\draw[fill=red] (14,-25) rectangle (15,-26);
\draw[fill=25x7x4color1] (15,-25) rectangle (16,-26);
\node at (15.5,-25.5) {1};
\draw[fill=25x7x4color8] (16,-25) rectangle (17,-26);
\node at (16.5,-25.5) {8};
\draw[fill=25x7x4color1] (17,-25) rectangle (18,-26);
\node at (17.5,-25.5) {1};
\draw[fill=red] (18,-25) rectangle (19,-26);
\draw[fill=25x7x4color1] (19,-25) rectangle (20,-26);
\node at (19.5,-25.5) {1};
\draw[fill=red] (20,-25) rectangle (21,-26);
\draw[fill=25x7x4color1] (21,-25) rectangle (22,-26);
\node at (21.5,-25.5) {1};
\draw[fill=25x7x4color8] (22,-25) rectangle (23,-26);
\node at (22.5,-25.5) {8};
\draw[fill=25x7x4color1] (23,-25) rectangle (24,-26);
\node at (23.5,-25.5) {1};
\draw[fill=red] (24,-25) rectangle (25,-26);
\draw[fill=25x7x4color71] (0,-26) rectangle (1,-27);
\node at (0.5,-26.5) {71};
\draw[fill=25x7x4color70] (1,-26) rectangle (2,-27);
\node at (1.5,-26.5) {70};
\draw[fill=25x7x4color1] (2,-26) rectangle (3,-27);
\node at (2.5,-26.5) {1};
\draw[fill=red] (3,-26) rectangle (4,-27);
\draw[fill=25x7x4color13] (4,-26) rectangle (5,-27);
\node at (4.5,-26.5) {13};
\draw[fill=red] (5,-26) rectangle (6,-27);
\draw[fill=25x7x4color1] (6,-26) rectangle (7,-27);
\node at (6.5,-26.5) {1};
\draw[fill=25x7x4color2] (7,-26) rectangle (8,-27);
\node at (7.5,-26.5) {2};
\draw[fill=25x7x4color1] (8,-26) rectangle (9,-27);
\node at (8.5,-26.5) {1};
\draw[fill=red] (9,-26) rectangle (10,-27);
\draw[fill=25x7x4color7] (10,-26) rectangle (11,-27);
\node at (10.5,-26.5) {7};
\draw[fill=red] (11,-26) rectangle (12,-27);
\draw[fill=25x7x4color1] (12,-26) rectangle (13,-27);
\node at (12.5,-26.5) {1};
\draw[fill=25x7x4color2] (13,-26) rectangle (14,-27);
\node at (13.5,-26.5) {2};
\draw[fill=25x7x4color1] (14,-26) rectangle (15,-27);
\node at (14.5,-26.5) {1};
\draw[fill=red] (15,-26) rectangle (16,-27);
\draw[fill=25x7x4color7] (16,-26) rectangle (17,-27);
\node at (16.5,-26.5) {7};
\draw[fill=red] (17,-26) rectangle (18,-27);
\draw[fill=25x7x4color1] (18,-26) rectangle (19,-27);
\node at (18.5,-26.5) {1};
\draw[fill=25x7x4color2] (19,-26) rectangle (20,-27);
\node at (19.5,-26.5) {2};
\draw[fill=25x7x4color1] (20,-26) rectangle (21,-27);
\node at (20.5,-26.5) {1};
\draw[fill=red] (21,-26) rectangle (22,-27);
\draw[fill=25x7x4color7] (22,-26) rectangle (23,-27);
\node at (22.5,-26.5) {7};
\draw[fill=red] (23,-26) rectangle (24,-27);
\draw[fill=25x7x4color1] (24,-26) rectangle (25,-27);
\node at (24.5,-26.5) {1};
\draw[fill=25x7x4color72] (0,-27) rectangle (1,-28);
\node at (0.5,-27.5) {72};
\draw[fill=25x7x4color71] (1,-27) rectangle (2,-28);
\node at (1.5,-27.5) {71};
\draw[fill=red] (2,-27) rectangle (3,-28);
\draw[fill=25x7x4color1] (3,-27) rectangle (4,-28);
\node at (3.5,-27.5) {1};
\draw[fill=25x7x4color12] (4,-27) rectangle (5,-28);
\node at (4.5,-27.5) {12};
\draw[fill=25x7x4color1] (5,-27) rectangle (6,-28);
\node at (5.5,-27.5) {1};
\draw[fill=red] (6,-27) rectangle (7,-28);
\draw[fill=25x7x4color3] (7,-27) rectangle (8,-28);
\node at (7.5,-27.5) {3};
\draw[fill=red] (8,-27) rectangle (9,-28);
\draw[fill=25x7x4color1] (9,-27) rectangle (10,-28);
\node at (9.5,-27.5) {1};
\draw[fill=25x7x4color6] (10,-27) rectangle (11,-28);
\node at (10.5,-27.5) {6};
\draw[fill=25x7x4color1] (11,-27) rectangle (12,-28);
\node at (11.5,-27.5) {1};
\draw[fill=red] (12,-27) rectangle (13,-28);
\draw[fill=25x7x4color3] (13,-27) rectangle (14,-28);
\node at (13.5,-27.5) {3};
\draw[fill=red] (14,-27) rectangle (15,-28);
\draw[fill=25x7x4color1] (15,-27) rectangle (16,-28);
\node at (15.5,-27.5) {1};
\draw[fill=25x7x4color6] (16,-27) rectangle (17,-28);
\node at (16.5,-27.5) {6};
\draw[fill=25x7x4color1] (17,-27) rectangle (18,-28);
\node at (17.5,-27.5) {1};
\draw[fill=red] (18,-27) rectangle (19,-28);
\draw[fill=25x7x4color3] (19,-27) rectangle (20,-28);
\node at (19.5,-27.5) {3};
\draw[fill=red] (20,-27) rectangle (21,-28);
\draw[fill=25x7x4color1] (21,-27) rectangle (22,-28);
\node at (21.5,-27.5) {1};
\draw[fill=25x7x4color6] (22,-27) rectangle (23,-28);
\node at (22.5,-27.5) {6};
\draw[fill=25x7x4color1] (23,-27) rectangle (24,-28);
\node at (23.5,-27.5) {1};
\draw[fill=red] (24,-27) rectangle (25,-28);
\draw[fill=25x7x4color73] (0,-28) rectangle (1,-29);
\node at (0.5,-28.5) {73};
\draw[fill=25x7x4color72] (1,-28) rectangle (2,-29);
\node at (1.5,-28.5) {72};
\draw[fill=25x7x4color1] (2,-28) rectangle (3,-29);
\node at (2.5,-28.5) {1};
\draw[fill=red] (3,-28) rectangle (4,-29);
\draw[fill=25x7x4color11] (4,-28) rectangle (5,-29);
\node at (4.5,-28.5) {11};
\draw[fill=red] (5,-28) rectangle (6,-29);
\draw[fill=25x7x4color1] (6,-28) rectangle (7,-29);
\node at (6.5,-28.5) {1};
\draw[fill=25x7x4color4] (7,-28) rectangle (8,-29);
\node at (7.5,-28.5) {4};
\draw[fill=25x7x4color1] (8,-28) rectangle (9,-29);
\node at (8.5,-28.5) {1};
\draw[fill=red] (9,-28) rectangle (10,-29);
\draw[fill=25x7x4color5] (10,-28) rectangle (11,-29);
\node at (10.5,-28.5) {5};
\draw[fill=red] (11,-28) rectangle (12,-29);
\draw[fill=25x7x4color1] (12,-28) rectangle (13,-29);
\node at (12.5,-28.5) {1};
\draw[fill=25x7x4color4] (13,-28) rectangle (14,-29);
\node at (13.5,-28.5) {4};
\draw[fill=25x7x4color1] (14,-28) rectangle (15,-29);
\node at (14.5,-28.5) {1};
\draw[fill=red] (15,-28) rectangle (16,-29);
\draw[fill=25x7x4color5] (16,-28) rectangle (17,-29);
\node at (16.5,-28.5) {5};
\draw[fill=red] (17,-28) rectangle (18,-29);
\draw[fill=25x7x4color1] (18,-28) rectangle (19,-29);
\node at (18.5,-28.5) {1};
\draw[fill=25x7x4color4] (19,-28) rectangle (20,-29);
\node at (19.5,-28.5) {4};
\draw[fill=25x7x4color1] (20,-28) rectangle (21,-29);
\node at (20.5,-28.5) {1};
\draw[fill=red] (21,-28) rectangle (22,-29);
\draw[fill=25x7x4color5] (22,-28) rectangle (23,-29);
\node at (22.5,-28.5) {5};
\draw[fill=red] (23,-28) rectangle (24,-29);
\draw[fill=25x7x4color1] (24,-28) rectangle (25,-29);
\node at (24.5,-28.5) {1};
\draw[fill=25x7x4color74] (0,-29) rectangle (1,-30);
\node at (0.5,-29.5) {74};
\draw[fill=25x7x4color73] (1,-29) rectangle (2,-30);
\node at (1.5,-29.5) {73};
\draw[fill=red] (2,-29) rectangle (3,-30);
\draw[fill=25x7x4color1] (3,-29) rectangle (4,-30);
\node at (3.5,-29.5) {1};
\draw[fill=25x7x4color10] (4,-29) rectangle (5,-30);
\node at (4.5,-29.5) {10};
\draw[fill=25x7x4color1] (5,-29) rectangle (6,-30);
\node at (5.5,-29.5) {1};
\draw[fill=red] (6,-29) rectangle (7,-30);
\draw[fill=25x7x4color5] (7,-29) rectangle (8,-30);
\node at (7.5,-29.5) {5};
\draw[fill=red] (8,-29) rectangle (9,-30);
\draw[fill=25x7x4color1] (9,-29) rectangle (10,-30);
\node at (9.5,-29.5) {1};
\draw[fill=25x7x4color4] (10,-29) rectangle (11,-30);
\node at (10.5,-29.5) {4};
\draw[fill=25x7x4color1] (11,-29) rectangle (12,-30);
\node at (11.5,-29.5) {1};
\draw[fill=red] (12,-29) rectangle (13,-30);
\draw[fill=25x7x4color5] (13,-29) rectangle (14,-30);
\node at (13.5,-29.5) {5};
\draw[fill=red] (14,-29) rectangle (15,-30);
\draw[fill=25x7x4color1] (15,-29) rectangle (16,-30);
\node at (15.5,-29.5) {1};
\draw[fill=25x7x4color4] (16,-29) rectangle (17,-30);
\node at (16.5,-29.5) {4};
\draw[fill=25x7x4color1] (17,-29) rectangle (18,-30);
\node at (17.5,-29.5) {1};
\draw[fill=red] (18,-29) rectangle (19,-30);
\draw[fill=25x7x4color5] (19,-29) rectangle (20,-30);
\node at (19.5,-29.5) {5};
\draw[fill=red] (20,-29) rectangle (21,-30);
\draw[fill=25x7x4color1] (21,-29) rectangle (22,-30);
\node at (21.5,-29.5) {1};
\draw[fill=25x7x4color4] (22,-29) rectangle (23,-30);
\node at (22.5,-29.5) {4};
\draw[fill=25x7x4color1] (23,-29) rectangle (24,-30);
\node at (23.5,-29.5) {1};
\draw[fill=red] (24,-29) rectangle (25,-30);
\draw[fill=25x7x4color75] (0,-30) rectangle (1,-31);
\node at (0.5,-30.5) {75};
\draw[fill=25x7x4color74] (1,-30) rectangle (2,-31);
\node at (1.5,-30.5) {74};
\draw[fill=25x7x4color1] (2,-30) rectangle (3,-31);
\node at (2.5,-30.5) {1};
\draw[fill=red] (3,-30) rectangle (4,-31);
\draw[fill=25x7x4color9] (4,-30) rectangle (5,-31);
\node at (4.5,-30.5) {9};
\draw[fill=red] (5,-30) rectangle (6,-31);
\draw[fill=25x7x4color1] (6,-30) rectangle (7,-31);
\node at (6.5,-30.5) {1};
\draw[fill=25x7x4color6] (7,-30) rectangle (8,-31);
\node at (7.5,-30.5) {6};
\draw[fill=25x7x4color1] (8,-30) rectangle (9,-31);
\node at (8.5,-30.5) {1};
\draw[fill=red] (9,-30) rectangle (10,-31);
\draw[fill=25x7x4color3] (10,-30) rectangle (11,-31);
\node at (10.5,-30.5) {3};
\draw[fill=red] (11,-30) rectangle (12,-31);
\draw[fill=25x7x4color1] (12,-30) rectangle (13,-31);
\node at (12.5,-30.5) {1};
\draw[fill=25x7x4color6] (13,-30) rectangle (14,-31);
\node at (13.5,-30.5) {6};
\draw[fill=25x7x4color1] (14,-30) rectangle (15,-31);
\node at (14.5,-30.5) {1};
\draw[fill=red] (15,-30) rectangle (16,-31);
\draw[fill=25x7x4color3] (16,-30) rectangle (17,-31);
\node at (16.5,-30.5) {3};
\draw[fill=red] (17,-30) rectangle (18,-31);
\draw[fill=25x7x4color1] (18,-30) rectangle (19,-31);
\node at (18.5,-30.5) {1};
\draw[fill=25x7x4color6] (19,-30) rectangle (20,-31);
\node at (19.5,-30.5) {6};
\draw[fill=25x7x4color1] (20,-30) rectangle (21,-31);
\node at (20.5,-30.5) {1};
\draw[fill=red] (21,-30) rectangle (22,-31);
\draw[fill=25x7x4color3] (22,-30) rectangle (23,-31);
\node at (22.5,-30.5) {3};
\draw[fill=red] (23,-30) rectangle (24,-31);
\draw[fill=25x7x4color1] (24,-30) rectangle (25,-31);
\node at (24.5,-30.5) {1};

\end{scope}
\end{tikzpicture}
\end{center}

==> 4-7-28-tikz.txt <==
\definecolor{28x7x4color1}{RGB}{255, 128, 128}
\definecolor{28x7x4color2}{RGB}{255, 129, 129}
\definecolor{28x7x4color3}{RGB}{255, 131, 131}
\definecolor{28x7x4color4}{RGB}{255, 133, 133}
\definecolor{28x7x4color5}{RGB}{255, 134, 134}
\definecolor{28x7x4color6}{RGB}{255, 136, 136}
\definecolor{28x7x4color7}{RGB}{255, 138, 138}
\definecolor{28x7x4color8}{RGB}{255, 140, 140}
\definecolor{28x7x4color9}{RGB}{255, 141, 141}
\definecolor{28x7x4color10}{RGB}{255, 143, 143}
\definecolor{28x7x4color11}{RGB}{255, 145, 145}
\definecolor{28x7x4color12}{RGB}{255, 146, 146}
\definecolor{28x7x4color13}{RGB}{255, 148, 148}
\definecolor{28x7x4color14}{RGB}{255, 150, 150}
\definecolor{28x7x4color15}{RGB}{255, 152, 152}
\definecolor{28x7x4color16}{RGB}{255, 153, 153}
\definecolor{28x7x4color17}{RGB}{255, 155, 155}
\definecolor{28x7x4color18}{RGB}{255, 157, 157}
\definecolor{28x7x4color19}{RGB}{255, 158, 158}
\definecolor{28x7x4color20}{RGB}{255, 160, 160}
\definecolor{28x7x4color21}{RGB}{255, 162, 162}
\definecolor{28x7x4color22}{RGB}{255, 164, 164}
\definecolor{28x7x4color23}{RGB}{255, 165, 165}
\definecolor{28x7x4color24}{RGB}{255, 167, 167}
\definecolor{28x7x4color25}{RGB}{255, 169, 169}
\definecolor{28x7x4color26}{RGB}{255, 170, 170}
\definecolor{28x7x4color27}{RGB}{255, 172, 172}
\definecolor{28x7x4color28}{RGB}{255, 174, 174}
\definecolor{28x7x4color29}{RGB}{255, 176, 176}
\definecolor{28x7x4color30}{RGB}{255, 177, 177}
\definecolor{28x7x4color31}{RGB}{255, 179, 179}
\definecolor{28x7x4color32}{RGB}{255, 181, 181}
\definecolor{28x7x4color33}{RGB}{255, 182, 182}
\definecolor{28x7x4color34}{RGB}{255, 184, 184}
\definecolor{28x7x4color35}{RGB}{255, 186, 186}
\definecolor{28x7x4color36}{RGB}{255, 188, 188}
\definecolor{28x7x4color37}{RGB}{255, 189, 189}
\definecolor{28x7x4color38}{RGB}{255, 191, 191}
\definecolor{28x7x4color39}{RGB}{255, 193, 193}
\definecolor{28x7x4color40}{RGB}{255, 194, 194}
\definecolor{28x7x4color41}{RGB}{255, 196, 196}
\definecolor{28x7x4color42}{RGB}{255, 198, 198}
\definecolor{28x7x4color43}{RGB}{255, 200, 200}
\definecolor{28x7x4color44}{RGB}{255, 201, 201}
\definecolor{28x7x4color45}{RGB}{255, 203, 203}
\definecolor{28x7x4color46}{RGB}{255, 205, 205}
\definecolor{28x7x4color47}{RGB}{255, 206, 206}
\definecolor{28x7x4color48}{RGB}{255, 208, 208}
\definecolor{28x7x4color49}{RGB}{255, 210, 210}
\definecolor{28x7x4color50}{RGB}{255, 212, 212}
\definecolor{28x7x4color51}{RGB}{255, 213, 213}
\definecolor{28x7x4color52}{RGB}{255, 215, 215}
\definecolor{28x7x4color53}{RGB}{255, 217, 217}
\definecolor{28x7x4color54}{RGB}{255, 218, 218}
\definecolor{28x7x4color55}{RGB}{255, 220, 220}
\definecolor{28x7x4color56}{RGB}{255, 222, 222}
\definecolor{28x7x4color57}{RGB}{255, 224, 224}
\definecolor{28x7x4color58}{RGB}{255, 225, 225}
\definecolor{28x7x4color59}{RGB}{255, 227, 227}
\definecolor{28x7x4color60}{RGB}{255, 229, 229}
\definecolor{28x7x4color61}{RGB}{255, 230, 230}
\definecolor{28x7x4color62}{RGB}{255, 232, 232}
\definecolor{28x7x4color63}{RGB}{255, 234, 234}
\definecolor{28x7x4color64}{RGB}{255, 236, 236}
\definecolor{28x7x4color65}{RGB}{255, 237, 237}
\definecolor{28x7x4color66}{RGB}{255, 239, 239}
\definecolor{28x7x4color67}{RGB}{255, 241, 241}
\definecolor{28x7x4color68}{RGB}{255, 242, 242}
\definecolor{28x7x4color69}{RGB}{255, 244, 244}
\definecolor{28x7x4color70}{RGB}{255, 246, 246}
\definecolor{28x7x4color71}{RGB}{255, 248, 248}
\definecolor{28x7x4color72}{RGB}{255, 249, 249}
\definecolor{28x7x4color73}{RGB}{255, 251, 251}
\definecolor{28x7x4color74}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}
\draw[very thick] (0,-0) rectangle (28,-7);
\foreach \b in {0,...,6}
 \foreach \c in {0,...,27}
  \draw (\c,\b*-1-0) rectangle (\c+1,(\b*-1-1);
\draw[very thick] (0,-8) rectangle (28,-15);
\foreach \b in {0,...,6}
 \foreach \c in {0,...,27}
  \draw (\c,\b*-1-8) rectangle (\c+1,(\b*-1-9);
\draw[very thick] (0,-16) rectangle (28,-23);
\foreach \b in {0,...,6}
 \foreach \c in {0,...,27}
  \draw (\c,\b*-1-16) rectangle (\c+1,(\b*-1-17);
\draw[very thick] (0,-24) rectangle (28,-31);
\foreach \b in {0,...,6}
 \foreach \c in {0,...,27}
  \draw (\c,\b*-1-24) rectangle (\c+1,(\b*-1-25);

\draw[fill=28x7x4color14] (0,-0) rectangle (1,-1);
\node at (0.5,-0.5) {14};
\draw[fill=28x7x4color7] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {7};
\draw[fill=red] (2,-0) rectangle (3,-1);
\draw[fill=28x7x4color1] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {1};
\draw[fill=red] (4,-0) rectangle (5,-1);
\draw[fill=28x7x4color1] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {1};
\draw[fill=red] (6,-0) rectangle (7,-1);
\draw[fill=28x7x4color9] (7,-0) rectangle (8,-1);
\node at (7.5,-0.5) {9};
\draw[fill=red] (8,-0) rectangle (9,-1);
\draw[fill=28x7x4color1] (9,-0) rectangle (10,-1);
\node at (9.5,-0.5) {1};
\draw[fill=red] (10,-0) rectangle (11,-1);
\draw[fill=28x7x4color1] (11,-0) rectangle (12,-1);
\node at (11.5,-0.5) {1};
\draw[fill=red] (12,-0) rectangle (13,-1);
\draw[fill=28x7x4color9] (13,-0) rectangle (14,-1);
\node at (13.5,-0.5) {9};
\draw[fill=red] (14,-0) rectangle (15,-1);
\draw[fill=28x7x4color1] (15,-0) rectangle (16,-1);
\node at (15.5,-0.5) {1};
\draw[fill=red] (16,-0) rectangle (17,-1);
\draw[fill=28x7x4color1] (17,-0) rectangle (18,-1);
\node at (17.5,-0.5) {1};
\draw[fill=red] (18,-0) rectangle (19,-1);
\draw[fill=28x7x4color9] (19,-0) rectangle (20,-1);
\node at (19.5,-0.5) {9};
\draw[fill=red] (20,-0) rectangle (21,-1);
\draw[fill=28x7x4color1] (21,-0) rectangle (22,-1);
\node at (21.5,-0.5) {1};
\draw[fill=red] (22,-0) rectangle (23,-1);
\draw[fill=28x7x4color1] (23,-0) rectangle (24,-1);
\node at (23.5,-0.5) {1};
\draw[fill=red] (24,-0) rectangle (25,-1);
\draw[fill=28x7x4color9] (25,-0) rectangle (26,-1);
\node at (25.5,-0.5) {9};
\draw[fill=red] (26,-0) rectangle (27,-1);
\draw[fill=28x7x4color47] (27,-0) rectangle (28,-1);
\node at (27.5,-0.5) {47};
\draw[fill=28x7x4color13] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {13};
\draw[fill=28x7x4color6] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {6};
\draw[fill=28x7x4color1] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {1};
\draw[fill=red] (3,-1) rectangle (4,-2);
\draw[fill=28x7x4color1] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {1};
\draw[fill=red] (5,-1) rectangle (6,-2);
\draw[fill=28x7x4color1] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {1};
\draw[fill=28x7x4color8] (7,-1) rectangle (8,-2);
\node at (7.5,-1.5) {8};
\draw[fill=28x7x4color1] (8,-1) rectangle (9,-2);
\node at (8.5,-1.5) {1};
\draw[fill=red] (9,-1) rectangle (10,-2);
\draw[fill=28x7x4color1] (10,-1) rectangle (11,-2);
\node at (10.5,-1.5) {1};
\draw[fill=red] (11,-1) rectangle (12,-2);
\draw[fill=28x7x4color1] (12,-1) rectangle (13,-2);
\node at (12.5,-1.5) {1};
\draw[fill=28x7x4color8] (13,-1) rectangle (14,-2);
\node at (13.5,-1.5) {8};
\draw[fill=28x7x4color1] (14,-1) rectangle (15,-2);
\node at (14.5,-1.5) {1};
\draw[fill=red] (15,-1) rectangle (16,-2);
\draw[fill=28x7x4color1] (16,-1) rectangle (17,-2);
\node at (16.5,-1.5) {1};
\draw[fill=red] (17,-1) rectangle (18,-2);
\draw[fill=28x7x4color1] (18,-1) rectangle (19,-2);
\node at (18.5,-1.5) {1};
\draw[fill=28x7x4color8] (19,-1) rectangle (20,-2);
\node at (19.5,-1.5) {8};
\draw[fill=28x7x4color1] (20,-1) rectangle (21,-2);
\node at (20.5,-1.5) {1};
\draw[fill=red] (21,-1) rectangle (22,-2);
\draw[fill=28x7x4color1] (22,-1) rectangle (23,-2);
\node at (22.5,-1.5) {1};
\draw[fill=red] (23,-1) rectangle (24,-2);
\draw[fill=28x7x4color1] (24,-1) rectangle (25,-2);
\node at (24.5,-1.5) {1};
\draw[fill=28x7x4color8] (25,-1) rectangle (26,-2);
\node at (25.5,-1.5) {8};
\draw[fill=28x7x4color1] (26,-1) rectangle (27,-2);
\node at (26.5,-1.5) {1};
\draw[fill=red] (27,-1) rectangle (28,-2);
\draw[fill=28x7x4color12] (0,-2) rectangle (1,-3);
\node at (0.5,-2.5) {12};
\draw[fill=28x7x4color5] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {5};
\draw[fill=28x7x4color2] (2,-2) rectangle (3,-3);
\node at (2.5,-2.5) {2};
\draw[fill=28x7x4color3] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {3};
\draw[fill=28x7x4color4] (4,-2) rectangle (5,-3);
\node at (4.5,-2.5) {4};
\draw[fill=28x7x4color1] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {1};
\draw[fill=red] (6,-2) rectangle (7,-3);
\draw[fill=28x7x4color7] (7,-2) rectangle (8,-3);
\node at (7.5,-2.5) {7};
\draw[fill=red] (8,-2) rectangle (9,-3);
\draw[fill=28x7x4color1] (9,-2) rectangle (10,-3);
\node at (9.5,-2.5) {1};
\draw[fill=28x7x4color2] (10,-2) rectangle (11,-3);
\node at (10.5,-2.5) {2};
\draw[fill=28x7x4color1] (11,-2) rectangle (12,-3);
\node at (11.5,-2.5) {1};
\draw[fill=red] (12,-2) rectangle (13,-3);
\draw[fill=28x7x4color7] (13,-2) rectangle (14,-3);
\node at (13.5,-2.5) {7};
\draw[fill=red] (14,-2) rectangle (15,-3);
\draw[fill=28x7x4color1] (15,-2) rectangle (16,-3);
\node at (15.5,-2.5) {1};
\draw[fill=28x7x4color2] (16,-2) rectangle (17,-3);
\node at (16.5,-2.5) {2};
\draw[fill=28x7x4color1] (17,-2) rectangle (18,-3);
\node at (17.5,-2.5) {1};
\draw[fill=red] (18,-2) rectangle (19,-3);
\draw[fill=28x7x4color7] (19,-2) rectangle (20,-3);
\node at (19.5,-2.5) {7};
\draw[fill=red] (20,-2) rectangle (21,-3);
\draw[fill=28x7x4color1] (21,-2) rectangle (22,-3);
\node at (21.5,-2.5) {1};
\draw[fill=28x7x4color2] (22,-2) rectangle (23,-3);
\node at (22.5,-2.5) {2};
\draw[fill=28x7x4color1] (23,-2) rectangle (24,-3);
\node at (23.5,-2.5) {1};
\draw[fill=red] (24,-2) rectangle (25,-3);
\draw[fill=28x7x4color7] (25,-2) rectangle (26,-3);
\node at (25.5,-2.5) {7};
\draw[fill=red] (26,-2) rectangle (27,-3);
\draw[fill=28x7x4color1] (27,-2) rectangle (28,-3);
\node at (27.5,-2.5) {1};
\draw[fill=28x7x4color11] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {11};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=28x7x4color1] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {1};
\draw[fill=28x7x4color4] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {4};
\draw[fill=28x7x4color5] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {5};
\draw[fill=red] (5,-3) rectangle (6,-4);
\draw[fill=28x7x4color1] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {1};
\draw[fill=28x7x4color6] (7,-3) rectangle (8,-4);
\node at (7.5,-3.5) {6};
\draw[fill=28x7x4color1] (8,-3) rectangle (9,-4);
\node at (8.5,-3.5) {1};
\draw[fill=red] (9,-3) rectangle (10,-4);
\draw[fill=28x7x4color3] (10,-3) rectangle (11,-4);
\node at (10.5,-3.5) {3};
\draw[fill=red] (11,-3) rectangle (12,-4);
\draw[fill=28x7x4color1] (12,-3) rectangle (13,-4);
\node at (12.5,-3.5) {1};
\draw[fill=28x7x4color6] (13,-3) rectangle (14,-4);
\node at (13.5,-3.5) {6};
\draw[fill=28x7x4color1] (14,-3) rectangle (15,-4);
\node at (14.5,-3.5) {1};
\draw[fill=red] (15,-3) rectangle (16,-4);
\draw[fill=28x7x4color3] (16,-3) rectangle (17,-4);
\node at (16.5,-3.5) {3};
\draw[fill=red] (17,-3) rectangle (18,-4);
\draw[fill=28x7x4color1] (18,-3) rectangle (19,-4);
\node at (18.5,-3.5) {1};
\draw[fill=28x7x4color6] (19,-3) rectangle (20,-4);
\node at (19.5,-3.5) {6};
\draw[fill=28x7x4color1] (20,-3) rectangle (21,-4);
\node at (20.5,-3.5) {1};
\draw[fill=red] (21,-3) rectangle (22,-4);
\draw[fill=28x7x4color3] (22,-3) rectangle (23,-4);
\node at (22.5,-3.5) {3};
\draw[fill=red] (23,-3) rectangle (24,-4);
\draw[fill=28x7x4color1] (24,-3) rectangle (25,-4);
\node at (24.5,-3.5) {1};
\draw[fill=28x7x4color6] (25,-3) rectangle (26,-4);
\node at (25.5,-3.5) {6};
\draw[fill=28x7x4color1] (26,-3) rectangle (27,-4);
\node at (26.5,-3.5) {1};
\draw[fill=red] (27,-3) rectangle (28,-4);
\draw[fill=28x7x4color10] (0,-4) rectangle (1,-5);
\node at (0.5,-4.5) {10};
\draw[fill=28x7x4color1] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {1};
\draw[fill=red] (2,-4) rectangle (3,-5);
\draw[fill=28x7x4color5] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {5};
\draw[fill=28x7x4color6] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {6};
\draw[fill=28x7x4color1] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {1};
\draw[fill=red] (6,-4) rectangle (7,-5);
\draw[fill=28x7x4color5] (7,-4) rectangle (8,-5);
\node at (7.5,-4.5) {5};
\draw[fill=red] (8,-4) rectangle (9,-5);
\draw[fill=28x7x4color1] (9,-4) rectangle (10,-5);
\node at (9.5,-4.5) {1};
\draw[fill=28x7x4color4] (10,-4) rectangle (11,-5);
\node at (10.5,-4.5) {4};
\draw[fill=28x7x4color1] (11,-4) rectangle (12,-5);
\node at (11.5,-4.5) {1};
\draw[fill=red] (12,-4) rectangle (13,-5);
\draw[fill=28x7x4color5] (13,-4) rectangle (14,-5);
\node at (13.5,-4.5) {5};
\draw[fill=red] (14,-4) rectangle (15,-5);
\draw[fill=28x7x4color1] (15,-4) rectangle (16,-5);
\node at (15.5,-4.5) {1};
\draw[fill=28x7x4color4] (16,-4) rectangle (17,-5);
\node at (16.5,-4.5) {4};
\draw[fill=28x7x4color1] (17,-4) rectangle (18,-5);
\node at (17.5,-4.5) {1};
\draw[fill=red] (18,-4) rectangle (19,-5);
\draw[fill=28x7x4color5] (19,-4) rectangle (20,-5);
\node at (19.5,-4.5) {5};
\draw[fill=red] (20,-4) rectangle (21,-5);
\draw[fill=28x7x4color1] (21,-4) rectangle (22,-5);
\node at (21.5,-4.5) {1};
\draw[fill=28x7x4color4] (22,-4) rectangle (23,-5);
\node at (22.5,-4.5) {4};
\draw[fill=28x7x4color1] (23,-4) rectangle (24,-5);
\node at (23.5,-4.5) {1};
\draw[fill=red] (24,-4) rectangle (25,-5);
\draw[fill=28x7x4color5] (25,-4) rectangle (26,-5);
\node at (25.5,-4.5) {5};
\draw[fill=red] (26,-4) rectangle (27,-5);
\draw[fill=28x7x4color1] (27,-4) rectangle (28,-5);
\node at (27.5,-4.5) {1};
\draw[fill=28x7x4color1] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {1};
\draw[fill=red] (1,-5) rectangle (2,-6);
\draw[fill=28x7x4color11] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {11};
\draw[fill=28x7x4color12] (3,-5) rectangle (4,-6);
\node at (3.5,-5.5) {12};
\draw[fill=28x7x4color13] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {13};
\draw[fill=red] (5,-5) rectangle (6,-6);
\draw[fill=28x7x4color1] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {1};
\draw[fill=28x7x4color4] (7,-5) rectangle (8,-6);
\node at (7.5,-5.5) {4};
\draw[fill=28x7x4color1] (8,-5) rectangle (9,-6);
\node at (8.5,-5.5) {1};
\draw[fill=red] (9,-5) rectangle (10,-6);
\draw[fill=28x7x4color5] (10,-5) rectangle (11,-6);
\node at (10.5,-5.5) {5};
\draw[fill=red] (11,-5) rectangle (12,-6);
\draw[fill=28x7x4color1] (12,-5) rectangle (13,-6);
\node at (12.5,-5.5) {1};
\draw[fill=28x7x4color4] (13,-5) rectangle (14,-6);
\node at (13.5,-5.5) {4};
\draw[fill=28x7x4color1] (14,-5) rectangle (15,-6);
\node at (14.5,-5.5) {1};
\draw[fill=red] (15,-5) rectangle (16,-6);
\draw[fill=28x7x4color5] (16,-5) rectangle (17,-6);
\node at (16.5,-5.5) {5};
\draw[fill=red] (17,-5) rectangle (18,-6);
\draw[fill=28x7x4color1] (18,-5) rectangle (19,-6);
\node at (18.5,-5.5) {1};
\draw[fill=28x7x4color4] (19,-5) rectangle (20,-6);
\node at (19.5,-5.5) {4};
\draw[fill=28x7x4color1] (20,-5) rectangle (21,-6);
\node at (20.5,-5.5) {1};
\draw[fill=red] (21,-5) rectangle (22,-6);
\draw[fill=28x7x4color5] (22,-5) rectangle (23,-6);
\node at (22.5,-5.5) {5};
\draw[fill=red] (23,-5) rectangle (24,-6);
\draw[fill=28x7x4color1] (24,-5) rectangle (25,-6);
\node at (24.5,-5.5) {1};
\draw[fill=28x7x4color4] (25,-5) rectangle (26,-6);
\node at (25.5,-5.5) {4};
\draw[fill=28x7x4color1] (26,-5) rectangle (27,-6);
\node at (26.5,-5.5) {1};
\draw[fill=red] (27,-5) rectangle (28,-6);
\draw[fill=red] (0,-6) rectangle (1,-7);
\draw[fill=28x7x4color1] (1,-6) rectangle (2,-7);
\node at (1.5,-6.5) {1};
\draw[fill=28x7x4color12] (2,-6) rectangle (3,-7);
\node at (2.5,-6.5) {12};
\draw[fill=28x7x4color13] (3,-6) rectangle (4,-7);
\node at (3.5,-6.5) {13};
\draw[fill=28x7x4color14] (4,-6) rectangle (5,-7);
\node at (4.5,-6.5) {14};
\draw[fill=28x7x4color1] (5,-6) rectangle (6,-7);
\node at (5.5,-6.5) {1};
\draw[fill=red] (6,-6) rectangle (7,-7);
\draw[fill=28x7x4color3] (7,-6) rectangle (8,-7);
\node at (7.5,-6.5) {3};
\draw[fill=red] (8,-6) rectangle (9,-7);
\draw[fill=28x7x4color1] (9,-6) rectangle (10,-7);
\node at (9.5,-6.5) {1};
\draw[fill=28x7x4color6] (10,-6) rectangle (11,-7);
\node at (10.5,-6.5) {6};
\draw[fill=28x7x4color1] (11,-6) rectangle (12,-7);
\node at (11.5,-6.5) {1};
\draw[fill=red] (12,-6) rectangle (13,-7);
\draw[fill=28x7x4color3] (13,-6) rectangle (14,-7);
\node at (13.5,-6.5) {3};
\draw[fill=red] (14,-6) rectangle (15,-7);
\draw[fill=28x7x4color1] (15,-6) rectangle (16,-7);
\node at (15.5,-6.5) {1};
\draw[fill=28x7x4color6] (16,-6) rectangle (17,-7);
\node at (16.5,-6.5) {6};
\draw[fill=28x7x4color1] (17,-6) rectangle (18,-7);
\node at (17.5,-6.5) {1};
\draw[fill=red] (18,-6) rectangle (19,-7);
\draw[fill=28x7x4color3] (19,-6) rectangle (20,-7);
\node at (19.5,-6.5) {3};
\draw[fill=red] (20,-6) rectangle (21,-7);
\draw[fill=28x7x4color1] (21,-6) rectangle (22,-7);
\node at (21.5,-6.5) {1};
\draw[fill=28x7x4color6] (22,-6) rectangle (23,-7);
\node at (22.5,-6.5) {6};
\draw[fill=28x7x4color1] (23,-6) rectangle (24,-7);
\node at (23.5,-6.5) {1};
\draw[fill=red] (24,-6) rectangle (25,-7);
\draw[fill=28x7x4color3] (25,-6) rectangle (26,-7);
\node at (25.5,-6.5) {3};
\draw[fill=red] (26,-6) rectangle (27,-7);
\draw[fill=28x7x4color1] (27,-6) rectangle (28,-7);
\node at (27.5,-6.5) {1};
\draw[fill=28x7x4color1] (0,-8) rectangle (1,-9);
\node at (0.5,-8.5) {1};
\draw[fill=red] (1,-8) rectangle (2,-9);
\draw[fill=28x7x4color1] (2,-8) rectangle (3,-9);
\node at (2.5,-8.5) {1};
\draw[fill=28x7x4color2] (3,-8) rectangle (4,-9);
\node at (3.5,-8.5) {2};
\draw[fill=28x7x4color21] (4,-8) rectangle (5,-9);
\node at (4.5,-8.5) {21};
\draw[fill=28x7x4color22] (5,-8) rectangle (6,-9);
\node at (5.5,-8.5) {22};
\draw[fill=28x7x4color23] (6,-8) rectangle (7,-9);
\node at (6.5,-8.5) {23};
\draw[fill=28x7x4color24] (7,-8) rectangle (8,-9);
\node at (7.5,-8.5) {24};
\draw[fill=28x7x4color25] (8,-8) rectangle (9,-9);
\node at (8.5,-8.5) {25};
\draw[fill=28x7x4color26] (9,-8) rectangle (10,-9);
\node at (9.5,-8.5) {26};
\draw[fill=28x7x4color27] (10,-8) rectangle (11,-9);
\node at (10.5,-8.5) {27};
\draw[fill=28x7x4color28] (11,-8) rectangle (12,-9);
\node at (11.5,-8.5) {28};
\draw[fill=28x7x4color29] (12,-8) rectangle (13,-9);
\node at (12.5,-8.5) {29};
\draw[fill=28x7x4color30] (13,-8) rectangle (14,-9);
\node at (13.5,-8.5) {30};
\draw[fill=28x7x4color31] (14,-8) rectangle (15,-9);
\node at (14.5,-8.5) {31};
\draw[fill=28x7x4color32] (15,-8) rectangle (16,-9);
\node at (15.5,-8.5) {32};
\draw[fill=28x7x4color33] (16,-8) rectangle (17,-9);
\node at (16.5,-8.5) {33};
\draw[fill=28x7x4color34] (17,-8) rectangle (18,-9);
\node at (17.5,-8.5) {34};
\draw[fill=28x7x4color35] (18,-8) rectangle (19,-9);
\node at (18.5,-8.5) {35};
\draw[fill=28x7x4color36] (19,-8) rectangle (20,-9);
\node at (19.5,-8.5) {36};
\draw[fill=28x7x4color37] (20,-8) rectangle (21,-9);
\node at (20.5,-8.5) {37};
\draw[fill=28x7x4color38] (21,-8) rectangle (22,-9);
\node at (21.5,-8.5) {38};
\draw[fill=28x7x4color39] (22,-8) rectangle (23,-9);
\node at (22.5,-8.5) {39};
\draw[fill=28x7x4color40] (23,-8) rectangle (24,-9);
\node at (23.5,-8.5) {40};
\draw[fill=28x7x4color41] (24,-8) rectangle (25,-9);
\node at (24.5,-8.5) {41};
\draw[fill=28x7x4color42] (25,-8) rectangle (26,-9);
\node at (25.5,-8.5) {42};
\draw[fill=28x7x4color43] (26,-8) rectangle (27,-9);
\node at (26.5,-8.5) {43};
\draw[fill=28x7x4color46] (27,-8) rectangle (28,-9);
\node at (27.5,-8.5) {46};
\draw[fill=red] (0,-9) rectangle (1,-10);
\draw[fill=28x7x4color1] (1,-9) rectangle (2,-10);
\node at (1.5,-9.5) {1};
\draw[fill=red] (2,-9) rectangle (3,-10);
\draw[fill=28x7x4color1] (3,-9) rectangle (4,-10);
\node at (3.5,-9.5) {1};
\draw[fill=28x7x4color20] (4,-9) rectangle (5,-10);
\node at (4.5,-9.5) {20};
\draw[fill=28x7x4color21] (5,-9) rectangle (6,-10);
\node at (5.5,-9.5) {21};
\draw[fill=28x7x4color22] (6,-9) rectangle (7,-10);
\node at (6.5,-9.5) {22};
\draw[fill=28x7x4color23] (7,-9) rectangle (8,-10);
\node at (7.5,-9.5) {23};
\draw[fill=28x7x4color24] (8,-9) rectangle (9,-10);
\node at (8.5,-9.5) {24};
\draw[fill=28x7x4color25] (9,-9) rectangle (10,-10);
\node at (9.5,-9.5) {25};
\draw[fill=28x7x4color26] (10,-9) rectangle (11,-10);
\node at (10.5,-9.5) {26};
\draw[fill=28x7x4color27] (11,-9) rectangle (12,-10);
\node at (11.5,-9.5) {27};
\draw[fill=28x7x4color28] (12,-9) rectangle (13,-10);
\node at (12.5,-9.5) {28};
\draw[fill=28x7x4color29] (13,-9) rectangle (14,-10);
\node at (13.5,-9.5) {29};
\draw[fill=28x7x4color30] (14,-9) rectangle (15,-10);
\node at (14.5,-9.5) {30};
\draw[fill=28x7x4color31] (15,-9) rectangle (16,-10);
\node at (15.5,-9.5) {31};
\draw[fill=28x7x4color32] (16,-9) rectangle (17,-10);
\node at (16.5,-9.5) {32};
\draw[fill=28x7x4color33] (17,-9) rectangle (18,-10);
\node at (17.5,-9.5) {33};
\draw[fill=28x7x4color34] (18,-9) rectangle (19,-10);
\node at (18.5,-9.5) {34};
\draw[fill=28x7x4color35] (19,-9) rectangle (20,-10);
\node at (19.5,-9.5) {35};
\draw[fill=28x7x4color36] (20,-9) rectangle (21,-10);
\node at (20.5,-9.5) {36};
\draw[fill=28x7x4color37] (21,-9) rectangle (22,-10);
\node at (21.5,-9.5) {37};
\draw[fill=28x7x4color38] (22,-9) rectangle (23,-10);
\node at (22.5,-9.5) {38};
\draw[fill=28x7x4color39] (23,-9) rectangle (24,-10);
\node at (23.5,-9.5) {39};
\draw[fill=28x7x4color40] (24,-9) rectangle (25,-10);
\node at (24.5,-9.5) {40};
\draw[fill=28x7x4color41] (25,-9) rectangle (26,-10);
\node at (25.5,-9.5) {41};
\draw[fill=28x7x4color42] (26,-9) rectangle (27,-10);
\node at (26.5,-9.5) {42};
\draw[fill=28x7x4color43] (27,-9) rectangle (28,-10);
\node at (27.5,-9.5) {43};
\draw[fill=28x7x4color5] (0,-10) rectangle (1,-11);
\node at (0.5,-10.5) {5};
\draw[fill=28x7x4color4] (1,-10) rectangle (2,-11);
\node at (1.5,-10.5) {4};
\draw[fill=28x7x4color1] (2,-10) rectangle (3,-11);
\node at (2.5,-10.5) {1};
\draw[fill=red] (3,-10) rectangle (4,-11);
\draw[fill=28x7x4color19] (4,-10) rectangle (5,-11);
\node at (4.5,-10.5) {19};
\draw[fill=28x7x4color20] (5,-10) rectangle (6,-11);
\node at (5.5,-10.5) {20};
\draw[fill=28x7x4color21] (6,-10) rectangle (7,-11);
\node at (6.5,-10.5) {21};
\draw[fill=28x7x4color22] (7,-10) rectangle (8,-11);
\node at (7.5,-10.5) {22};
\draw[fill=28x7x4color23] (8,-10) rectangle (9,-11);
\node at (8.5,-10.5) {23};
\draw[fill=28x7x4color24] (9,-10) rectangle (10,-11);
\node at (9.5,-10.5) {24};
\draw[fill=28x7x4color25] (10,-10) rectangle (11,-11);
\node at (10.5,-10.5) {25};
\draw[fill=28x7x4color26] (11,-10) rectangle (12,-11);
\node at (11.5,-10.5) {26};
\draw[fill=28x7x4color27] (12,-10) rectangle (13,-11);
\node at (12.5,-10.5) {27};
\draw[fill=28x7x4color28] (13,-10) rectangle (14,-11);
\node at (13.5,-10.5) {28};
\draw[fill=28x7x4color29] (14,-10) rectangle (15,-11);
\node at (14.5,-10.5) {29};
\draw[fill=28x7x4color30] (15,-10) rectangle (16,-11);
\node at (15.5,-10.5) {30};
\draw[fill=28x7x4color31] (16,-10) rectangle (17,-11);
\node at (16.5,-10.5) {31};
\draw[fill=28x7x4color32] (17,-10) rectangle (18,-11);
\node at (17.5,-10.5) {32};
\draw[fill=28x7x4color33] (18,-10) rectangle (19,-11);
\node at (18.5,-10.5) {33};
\draw[fill=28x7x4color34] (19,-10) rectangle (20,-11);
\node at (19.5,-10.5) {34};
\draw[fill=28x7x4color35] (20,-10) rectangle (21,-11);
\node at (20.5,-10.5) {35};
\draw[fill=28x7x4color36] (21,-10) rectangle (22,-11);
\node at (21.5,-10.5) {36};
\draw[fill=28x7x4color37] (22,-10) rectangle (23,-11);
\node at (22.5,-10.5) {37};
\draw[fill=28x7x4color38] (23,-10) rectangle (24,-11);
\node at (23.5,-10.5) {38};
\draw[fill=28x7x4color39] (24,-10) rectangle (25,-11);
\node at (24.5,-10.5) {39};
\draw[fill=28x7x4color40] (25,-10) rectangle (26,-11);
\node at (25.5,-10.5) {40};
\draw[fill=28x7x4color41] (26,-10) rectangle (27,-11);
\node at (26.5,-10.5) {41};
\draw[fill=28x7x4color42] (27,-10) rectangle (28,-11);
\node at (27.5,-10.5) {42};
\draw[fill=28x7x4color8] (0,-11) rectangle (1,-12);
\node at (0.5,-11.5) {8};
\draw[fill=28x7x4color3] (1,-11) rectangle (2,-12);
\node at (1.5,-11.5) {3};
\draw[fill=red] (2,-11) rectangle (3,-12);
\draw[fill=28x7x4color1] (3,-11) rectangle (4,-12);
\node at (3.5,-11.5) {1};
\draw[fill=28x7x4color18] (4,-11) rectangle (5,-12);
\node at (4.5,-11.5) {18};
\draw[fill=28x7x4color19] (5,-11) rectangle (6,-12);
\node at (5.5,-11.5) {19};
\draw[fill=28x7x4color20] (6,-11) rectangle (7,-12);
\node at (6.5,-11.5) {20};
\draw[fill=28x7x4color21] (7,-11) rectangle (8,-12);
\node at (7.5,-11.5) {21};
\draw[fill=28x7x4color22] (8,-11) rectangle (9,-12);
\node at (8.5,-11.5) {22};
\draw[fill=28x7x4color23] (9,-11) rectangle (10,-12);
\node at (9.5,-11.5) {23};
\draw[fill=28x7x4color24] (10,-11) rectangle (11,-12);
\node at (10.5,-11.5) {24};
\draw[fill=28x7x4color25] (11,-11) rectangle (12,-12);
\node at (11.5,-11.5) {25};
\draw[fill=28x7x4color26] (12,-11) rectangle (13,-12);
\node at (12.5,-11.5) {26};
\draw[fill=28x7x4color27] (13,-11) rectangle (14,-12);
\node at (13.5,-11.5) {27};
\draw[fill=28x7x4color28] (14,-11) rectangle (15,-12);
\node at (14.5,-11.5) {28};
\draw[fill=28x7x4color29] (15,-11) rectangle (16,-12);
\node at (15.5,-11.5) {29};
\draw[fill=28x7x4color30] (16,-11) rectangle (17,-12);
\node at (16.5,-11.5) {30};
\draw[fill=28x7x4color31] (17,-11) rectangle (18,-12);
\node at (17.5,-11.5) {31};
\draw[fill=28x7x4color32] (18,-11) rectangle (19,-12);
\node at (18.5,-11.5) {32};
\draw[fill=28x7x4color33] (19,-11) rectangle (20,-12);
\node at (19.5,-11.5) {33};
\draw[fill=28x7x4color34] (20,-11) rectangle (21,-12);
\node at (20.5,-11.5) {34};
\draw[fill=28x7x4color35] (21,-11) rectangle (22,-12);
\node at (21.5,-11.5) {35};
\draw[fill=28x7x4color36] (22,-11) rectangle (23,-12);
\node at (22.5,-11.5) {36};
\draw[fill=28x7x4color37] (23,-11) rectangle (24,-12);
\node at (23.5,-11.5) {37};
\draw[fill=28x7x4color38] (24,-11) rectangle (25,-12);
\node at (24.5,-11.5) {38};
\draw[fill=28x7x4color39] (25,-11) rectangle (26,-12);
\node at (25.5,-11.5) {39};
\draw[fill=28x7x4color40] (26,-11) rectangle (27,-12);
\node at (26.5,-11.5) {40};
\draw[fill=28x7x4color41] (27,-11) rectangle (28,-12);
\node at (27.5,-11.5) {41};
\draw[fill=28x7x4color9] (0,-12) rectangle (1,-13);
\node at (0.5,-12.5) {9};
\draw[fill=28x7x4color2] (1,-12) rectangle (2,-13);
\node at (1.5,-12.5) {2};
\draw[fill=28x7x4color1] (2,-12) rectangle (3,-13);
\node at (2.5,-12.5) {1};
\draw[fill=red] (3,-12) rectangle (4,-13);
\draw[fill=28x7x4color17] (4,-12) rectangle (5,-13);
\node at (4.5,-12.5) {17};
\draw[fill=28x7x4color18] (5,-12) rectangle (6,-13);
\node at (5.5,-12.5) {18};
\draw[fill=28x7x4color19] (6,-12) rectangle (7,-13);
\node at (6.5,-12.5) {19};
\draw[fill=28x7x4color20] (7,-12) rectangle (8,-13);
\node at (7.5,-12.5) {20};
\draw[fill=28x7x4color21] (8,-12) rectangle (9,-13);
\node at (8.5,-12.5) {21};
\draw[fill=28x7x4color22] (9,-12) rectangle (10,-13);
\node at (9.5,-12.5) {22};
\draw[fill=28x7x4color23] (10,-12) rectangle (11,-13);
\node at (10.5,-12.5) {23};
\draw[fill=28x7x4color24] (11,-12) rectangle (12,-13);
\node at (11.5,-12.5) {24};
\draw[fill=28x7x4color25] (12,-12) rectangle (13,-13);
\node at (12.5,-12.5) {25};
\draw[fill=28x7x4color26] (13,-12) rectangle (14,-13);
\node at (13.5,-12.5) {26};
\draw[fill=28x7x4color27] (14,-12) rectangle (15,-13);
\node at (14.5,-12.5) {27};
\draw[fill=28x7x4color28] (15,-12) rectangle (16,-13);
\node at (15.5,-12.5) {28};
\draw[fill=28x7x4color29] (16,-12) rectangle (17,-13);
\node at (16.5,-12.5) {29};
\draw[fill=28x7x4color30] (17,-12) rectangle (18,-13);
\node at (17.5,-12.5) {30};
\draw[fill=28x7x4color31] (18,-12) rectangle (19,-13);
\node at (18.5,-12.5) {31};
\draw[fill=28x7x4color32] (19,-12) rectangle (20,-13);
\node at (19.5,-12.5) {32};
\draw[fill=28x7x4color33] (20,-12) rectangle (21,-13);
\node at (20.5,-12.5) {33};
\draw[fill=28x7x4color34] (21,-12) rectangle (22,-13);
\node at (21.5,-12.5) {34};
\draw[fill=28x7x4color35] (22,-12) rectangle (23,-13);
\node at (22.5,-12.5) {35};
\draw[fill=28x7x4color36] (23,-12) rectangle (24,-13);
\node at (23.5,-12.5) {36};
\draw[fill=28x7x4color37] (24,-12) rectangle (25,-13);
\node at (24.5,-12.5) {37};
\draw[fill=28x7x4color38] (25,-12) rectangle (26,-13);
\node at (25.5,-12.5) {38};
\draw[fill=28x7x4color39] (26,-12) rectangle (27,-13);
\node at (26.5,-12.5) {39};
\draw[fill=28x7x4color40] (27,-12) rectangle (28,-13);
\node at (27.5,-12.5) {40};
\draw[fill=red] (0,-13) rectangle (1,-14);
\draw[fill=28x7x4color1] (1,-13) rectangle (2,-14);
\node at (1.5,-13.5) {1};
\draw[fill=28x7x4color10] (2,-13) rectangle (3,-14);
\node at (2.5,-13.5) {10};
\draw[fill=28x7x4color11] (3,-13) rectangle (4,-14);
\node at (3.5,-13.5) {11};
\draw[fill=28x7x4color16] (4,-13) rectangle (5,-14);
\node at (4.5,-13.5) {16};
\draw[fill=28x7x4color17] (5,-13) rectangle (6,-14);
\node at (5.5,-13.5) {17};
\draw[fill=28x7x4color18] (6,-13) rectangle (7,-14);
\node at (6.5,-13.5) {18};
\draw[fill=28x7x4color19] (7,-13) rectangle (8,-14);
\node at (7.5,-13.5) {19};
\draw[fill=28x7x4color20] (8,-13) rectangle (9,-14);
\node at (8.5,-13.5) {20};
\draw[fill=28x7x4color21] (9,-13) rectangle (10,-14);
\node at (9.5,-13.5) {21};
\draw[fill=28x7x4color22] (10,-13) rectangle (11,-14);
\node at (10.5,-13.5) {22};
\draw[fill=28x7x4color23] (11,-13) rectangle (12,-14);
\node at (11.5,-13.5) {23};
\draw[fill=28x7x4color24] (12,-13) rectangle (13,-14);
\node at (12.5,-13.5) {24};
\draw[fill=28x7x4color25] (13,-13) rectangle (14,-14);
\node at (13.5,-13.5) {25};
\draw[fill=28x7x4color26] (14,-13) rectangle (15,-14);
\node at (14.5,-13.5) {26};
\draw[fill=28x7x4color27] (15,-13) rectangle (16,-14);
\node at (15.5,-13.5) {27};
\draw[fill=28x7x4color28] (16,-13) rectangle (17,-14);
\node at (16.5,-13.5) {28};
\draw[fill=28x7x4color29] (17,-13) rectangle (18,-14);
\node at (17.5,-13.5) {29};
\draw[fill=28x7x4color30] (18,-13) rectangle (19,-14);
\node at (18.5,-13.5) {30};
\draw[fill=28x7x4color31] (19,-13) rectangle (20,-14);
\node at (19.5,-13.5) {31};
\draw[fill=28x7x4color32] (20,-13) rectangle (21,-14);
\node at (20.5,-13.5) {32};
\draw[fill=28x7x4color33] (21,-13) rectangle (22,-14);
\node at (21.5,-13.5) {33};
\draw[fill=28x7x4color34] (22,-13) rectangle (23,-14);
\node at (22.5,-13.5) {34};
\draw[fill=28x7x4color35] (23,-13) rectangle (24,-14);
\node at (23.5,-13.5) {35};
\draw[fill=28x7x4color36] (24,-13) rectangle (25,-14);
\node at (24.5,-13.5) {36};
\draw[fill=28x7x4color37] (25,-13) rectangle (26,-14);
\node at (25.5,-13.5) {37};
\draw[fill=28x7x4color38] (26,-13) rectangle (27,-14);
\node at (26.5,-13.5) {38};
\draw[fill=28x7x4color39] (27,-13) rectangle (28,-14);
\node at (27.5,-13.5) {39};
\draw[fill=28x7x4color1] (0,-14) rectangle (1,-15);
\node at (0.5,-14.5) {1};
\draw[fill=red] (1,-14) rectangle (2,-15);
\draw[fill=28x7x4color11] (2,-14) rectangle (3,-15);
\node at (2.5,-14.5) {11};
\draw[fill=28x7x4color12] (3,-14) rectangle (4,-15);
\node at (3.5,-14.5) {12};
\draw[fill=28x7x4color15] (4,-14) rectangle (5,-15);
\node at (4.5,-14.5) {15};
\draw[fill=red] (5,-14) rectangle (6,-15);
\draw[fill=28x7x4color1] (6,-14) rectangle (7,-15);
\node at (6.5,-14.5) {1};
\draw[fill=28x7x4color2] (7,-14) rectangle (8,-15);
\node at (7.5,-14.5) {2};
\draw[fill=28x7x4color1] (8,-14) rectangle (9,-15);
\node at (8.5,-14.5) {1};
\draw[fill=red] (9,-14) rectangle (10,-15);
\draw[fill=28x7x4color7] (10,-14) rectangle (11,-15);
\node at (10.5,-14.5) {7};
\draw[fill=red] (11,-14) rectangle (12,-15);
\draw[fill=28x7x4color1] (12,-14) rectangle (13,-15);
\node at (12.5,-14.5) {1};
\draw[fill=28x7x4color2] (13,-14) rectangle (14,-15);
\node at (13.5,-14.5) {2};
\draw[fill=28x7x4color1] (14,-14) rectangle (15,-15);
\node at (14.5,-14.5) {1};
\draw[fill=red] (15,-14) rectangle (16,-15);
\draw[fill=28x7x4color7] (16,-14) rectangle (17,-15);
\node at (16.5,-14.5) {7};
\draw[fill=red] (17,-14) rectangle (18,-15);
\draw[fill=28x7x4color1] (18,-14) rectangle (19,-15);
\node at (18.5,-14.5) {1};
\draw[fill=28x7x4color2] (19,-14) rectangle (20,-15);
\node at (19.5,-14.5) {2};
\draw[fill=28x7x4color1] (20,-14) rectangle (21,-15);
\node at (20.5,-14.5) {1};
\draw[fill=red] (21,-14) rectangle (22,-15);
\draw[fill=28x7x4color7] (22,-14) rectangle (23,-15);
\node at (22.5,-14.5) {7};
\draw[fill=red] (23,-14) rectangle (24,-15);
\draw[fill=28x7x4color1] (24,-14) rectangle (25,-15);
\node at (24.5,-14.5) {1};
\draw[fill=28x7x4color2] (25,-14) rectangle (26,-15);
\node at (25.5,-14.5) {2};
\draw[fill=28x7x4color1] (26,-14) rectangle (27,-15);
\node at (26.5,-14.5) {1};
\draw[fill=red] (27,-14) rectangle (28,-15);
\draw[fill=red] (0,-16) rectangle (1,-17);
\draw[fill=28x7x4color7] (1,-16) rectangle (2,-17);
\node at (1.5,-16.5) {7};
\draw[fill=28x7x4color12] (2,-16) rectangle (3,-17);
\node at (2.5,-16.5) {12};
\draw[fill=28x7x4color13] (3,-16) rectangle (4,-17);
\node at (3.5,-16.5) {13};
\draw[fill=28x7x4color22] (4,-16) rectangle (5,-17);
\node at (4.5,-16.5) {22};
\draw[fill=28x7x4color23] (5,-16) rectangle (6,-17);
\node at (5.5,-16.5) {23};
\draw[fill=28x7x4color24] (6,-16) rectangle (7,-17);
\node at (6.5,-16.5) {24};
\draw[fill=28x7x4color25] (7,-16) rectangle (8,-17);
\node at (7.5,-16.5) {25};
\draw[fill=28x7x4color26] (8,-16) rectangle (9,-17);
\node at (8.5,-16.5) {26};
\draw[fill=28x7x4color27] (9,-16) rectangle (10,-17);
\node at (9.5,-16.5) {27};
\draw[fill=28x7x4color28] (10,-16) rectangle (11,-17);
\node at (10.5,-16.5) {28};
\draw[fill=28x7x4color29] (11,-16) rectangle (12,-17);
\node at (11.5,-16.5) {29};
\draw[fill=28x7x4color30] (12,-16) rectangle (13,-17);
\node at (12.5,-16.5) {30};
\draw[fill=28x7x4color31] (13,-16) rectangle (14,-17);
\node at (13.5,-16.5) {31};
\draw[fill=28x7x4color32] (14,-16) rectangle (15,-17);
\node at (14.5,-16.5) {32};
\draw[fill=28x7x4color33] (15,-16) rectangle (16,-17);
\node at (15.5,-16.5) {33};
\draw[fill=28x7x4color34] (16,-16) rectangle (17,-17);
\node at (16.5,-16.5) {34};
\draw[fill=28x7x4color35] (17,-16) rectangle (18,-17);
\node at (17.5,-16.5) {35};
\draw[fill=28x7x4color36] (18,-16) rectangle (19,-17);
\node at (18.5,-16.5) {36};
\draw[fill=28x7x4color37] (19,-16) rectangle (20,-17);
\node at (19.5,-16.5) {37};
\draw[fill=28x7x4color38] (20,-16) rectangle (21,-17);
\node at (20.5,-16.5) {38};
\draw[fill=28x7x4color39] (21,-16) rectangle (22,-17);
\node at (21.5,-16.5) {39};
\draw[fill=28x7x4color40] (22,-16) rectangle (23,-17);
\node at (22.5,-16.5) {40};
\draw[fill=28x7x4color41] (23,-16) rectangle (24,-17);
\node at (23.5,-16.5) {41};
\draw[fill=28x7x4color42] (24,-16) rectangle (25,-17);
\node at (24.5,-16.5) {42};
\draw[fill=28x7x4color43] (25,-16) rectangle (26,-17);
\node at (25.5,-16.5) {43};
\draw[fill=28x7x4color44] (26,-16) rectangle (27,-17);
\node at (26.5,-16.5) {44};
\draw[fill=28x7x4color45] (27,-16) rectangle (28,-17);
\node at (27.5,-16.5) {45};
\draw[fill=28x7x4color1] (0,-17) rectangle (1,-18);
\node at (0.5,-17.5) {1};
\draw[fill=28x7x4color6] (1,-17) rectangle (2,-18);
\node at (1.5,-17.5) {6};
\draw[fill=28x7x4color11] (2,-17) rectangle (3,-18);
\node at (2.5,-17.5) {11};
\draw[fill=28x7x4color12] (3,-17) rectangle (4,-18);
\node at (3.5,-17.5) {12};
\draw[fill=28x7x4color21] (4,-17) rectangle (5,-18);
\node at (4.5,-17.5) {21};
\draw[fill=28x7x4color22] (5,-17) rectangle (6,-18);
\node at (5.5,-17.5) {22};
\draw[fill=28x7x4color23] (6,-17) rectangle (7,-18);
\node at (6.5,-17.5) {23};
\draw[fill=28x7x4color24] (7,-17) rectangle (8,-18);
\node at (7.5,-17.5) {24};
\draw[fill=28x7x4color25] (8,-17) rectangle (9,-18);
\node at (8.5,-17.5) {25};
\draw[fill=28x7x4color26] (9,-17) rectangle (10,-18);
\node at (9.5,-17.5) {26};
\draw[fill=28x7x4color27] (10,-17) rectangle (11,-18);
\node at (10.5,-17.5) {27};
\draw[fill=28x7x4color28] (11,-17) rectangle (12,-18);
\node at (11.5,-17.5) {28};
\draw[fill=28x7x4color29] (12,-17) rectangle (13,-18);
\node at (12.5,-17.5) {29};
\draw[fill=28x7x4color30] (13,-17) rectangle (14,-18);
\node at (13.5,-17.5) {30};
\draw[fill=28x7x4color31] (14,-17) rectangle (15,-18);
\node at (14.5,-17.5) {31};
\draw[fill=28x7x4color32] (15,-17) rectangle (16,-18);
\node at (15.5,-17.5) {32};
\draw[fill=28x7x4color33] (16,-17) rectangle (17,-18);
\node at (16.5,-17.5) {33};
\draw[fill=28x7x4color34] (17,-17) rectangle (18,-18);
\node at (17.5,-17.5) {34};
\draw[fill=28x7x4color35] (18,-17) rectangle (19,-18);
\node at (18.5,-17.5) {35};
\draw[fill=28x7x4color36] (19,-17) rectangle (20,-18);
\node at (19.5,-17.5) {36};
\draw[fill=28x7x4color37] (20,-17) rectangle (21,-18);
\node at (20.5,-17.5) {37};
\draw[fill=28x7x4color38] (21,-17) rectangle (22,-18);
\node at (21.5,-17.5) {38};
\draw[fill=28x7x4color39] (22,-17) rectangle (23,-18);
\node at (22.5,-17.5) {39};
\draw[fill=28x7x4color40] (23,-17) rectangle (24,-18);
\node at (23.5,-17.5) {40};
\draw[fill=28x7x4color41] (24,-17) rectangle (25,-18);
\node at (24.5,-17.5) {41};
\draw[fill=28x7x4color42] (25,-17) rectangle (26,-18);
\node at (25.5,-17.5) {42};
\draw[fill=28x7x4color43] (26,-17) rectangle (27,-18);
\node at (26.5,-17.5) {43};
\draw[fill=28x7x4color44] (27,-17) rectangle (28,-18);
\node at (27.5,-17.5) {44};
\draw[fill=red] (0,-18) rectangle (1,-19);
\draw[fill=28x7x4color5] (1,-18) rectangle (2,-19);
\node at (1.5,-18.5) {5};
\draw[fill=28x7x4color10] (2,-18) rectangle (3,-19);
\node at (2.5,-18.5) {10};
\draw[fill=28x7x4color11] (3,-18) rectangle (4,-19);
\node at (3.5,-18.5) {11};
\draw[fill=28x7x4color20] (4,-18) rectangle (5,-19);
\node at (4.5,-18.5) {20};
\draw[fill=28x7x4color21] (5,-18) rectangle (6,-19);
\node at (5.5,-18.5) {21};
\draw[fill=28x7x4color22] (6,-18) rectangle (7,-19);
\node at (6.5,-18.5) {22};
\draw[fill=28x7x4color23] (7,-18) rectangle (8,-19);
\node at (7.5,-18.5) {23};
\draw[fill=28x7x4color24] (8,-18) rectangle (9,-19);
\node at (8.5,-18.5) {24};
\draw[fill=28x7x4color25] (9,-18) rectangle (10,-19);
\node at (9.5,-18.5) {25};
\draw[fill=28x7x4color26] (10,-18) rectangle (11,-19);
\node at (10.5,-18.5) {26};
\draw[fill=28x7x4color27] (11,-18) rectangle (12,-19);
\node at (11.5,-18.5) {27};
\draw[fill=28x7x4color28] (12,-18) rectangle (13,-19);
\node at (12.5,-18.5) {28};
\draw[fill=28x7x4color29] (13,-18) rectangle (14,-19);
\node at (13.5,-18.5) {29};
\draw[fill=28x7x4color30] (14,-18) rectangle (15,-19);
\node at (14.5,-18.5) {30};
\draw[fill=28x7x4color31] (15,-18) rectangle (16,-19);
\node at (15.5,-18.5) {31};
\draw[fill=28x7x4color32] (16,-18) rectangle (17,-19);
\node at (16.5,-18.5) {32};
\draw[fill=28x7x4color33] (17,-18) rectangle (18,-19);
\node at (17.5,-18.5) {33};
\draw[fill=28x7x4color34] (18,-18) rectangle (19,-19);
\node at (18.5,-18.5) {34};
\draw[fill=28x7x4color35] (19,-18) rectangle (20,-19);
\node at (19.5,-18.5) {35};
\draw[fill=28x7x4color36] (20,-18) rectangle (21,-19);
\node at (20.5,-18.5) {36};
\draw[fill=28x7x4color37] (21,-18) rectangle (22,-19);
\node at (21.5,-18.5) {37};
\draw[fill=28x7x4color38] (22,-18) rectangle (23,-19);
\node at (22.5,-18.5) {38};
\draw[fill=28x7x4color39] (23,-18) rectangle (24,-19);
\node at (23.5,-18.5) {39};
\draw[fill=28x7x4color40] (24,-18) rectangle (25,-19);
\node at (24.5,-18.5) {40};
\draw[fill=28x7x4color41] (25,-18) rectangle (26,-19);
\node at (25.5,-18.5) {41};
\draw[fill=28x7x4color42] (26,-18) rectangle (27,-19);
\node at (26.5,-18.5) {42};
\draw[fill=28x7x4color43] (27,-18) rectangle (28,-19);
\node at (27.5,-18.5) {43};
\draw[fill=28x7x4color7] (0,-19) rectangle (1,-20);
\node at (0.5,-19.5) {7};
\draw[fill=28x7x4color6] (1,-19) rectangle (2,-20);
\node at (1.5,-19.5) {6};
\draw[fill=28x7x4color9] (2,-19) rectangle (3,-20);
\node at (2.5,-19.5) {9};
\draw[fill=28x7x4color10] (3,-19) rectangle (4,-20);
\node at (3.5,-19.5) {10};
\draw[fill=28x7x4color19] (4,-19) rectangle (5,-20);
\node at (4.5,-19.5) {19};
\draw[fill=28x7x4color20] (5,-19) rectangle (6,-20);
\node at (5.5,-19.5) {20};
\draw[fill=28x7x4color21] (6,-19) rectangle (7,-20);
\node at (6.5,-19.5) {21};
\draw[fill=28x7x4color22] (7,-19) rectangle (8,-20);
\node at (7.5,-19.5) {22};
\draw[fill=28x7x4color23] (8,-19) rectangle (9,-20);
\node at (8.5,-19.5) {23};
\draw[fill=28x7x4color24] (9,-19) rectangle (10,-20);
\node at (9.5,-19.5) {24};
\draw[fill=28x7x4color25] (10,-19) rectangle (11,-20);
\node at (10.5,-19.5) {25};
\draw[fill=28x7x4color26] (11,-19) rectangle (12,-20);
\node at (11.5,-19.5) {26};
\draw[fill=28x7x4color27] (12,-19) rectangle (13,-20);
\node at (12.5,-19.5) {27};
\draw[fill=28x7x4color28] (13,-19) rectangle (14,-20);
\node at (13.5,-19.5) {28};
\draw[fill=28x7x4color29] (14,-19) rectangle (15,-20);
\node at (14.5,-19.5) {29};
\draw[fill=28x7x4color30] (15,-19) rectangle (16,-20);
\node at (15.5,-19.5) {30};
\draw[fill=28x7x4color31] (16,-19) rectangle (17,-20);
\node at (16.5,-19.5) {31};
\draw[fill=28x7x4color32] (17,-19) rectangle (18,-20);
\node at (17.5,-19.5) {32};
\draw[fill=28x7x4color33] (18,-19) rectangle (19,-20);
\node at (18.5,-19.5) {33};
\draw[fill=28x7x4color34] (19,-19) rectangle (20,-20);
\node at (19.5,-19.5) {34};
\draw[fill=28x7x4color35] (20,-19) rectangle (21,-20);
\node at (20.5,-19.5) {35};
\draw[fill=28x7x4color36] (21,-19) rectangle (22,-20);
\node at (21.5,-19.5) {36};
\draw[fill=28x7x4color37] (22,-19) rectangle (23,-20);
\node at (22.5,-19.5) {37};
\draw[fill=28x7x4color38] (23,-19) rectangle (24,-20);
\node at (23.5,-19.5) {38};
\draw[fill=28x7x4color39] (24,-19) rectangle (25,-20);
\node at (24.5,-19.5) {39};
\draw[fill=28x7x4color40] (25,-19) rectangle (26,-20);
\node at (25.5,-19.5) {40};
\draw[fill=28x7x4color41] (26,-19) rectangle (27,-20);
\node at (26.5,-19.5) {41};
\draw[fill=28x7x4color42] (27,-19) rectangle (28,-20);
\node at (27.5,-19.5) {42};
\draw[fill=28x7x4color10] (0,-20) rectangle (1,-21);
\node at (0.5,-20.5) {10};
\draw[fill=28x7x4color7] (1,-20) rectangle (2,-21);
\node at (1.5,-20.5) {7};
\draw[fill=28x7x4color8] (2,-20) rectangle (3,-21);
\node at (2.5,-20.5) {8};
\draw[fill=28x7x4color1] (3,-20) rectangle (4,-21);
\node at (3.5,-20.5) {1};
\draw[fill=28x7x4color18] (4,-20) rectangle (5,-21);
\node at (4.5,-20.5) {18};
\draw[fill=28x7x4color19] (5,-20) rectangle (6,-21);
\node at (5.5,-20.5) {19};
\draw[fill=28x7x4color20] (6,-20) rectangle (7,-21);
\node at (6.5,-20.5) {20};
\draw[fill=28x7x4color21] (7,-20) rectangle (8,-21);
\node at (7.5,-20.5) {21};
\draw[fill=28x7x4color22] (8,-20) rectangle (9,-21);
\node at (8.5,-20.5) {22};
\draw[fill=28x7x4color23] (9,-20) rectangle (10,-21);
\node at (9.5,-20.5) {23};
\draw[fill=28x7x4color24] (10,-20) rectangle (11,-21);
\node at (10.5,-20.5) {24};
\draw[fill=28x7x4color25] (11,-20) rectangle (12,-21);
\node at (11.5,-20.5) {25};
\draw[fill=28x7x4color26] (12,-20) rectangle (13,-21);
\node at (12.5,-20.5) {26};
\draw[fill=28x7x4color27] (13,-20) rectangle (14,-21);
\node at (13.5,-20.5) {27};
\draw[fill=28x7x4color28] (14,-20) rectangle (15,-21);
\node at (14.5,-20.5) {28};
\draw[fill=28x7x4color29] (15,-20) rectangle (16,-21);
\node at (15.5,-20.5) {29};
\draw[fill=28x7x4color30] (16,-20) rectangle (17,-21);
\node at (16.5,-20.5) {30};
\draw[fill=28x7x4color31] (17,-20) rectangle (18,-21);
\node at (17.5,-20.5) {31};
\draw[fill=28x7x4color32] (18,-20) rectangle (19,-21);
\node at (18.5,-20.5) {32};
\draw[fill=28x7x4color33] (19,-20) rectangle (20,-21);
\node at (19.5,-20.5) {33};
\draw[fill=28x7x4color34] (20,-20) rectangle (21,-21);
\node at (20.5,-20.5) {34};
\draw[fill=28x7x4color35] (21,-20) rectangle (22,-21);
\node at (21.5,-20.5) {35};
\draw[fill=28x7x4color36] (22,-20) rectangle (23,-21);
\node at (22.5,-20.5) {36};
\draw[fill=28x7x4color37] (23,-20) rectangle (24,-21);
\node at (23.5,-20.5) {37};
\draw[fill=28x7x4color38] (24,-20) rectangle (25,-21);
\node at (24.5,-20.5) {38};
\draw[fill=28x7x4color39] (25,-20) rectangle (26,-21);
\node at (25.5,-20.5) {39};
\draw[fill=28x7x4color40] (26,-20) rectangle (27,-21);
\node at (26.5,-20.5) {40};
\draw[fill=28x7x4color41] (27,-20) rectangle (28,-21);
\node at (27.5,-20.5) {41};
\draw[fill=28x7x4color11] (0,-21) rectangle (1,-22);
\node at (0.5,-21.5) {11};
\draw[fill=28x7x4color10] (1,-21) rectangle (2,-22);
\node at (1.5,-21.5) {10};
\draw[fill=28x7x4color9] (2,-21) rectangle (3,-22);
\node at (2.5,-21.5) {9};
\draw[fill=red] (3,-21) rectangle (4,-22);
\draw[fill=28x7x4color17] (4,-21) rectangle (5,-22);
\node at (4.5,-21.5) {17};
\draw[fill=28x7x4color18] (5,-21) rectangle (6,-22);
\node at (5.5,-21.5) {18};
\draw[fill=28x7x4color19] (6,-21) rectangle (7,-22);
\node at (6.5,-21.5) {19};
\draw[fill=28x7x4color20] (7,-21) rectangle (8,-22);
\node at (7.5,-21.5) {20};
\draw[fill=28x7x4color21] (8,-21) rectangle (9,-22);
\node at (8.5,-21.5) {21};
\draw[fill=28x7x4color22] (9,-21) rectangle (10,-22);
\node at (9.5,-21.5) {22};
\draw[fill=28x7x4color23] (10,-21) rectangle (11,-22);
\node at (10.5,-21.5) {23};
\draw[fill=28x7x4color24] (11,-21) rectangle (12,-22);
\node at (11.5,-21.5) {24};
\draw[fill=28x7x4color25] (12,-21) rectangle (13,-22);
\node at (12.5,-21.5) {25};
\draw[fill=28x7x4color26] (13,-21) rectangle (14,-22);
\node at (13.5,-21.5) {26};
\draw[fill=28x7x4color27] (14,-21) rectangle (15,-22);
\node at (14.5,-21.5) {27};
\draw[fill=28x7x4color28] (15,-21) rectangle (16,-22);
\node at (15.5,-21.5) {28};
\draw[fill=28x7x4color29] (16,-21) rectangle (17,-22);
\node at (16.5,-21.5) {29};
\draw[fill=28x7x4color30] (17,-21) rectangle (18,-22);
\node at (17.5,-21.5) {30};
\draw[fill=28x7x4color31] (18,-21) rectangle (19,-22);
\node at (18.5,-21.5) {31};
\draw[fill=28x7x4color32] (19,-21) rectangle (20,-22);
\node at (19.5,-21.5) {32};
\draw[fill=28x7x4color33] (20,-21) rectangle (21,-22);
\node at (20.5,-21.5) {33};
\draw[fill=28x7x4color34] (21,-21) rectangle (22,-22);
\node at (21.5,-21.5) {34};
\draw[fill=28x7x4color35] (22,-21) rectangle (23,-22);
\node at (22.5,-21.5) {35};
\draw[fill=28x7x4color36] (23,-21) rectangle (24,-22);
\node at (23.5,-21.5) {36};
\draw[fill=28x7x4color37] (24,-21) rectangle (25,-22);
\node at (24.5,-21.5) {37};
\draw[fill=28x7x4color38] (25,-21) rectangle (26,-22);
\node at (25.5,-21.5) {38};
\draw[fill=28x7x4color39] (26,-21) rectangle (27,-22);
\node at (26.5,-21.5) {39};
\draw[fill=28x7x4color40] (27,-21) rectangle (28,-22);
\node at (27.5,-21.5) {40};
\draw[fill=28x7x4color12] (0,-22) rectangle (1,-23);
\node at (0.5,-22.5) {12};
\draw[fill=28x7x4color11] (1,-22) rectangle (2,-23);
\node at (1.5,-22.5) {11};
\draw[fill=red] (2,-22) rectangle (3,-23);
\draw[fill=28x7x4color1] (3,-22) rectangle (4,-23);
\node at (3.5,-22.5) {1};
\draw[fill=28x7x4color16] (4,-22) rectangle (5,-23);
\node at (4.5,-22.5) {16};
\draw[fill=28x7x4color1] (5,-22) rectangle (6,-23);
\node at (5.5,-22.5) {1};
\draw[fill=red] (6,-22) rectangle (7,-23);
\draw[fill=28x7x4color1] (7,-22) rectangle (8,-23);
\node at (7.5,-22.5) {1};
\draw[fill=red] (8,-22) rectangle (9,-23);
\draw[fill=28x7x4color1] (9,-22) rectangle (10,-23);
\node at (9.5,-22.5) {1};
\draw[fill=28x7x4color8] (10,-22) rectangle (11,-23);
\node at (10.5,-22.5) {8};
\draw[fill=28x7x4color1] (11,-22) rectangle (12,-23);
\node at (11.5,-22.5) {1};
\draw[fill=red] (12,-22) rectangle (13,-23);
\draw[fill=28x7x4color1] (13,-22) rectangle (14,-23);
\node at (13.5,-22.5) {1};
\draw[fill=red] (14,-22) rectangle (15,-23);
\draw[fill=28x7x4color1] (15,-22) rectangle (16,-23);
\node at (15.5,-22.5) {1};
\draw[fill=28x7x4color8] (16,-22) rectangle (17,-23);
\node at (16.5,-22.5) {8};
\draw[fill=28x7x4color1] (17,-22) rectangle (18,-23);
\node at (17.5,-22.5) {1};
\draw[fill=red] (18,-22) rectangle (19,-23);
\draw[fill=28x7x4color1] (19,-22) rectangle (20,-23);
\node at (19.5,-22.5) {1};
\draw[fill=red] (20,-22) rectangle (21,-23);
\draw[fill=28x7x4color1] (21,-22) rectangle (22,-23);
\node at (21.5,-22.5) {1};
\draw[fill=28x7x4color8] (22,-22) rectangle (23,-23);
\node at (22.5,-22.5) {8};
\draw[fill=28x7x4color1] (23,-22) rectangle (24,-23);
\node at (23.5,-22.5) {1};
\draw[fill=red] (24,-22) rectangle (25,-23);
\draw[fill=28x7x4color1] (25,-22) rectangle (26,-23);
\node at (25.5,-22.5) {1};
\draw[fill=red] (26,-22) rectangle (27,-23);
\draw[fill=28x7x4color1] (27,-22) rectangle (28,-23);
\node at (27.5,-22.5) {1};
\draw[fill=28x7x4color73] (0,-24) rectangle (1,-25);
\node at (0.5,-24.5) {73};
\draw[fill=28x7x4color72] (1,-24) rectangle (2,-25);
\node at (1.5,-24.5) {72};
\draw[fill=28x7x4color71] (2,-24) rectangle (3,-25);
\node at (2.5,-24.5) {71};
\draw[fill=28x7x4color70] (3,-24) rectangle (4,-25);
\node at (3.5,-24.5) {70};
\draw[fill=28x7x4color69] (4,-24) rectangle (5,-25);
\node at (4.5,-24.5) {69};
\draw[fill=28x7x4color68] (5,-24) rectangle (6,-25);
\node at (5.5,-24.5) {68};
\draw[fill=28x7x4color67] (6,-24) rectangle (7,-25);
\node at (6.5,-24.5) {67};
\draw[fill=28x7x4color66] (7,-24) rectangle (8,-25);
\node at (7.5,-24.5) {66};
\draw[fill=28x7x4color65] (8,-24) rectangle (9,-25);
\node at (8.5,-24.5) {65};
\draw[fill=28x7x4color64] (9,-24) rectangle (10,-25);
\node at (9.5,-24.5) {64};
\draw[fill=28x7x4color63] (10,-24) rectangle (11,-25);
\node at (10.5,-24.5) {63};
\draw[fill=28x7x4color62] (11,-24) rectangle (12,-25);
\node at (11.5,-24.5) {62};
\draw[fill=28x7x4color61] (12,-24) rectangle (13,-25);
\node at (12.5,-24.5) {61};
\draw[fill=28x7x4color60] (13,-24) rectangle (14,-25);
\node at (13.5,-24.5) {60};
\draw[fill=28x7x4color59] (14,-24) rectangle (15,-25);
\node at (14.5,-24.5) {59};
\draw[fill=28x7x4color58] (15,-24) rectangle (16,-25);
\node at (15.5,-24.5) {58};
\draw[fill=28x7x4color57] (16,-24) rectangle (17,-25);
\node at (16.5,-24.5) {57};
\draw[fill=28x7x4color56] (17,-24) rectangle (18,-25);
\node at (17.5,-24.5) {56};
\draw[fill=28x7x4color55] (18,-24) rectangle (19,-25);
\node at (18.5,-24.5) {55};
\draw[fill=28x7x4color54] (19,-24) rectangle (20,-25);
\node at (19.5,-24.5) {54};
\draw[fill=28x7x4color53] (20,-24) rectangle (21,-25);
\node at (20.5,-24.5) {53};
\draw[fill=28x7x4color52] (21,-24) rectangle (22,-25);
\node at (21.5,-24.5) {52};
\draw[fill=28x7x4color51] (22,-24) rectangle (23,-25);
\node at (22.5,-24.5) {51};
\draw[fill=28x7x4color50] (23,-24) rectangle (24,-25);
\node at (23.5,-24.5) {50};
\draw[fill=28x7x4color49] (24,-24) rectangle (25,-25);
\node at (24.5,-24.5) {49};
\draw[fill=28x7x4color48] (25,-24) rectangle (26,-25);
\node at (25.5,-24.5) {48};
\draw[fill=28x7x4color47] (26,-24) rectangle (27,-25);
\node at (26.5,-24.5) {47};
\draw[fill=red] (27,-24) rectangle (28,-25);
\draw[fill=28x7x4color72] (0,-25) rectangle (1,-26);
\node at (0.5,-25.5) {72};
\draw[fill=28x7x4color71] (1,-25) rectangle (2,-26);
\node at (1.5,-25.5) {71};
\draw[fill=28x7x4color70] (2,-25) rectangle (3,-26);
\node at (2.5,-25.5) {70};
\draw[fill=28x7x4color69] (3,-25) rectangle (4,-26);
\node at (3.5,-25.5) {69};
\draw[fill=28x7x4color68] (4,-25) rectangle (5,-26);
\node at (4.5,-25.5) {68};
\draw[fill=28x7x4color67] (5,-25) rectangle (6,-26);
\node at (5.5,-25.5) {67};
\draw[fill=28x7x4color66] (6,-25) rectangle (7,-26);
\node at (6.5,-25.5) {66};
\draw[fill=28x7x4color65] (7,-25) rectangle (8,-26);
\node at (7.5,-25.5) {65};
\draw[fill=28x7x4color64] (8,-25) rectangle (9,-26);
\node at (8.5,-25.5) {64};
\draw[fill=28x7x4color63] (9,-25) rectangle (10,-26);
\node at (9.5,-25.5) {63};
\draw[fill=28x7x4color62] (10,-25) rectangle (11,-26);
\node at (10.5,-25.5) {62};
\draw[fill=28x7x4color61] (11,-25) rectangle (12,-26);
\node at (11.5,-25.5) {61};
\draw[fill=28x7x4color60] (12,-25) rectangle (13,-26);
\node at (12.5,-25.5) {60};
\draw[fill=28x7x4color59] (13,-25) rectangle (14,-26);
\node at (13.5,-25.5) {59};
\draw[fill=28x7x4color58] (14,-25) rectangle (15,-26);
\node at (14.5,-25.5) {58};
\draw[fill=28x7x4color57] (15,-25) rectangle (16,-26);
\node at (15.5,-25.5) {57};
\draw[fill=28x7x4color56] (16,-25) rectangle (17,-26);
\node at (16.5,-25.5) {56};
\draw[fill=28x7x4color55] (17,-25) rectangle (18,-26);
\node at (17.5,-25.5) {55};
\draw[fill=28x7x4color54] (18,-25) rectangle (19,-26);
\node at (18.5,-25.5) {54};
\draw[fill=28x7x4color53] (19,-25) rectangle (20,-26);
\node at (19.5,-25.5) {53};
\draw[fill=28x7x4color52] (20,-25) rectangle (21,-26);
\node at (20.5,-25.5) {52};
\draw[fill=28x7x4color51] (21,-25) rectangle (22,-26);
\node at (21.5,-25.5) {51};
\draw[fill=28x7x4color50] (22,-25) rectangle (23,-26);
\node at (22.5,-25.5) {50};
\draw[fill=28x7x4color49] (23,-25) rectangle (24,-26);
\node at (23.5,-25.5) {49};
\draw[fill=28x7x4color48] (24,-25) rectangle (25,-26);
\node at (24.5,-25.5) {48};
\draw[fill=28x7x4color47] (25,-25) rectangle (26,-26);
\node at (25.5,-25.5) {47};
\draw[fill=28x7x4color46] (26,-25) rectangle (27,-26);
\node at (26.5,-25.5) {46};
\draw[fill=28x7x4color45] (27,-25) rectangle (28,-26);
\node at (27.5,-25.5) {45};
\draw[fill=28x7x4color1] (0,-26) rectangle (1,-27);
\node at (0.5,-26.5) {1};
\draw[fill=red] (1,-26) rectangle (2,-27);
\draw[fill=28x7x4color11] (2,-26) rectangle (3,-27);
\node at (2.5,-26.5) {11};
\draw[fill=28x7x4color12] (3,-26) rectangle (4,-27);
\node at (3.5,-26.5) {12};
\draw[fill=28x7x4color21] (4,-26) rectangle (5,-27);
\node at (4.5,-26.5) {21};
\draw[fill=28x7x4color22] (5,-26) rectangle (6,-27);
\node at (5.5,-26.5) {22};
\draw[fill=28x7x4color23] (6,-26) rectangle (7,-27);
\node at (6.5,-26.5) {23};
\draw[fill=28x7x4color24] (7,-26) rectangle (8,-27);
\node at (7.5,-26.5) {24};
\draw[fill=28x7x4color25] (8,-26) rectangle (9,-27);
\node at (8.5,-26.5) {25};
\draw[fill=28x7x4color26] (9,-26) rectangle (10,-27);
\node at (9.5,-26.5) {26};
\draw[fill=28x7x4color27] (10,-26) rectangle (11,-27);
\node at (10.5,-26.5) {27};
\draw[fill=28x7x4color28] (11,-26) rectangle (12,-27);
\node at (11.5,-26.5) {28};
\draw[fill=28x7x4color29] (12,-26) rectangle (13,-27);
\node at (12.5,-26.5) {29};
\draw[fill=28x7x4color30] (13,-26) rectangle (14,-27);
\node at (13.5,-26.5) {30};
\draw[fill=28x7x4color31] (14,-26) rectangle (15,-27);
\node at (14.5,-26.5) {31};
\draw[fill=28x7x4color32] (15,-26) rectangle (16,-27);
\node at (15.5,-26.5) {32};
\draw[fill=28x7x4color33] (16,-26) rectangle (17,-27);
\node at (16.5,-26.5) {33};
\draw[fill=28x7x4color34] (17,-26) rectangle (18,-27);
\node at (17.5,-26.5) {34};
\draw[fill=28x7x4color35] (18,-26) rectangle (19,-27);
\node at (18.5,-26.5) {35};
\draw[fill=28x7x4color36] (19,-26) rectangle (20,-27);
\node at (19.5,-26.5) {36};
\draw[fill=28x7x4color37] (20,-26) rectangle (21,-27);
\node at (20.5,-26.5) {37};
\draw[fill=28x7x4color38] (21,-26) rectangle (22,-27);
\node at (21.5,-26.5) {38};
\draw[fill=28x7x4color39] (22,-26) rectangle (23,-27);
\node at (22.5,-26.5) {39};
\draw[fill=28x7x4color40] (23,-26) rectangle (24,-27);
\node at (23.5,-26.5) {40};
\draw[fill=28x7x4color41] (24,-26) rectangle (25,-27);
\node at (24.5,-26.5) {41};
\draw[fill=28x7x4color42] (25,-26) rectangle (26,-27);
\node at (25.5,-26.5) {42};
\draw[fill=28x7x4color43] (26,-26) rectangle (27,-27);
\node at (26.5,-26.5) {43};
\draw[fill=28x7x4color44] (27,-26) rectangle (28,-27);
\node at (27.5,-26.5) {44};
\draw[fill=red] (0,-27) rectangle (1,-28);
\draw[fill=28x7x4color1] (1,-27) rectangle (2,-28);
\node at (1.5,-27.5) {1};
\draw[fill=28x7x4color10] (2,-27) rectangle (3,-28);
\node at (2.5,-27.5) {10};
\draw[fill=28x7x4color11] (3,-27) rectangle (4,-28);
\node at (3.5,-27.5) {11};
\draw[fill=28x7x4color20] (4,-27) rectangle (5,-28);
\node at (4.5,-27.5) {20};
\draw[fill=28x7x4color21] (5,-27) rectangle (6,-28);
\node at (5.5,-27.5) {21};
\draw[fill=28x7x4color22] (6,-27) rectangle (7,-28);
\node at (6.5,-27.5) {22};
\draw[fill=28x7x4color23] (7,-27) rectangle (8,-28);
\node at (7.5,-27.5) {23};
\draw[fill=28x7x4color24] (8,-27) rectangle (9,-28);
\node at (8.5,-27.5) {24};
\draw[fill=28x7x4color25] (9,-27) rectangle (10,-28);
\node at (9.5,-27.5) {25};
\draw[fill=28x7x4color26] (10,-27) rectangle (11,-28);
\node at (10.5,-27.5) {26};
\draw[fill=28x7x4color27] (11,-27) rectangle (12,-28);
\node at (11.5,-27.5) {27};
\draw[fill=28x7x4color28] (12,-27) rectangle (13,-28);
\node at (12.5,-27.5) {28};
\draw[fill=28x7x4color29] (13,-27) rectangle (14,-28);
\node at (13.5,-27.5) {29};
\draw[fill=28x7x4color30] (14,-27) rectangle (15,-28);
\node at (14.5,-27.5) {30};
\draw[fill=28x7x4color31] (15,-27) rectangle (16,-28);
\node at (15.5,-27.5) {31};
\draw[fill=28x7x4color32] (16,-27) rectangle (17,-28);
\node at (16.5,-27.5) {32};
\draw[fill=28x7x4color33] (17,-27) rectangle (18,-28);
\node at (17.5,-27.5) {33};
\draw[fill=28x7x4color34] (18,-27) rectangle (19,-28);
\node at (18.5,-27.5) {34};
\draw[fill=28x7x4color35] (19,-27) rectangle (20,-28);
\node at (19.5,-27.5) {35};
\draw[fill=28x7x4color36] (20,-27) rectangle (21,-28);
\node at (20.5,-27.5) {36};
\draw[fill=28x7x4color37] (21,-27) rectangle (22,-28);
\node at (21.5,-27.5) {37};
\draw[fill=28x7x4color38] (22,-27) rectangle (23,-28);
\node at (22.5,-27.5) {38};
\draw[fill=28x7x4color39] (23,-27) rectangle (24,-28);
\node at (23.5,-27.5) {39};
\draw[fill=28x7x4color40] (24,-27) rectangle (25,-28);
\node at (24.5,-27.5) {40};
\draw[fill=28x7x4color41] (25,-27) rectangle (26,-28);
\node at (25.5,-27.5) {41};
\draw[fill=28x7x4color42] (26,-27) rectangle (27,-28);
\node at (26.5,-27.5) {42};
\draw[fill=28x7x4color43] (27,-27) rectangle (28,-28);
\node at (27.5,-27.5) {43};
\draw[fill=28x7x4color11] (0,-28) rectangle (1,-29);
\node at (0.5,-28.5) {11};
\draw[fill=red] (1,-28) rectangle (2,-29);
\draw[fill=28x7x4color9] (2,-28) rectangle (3,-29);
\node at (2.5,-28.5) {9};
\draw[fill=red] (3,-28) rectangle (4,-29);
\draw[fill=28x7x4color19] (4,-28) rectangle (5,-29);
\node at (4.5,-28.5) {19};
\draw[fill=28x7x4color20] (5,-28) rectangle (6,-29);
\node at (5.5,-28.5) {20};
\draw[fill=28x7x4color21] (6,-28) rectangle (7,-29);
\node at (6.5,-28.5) {21};
\draw[fill=28x7x4color22] (7,-28) rectangle (8,-29);
\node at (7.5,-28.5) {22};
\draw[fill=28x7x4color23] (8,-28) rectangle (9,-29);
\node at (8.5,-28.5) {23};
\draw[fill=28x7x4color24] (9,-28) rectangle (10,-29);
\node at (9.5,-28.5) {24};
\draw[fill=28x7x4color25] (10,-28) rectangle (11,-29);
\node at (10.5,-28.5) {25};
\draw[fill=28x7x4color26] (11,-28) rectangle (12,-29);
\node at (11.5,-28.5) {26};
\draw[fill=28x7x4color27] (12,-28) rectangle (13,-29);
\node at (12.5,-28.5) {27};
\draw[fill=28x7x4color28] (13,-28) rectangle (14,-29);
\node at (13.5,-28.5) {28};
\draw[fill=28x7x4color29] (14,-28) rectangle (15,-29);
\node at (14.5,-28.5) {29};
\draw[fill=28x7x4color30] (15,-28) rectangle (16,-29);
\node at (15.5,-28.5) {30};
\draw[fill=28x7x4color31] (16,-28) rectangle (17,-29);
\node at (16.5,-28.5) {31};
\draw[fill=28x7x4color32] (17,-28) rectangle (18,-29);
\node at (17.5,-28.5) {32};
\draw[fill=28x7x4color33] (18,-28) rectangle (19,-29);
\node at (18.5,-28.5) {33};
\draw[fill=28x7x4color34] (19,-28) rectangle (20,-29);
\node at (19.5,-28.5) {34};
\draw[fill=28x7x4color35] (20,-28) rectangle (21,-29);
\node at (20.5,-28.5) {35};
\draw[fill=28x7x4color36] (21,-28) rectangle (22,-29);
\node at (21.5,-28.5) {36};
\draw[fill=28x7x4color37] (22,-28) rectangle (23,-29);
\node at (22.5,-28.5) {37};
\draw[fill=28x7x4color38] (23,-28) rectangle (24,-29);
\node at (23.5,-28.5) {38};
\draw[fill=28x7x4color39] (24,-28) rectangle (25,-29);
\node at (24.5,-28.5) {39};
\draw[fill=28x7x4color40] (25,-28) rectangle (26,-29);
\node at (25.5,-28.5) {40};
\draw[fill=28x7x4color41] (26,-28) rectangle (27,-29);
\node at (26.5,-28.5) {41};
\draw[fill=28x7x4color42] (27,-28) rectangle (28,-29);
\node at (27.5,-28.5) {42};
\draw[fill=28x7x4color12] (0,-29) rectangle (1,-30);
\node at (0.5,-29.5) {12};
\draw[fill=28x7x4color11] (1,-29) rectangle (2,-30);
\node at (1.5,-29.5) {11};
\draw[fill=28x7x4color10] (2,-29) rectangle (3,-30);
\node at (2.5,-29.5) {10};
\draw[fill=28x7x4color1] (3,-29) rectangle (4,-30);
\node at (3.5,-29.5) {1};
\draw[fill=28x7x4color18] (4,-29) rectangle (5,-30);
\node at (4.5,-29.5) {18};
\draw[fill=28x7x4color19] (5,-29) rectangle (6,-30);
\node at (5.5,-29.5) {19};
\draw[fill=28x7x4color20] (6,-29) rectangle (7,-30);
\node at (6.5,-29.5) {20};
\draw[fill=28x7x4color21] (7,-29) rectangle (8,-30);
\node at (7.5,-29.5) {21};
\draw[fill=28x7x4color22] (8,-29) rectangle (9,-30);
\node at (8.5,-29.5) {22};
\draw[fill=28x7x4color23] (9,-29) rectangle (10,-30);
\node at (9.5,-29.5) {23};
\draw[fill=28x7x4color24] (10,-29) rectangle (11,-30);
\node at (10.5,-29.5) {24};
\draw[fill=28x7x4color25] (11,-29) rectangle (12,-30);
\node at (11.5,-29.5) {25};
\draw[fill=28x7x4color26] (12,-29) rectangle (13,-30);
\node at (12.5,-29.5) {26};
\draw[fill=28x7x4color27] (13,-29) rectangle (14,-30);
\node at (13.5,-29.5) {27};
\draw[fill=28x7x4color28] (14,-29) rectangle (15,-30);
\node at (14.5,-29.5) {28};
\draw[fill=28x7x4color29] (15,-29) rectangle (16,-30);
\node at (15.5,-29.5) {29};
\draw[fill=28x7x4color30] (16,-29) rectangle (17,-30);
\node at (16.5,-29.5) {30};
\draw[fill=28x7x4color31] (17,-29) rectangle (18,-30);
\node at (17.5,-29.5) {31};
\draw[fill=28x7x4color32] (18,-29) rectangle (19,-30);
\node at (18.5,-29.5) {32};
\draw[fill=28x7x4color33] (19,-29) rectangle (20,-30);
\node at (19.5,-29.5) {33};
\draw[fill=28x7x4color34] (20,-29) rectangle (21,-30);
\node at (20.5,-29.5) {34};
\draw[fill=28x7x4color35] (21,-29) rectangle (22,-30);
\node at (21.5,-29.5) {35};
\draw[fill=28x7x4color36] (22,-29) rectangle (23,-30);
\node at (22.5,-29.5) {36};
\draw[fill=28x7x4color37] (23,-29) rectangle (24,-30);
\node at (23.5,-29.5) {37};
\draw[fill=28x7x4color38] (24,-29) rectangle (25,-30);
\node at (24.5,-29.5) {38};
\draw[fill=28x7x4color39] (25,-29) rectangle (26,-30);
\node at (25.5,-29.5) {39};
\draw[fill=28x7x4color40] (26,-29) rectangle (27,-30);
\node at (26.5,-29.5) {40};
\draw[fill=28x7x4color41] (27,-29) rectangle (28,-30);
\node at (27.5,-29.5) {41};
\draw[fill=28x7x4color13] (0,-30) rectangle (1,-31);
\node at (0.5,-30.5) {13};
\draw[fill=28x7x4color12] (1,-30) rectangle (2,-31);
\node at (1.5,-30.5) {12};
\draw[fill=28x7x4color11] (2,-30) rectangle (3,-31);
\node at (2.5,-30.5) {11};
\draw[fill=red] (3,-30) rectangle (4,-31);
\draw[fill=28x7x4color17] (4,-30) rectangle (5,-31);
\node at (4.5,-30.5) {17};
\draw[fill=red] (5,-30) rectangle (6,-31);
\draw[fill=28x7x4color1] (6,-30) rectangle (7,-31);
\node at (6.5,-30.5) {1};
\draw[fill=red] (7,-30) rectangle (8,-31);
\draw[fill=28x7x4color1] (8,-30) rectangle (9,-31);
\node at (8.5,-30.5) {1};
\draw[fill=red] (9,-30) rectangle (10,-31);
\draw[fill=28x7x4color9] (10,-30) rectangle (11,-31);
\node at (10.5,-30.5) {9};
\draw[fill=red] (11,-30) rectangle (12,-31);
\draw[fill=28x7x4color1] (12,-30) rectangle (13,-31);
\node at (12.5,-30.5) {1};
\draw[fill=red] (13,-30) rectangle (14,-31);
\draw[fill=28x7x4color1] (14,-30) rectangle (15,-31);
\node at (14.5,-30.5) {1};
\draw[fill=red] (15,-30) rectangle (16,-31);
\draw[fill=28x7x4color9] (16,-30) rectangle (17,-31);
\node at (16.5,-30.5) {9};
\draw[fill=red] (17,-30) rectangle (18,-31);
\draw[fill=28x7x4color1] (18,-30) rectangle (19,-31);
\node at (18.5,-30.5) {1};
\draw[fill=red] (19,-30) rectangle (20,-31);
\draw[fill=28x7x4color1] (20,-30) rectangle (21,-31);
\node at (20.5,-30.5) {1};
\draw[fill=red] (21,-30) rectangle (22,-31);
\draw[fill=28x7x4color9] (22,-30) rectangle (23,-31);
\node at (22.5,-30.5) {9};
\draw[fill=red] (23,-30) rectangle (24,-31);
\draw[fill=28x7x4color1] (24,-30) rectangle (25,-31);
\node at (24.5,-30.5) {1};
\draw[fill=red] (25,-30) rectangle (26,-31);
\draw[fill=28x7x4color1] (26,-30) rectangle (27,-31);
\node at (26.5,-30.5) {1};
\draw[fill=red] (27,-30) rectangle (28,-31);

\end{scope}
\end{tikzpicture}
\end{center}


==> 4-9-9-tikz.txt <==

\definecolor{9x9x4color1}{RGB}{255, 128, 128}
\definecolor{9x9x4color2}{RGB}{255, 132, 132}
\definecolor{9x9x4color3}{RGB}{255, 137, 137}
\definecolor{9x9x4color4}{RGB}{255, 142, 142}
\definecolor{9x9x4color5}{RGB}{255, 146, 146}
\definecolor{9x9x4color6}{RGB}{255, 151, 151}
\definecolor{9x9x4color7}{RGB}{255, 156, 156}
\definecolor{9x9x4color8}{RGB}{255, 160, 160}
\definecolor{9x9x4color9}{RGB}{255, 165, 165}
\definecolor{9x9x4color10}{RGB}{255, 170, 170}
\definecolor{9x9x4color11}{RGB}{255, 175, 175}
\definecolor{9x9x4color12}{RGB}{255, 179, 179}
\definecolor{9x9x4color13}{RGB}{255, 184, 184}
\definecolor{9x9x4color14}{RGB}{255, 189, 189}
\definecolor{9x9x4color15}{RGB}{255, 193, 193}
\definecolor{9x9x4color16}{RGB}{255, 198, 198}
\definecolor{9x9x4color17}{RGB}{255, 203, 203}
\definecolor{9x9x4color18}{RGB}{255, 207, 207}
\definecolor{9x9x4color19}{RGB}{255, 212, 212}
\definecolor{9x9x4color20}{RGB}{255, 217, 217}
\definecolor{9x9x4color21}{RGB}{255, 222, 222}
\definecolor{9x9x4color22}{RGB}{255, 226, 226}
\definecolor{9x9x4color23}{RGB}{255, 231, 231}
\definecolor{9x9x4color24}{RGB}{255, 236, 236}
\definecolor{9x9x4color25}{RGB}{255, 240, 240}
\definecolor{9x9x4color26}{RGB}{255, 245, 245}
\definecolor{9x9x4color27}{RGB}{255, 255, 255}

\begin{center}
\begin{tikzpicture}[scale=0.5]
\begin{scope}
\draw[very thick] (0,-0) rectangle (9,-9);
\foreach \b in {0,...,8}
 \foreach \c in {0,...,8}
  \draw (\c,\b*-1-0) rectangle (\c+1,(\b*-1-1);
\draw[very thick] (0,-10) rectangle (9,-19);
\foreach \b in {0,...,8}
 \foreach \c in {0,...,8}
  \draw (\c,\b*-1-10) rectangle (\c+1,(\b*-1-11);
\draw[very thick] (0,-20) rectangle (9,-29);
\foreach \b in {0,...,8}
 \foreach \c in {0,...,8}
  \draw (\c,\b*-1-20) rectangle (\c+1,(\b*-1-21);
\draw[very thick] (0,-30) rectangle (9,-39);
\foreach \b in {0,...,8}
 \foreach \c in {0,...,8}
  \draw (\c,\b*-1-30) rectangle (\c+1,(\b*-1-31);

\draw[fill=red] (0,-0) rectangle (1,-1);
\draw[fill=9x9x4color19] (1,-0) rectangle (2,-1);
\node at (1.5,-0.5) {19};
\draw[fill=9x9x4color20] (2,-0) rectangle (3,-1);
\node at (2.5,-0.5) {20};
\draw[fill=9x9x4color21] (3,-0) rectangle (4,-1);
\node at (3.5,-0.5) {21};
\draw[fill=9x9x4color22] (4,-0) rectangle (5,-1);
\node at (4.5,-0.5) {22};
\draw[fill=9x9x4color23] (5,-0) rectangle (6,-1);
\node at (5.5,-0.5) {23};
\draw[fill=9x9x4color24] (6,-0) rectangle (7,-1);
\node at (6.5,-0.5) {24};
\draw[fill=9x9x4color25] (7,-0) rectangle (8,-1);
\node at (7.5,-0.5) {25};
\draw[fill=9x9x4color26] (8,-0) rectangle (9,-1);
\node at (8.5,-0.5) {26};
\draw[fill=9x9x4color19] (0,-1) rectangle (1,-2);
\node at (0.5,-1.5) {19};
\draw[fill=9x9x4color18] (1,-1) rectangle (2,-2);
\node at (1.5,-1.5) {18};
\draw[fill=9x9x4color17] (2,-1) rectangle (3,-2);
\node at (2.5,-1.5) {17};
\draw[fill=9x9x4color16] (3,-1) rectangle (4,-2);
\node at (3.5,-1.5) {16};
\draw[fill=9x9x4color15] (4,-1) rectangle (5,-2);
\node at (4.5,-1.5) {15};
\draw[fill=red] (5,-1) rectangle (6,-2);
\draw[fill=9x9x4color15] (6,-1) rectangle (7,-2);
\node at (6.5,-1.5) {15};
\draw[fill=9x9x4color16] (7,-1) rectangle (8,-2);
\node at (7.5,-1.5) {16};
\draw[fill=9x9x4color17] (8,-1) rectangle (9,-2);
\node at (8.5,-1.5) {17};
\draw[fill=red] (0,-2) rectangle (1,-3);
\draw[fill=9x9x4color1] (1,-2) rectangle (2,-3);
\node at (1.5,-2.5) {1};
\draw[fill=red] (2,-2) rectangle (3,-3);
\draw[fill=9x9x4color7] (3,-2) rectangle (4,-3);
\node at (3.5,-2.5) {7};
\draw[fill=red] (4,-2) rectangle (5,-3);
\draw[fill=9x9x4color1] (5,-2) rectangle (6,-3);
\node at (5.5,-2.5) {1};
\draw[fill=9x9x4color14] (6,-2) rectangle (7,-3);
\node at (6.5,-2.5) {14};
\draw[fill=9x9x4color15] (7,-2) rectangle (8,-3);
\node at (7.5,-2.5) {15};
\draw[fill=9x9x4color16] (8,-2) rectangle (9,-3);
\node at (8.5,-2.5) {16};
\draw[fill=9x9x4color1] (0,-3) rectangle (1,-4);
\node at (0.5,-3.5) {1};
\draw[fill=red] (1,-3) rectangle (2,-4);
\draw[fill=9x9x4color5] (2,-3) rectangle (3,-4);
\node at (2.5,-3.5) {5};
\draw[fill=9x9x4color6] (3,-3) rectangle (4,-4);
\node at (3.5,-3.5) {6};
\draw[fill=9x9x4color1] (4,-3) rectangle (5,-4);
\node at (4.5,-3.5) {1};
\draw[fill=red] (5,-3) rectangle (6,-4);
\draw[fill=9x9x4color13] (6,-3) rectangle (7,-4);
\node at (6.5,-3.5) {13};
\draw[fill=9x9x4color14] (7,-3) rectangle (8,-4);
\node at (7.5,-3.5) {14};
\draw[fill=9x9x4color15] (8,-3) rectangle (9,-4);
\node at (8.5,-3.5) {15};
\draw[fill=red] (0,-4) rectangle (1,-5);
\draw[fill=9x9x4color1] (1,-4) rectangle (2,-5);
\node at (1.5,-4.5) {1};
\draw[fill=9x9x4color4] (2,-4) rectangle (3,-5);
\node at (2.5,-4.5) {4};
\draw[fill=9x9x4color3] (3,-4) rectangle (4,-5);
\node at (3.5,-4.5) {3};
\draw[fill=9x9x4color2] (4,-4) rectangle (5,-5);
\node at (4.5,-4.5) {2};
\draw[fill=9x9x4color1] (5,-4) rectangle (6,-5);
\node at (5.5,-4.5) {1};
\draw[fill=9x9x4color12] (6,-4) rectangle (7,-5);
\node at (6.5,-4.5) {12};
\draw[fill=9x9x4color13] (7,-4) rectangle (8,-5);
\node at (7.5,-4.5) {13};
\draw[fill=9x9x4color14] (8,-4) rectangle (9,-5);
\node at (8.5,-4.5) {14};
\draw[fill=9x9x4color1] (0,-5) rectangle (1,-6);
\node at (0.5,-5.5) {1};
\draw[fill=red] (1,-5) rectangle (2,-6);
\draw[fill=9x9x4color1] (2,-5) rectangle (3,-6);
\node at (2.5,-5.5) {1};
\draw[fill=red] (3,-5) rectangle (4,-6);
\draw[fill=9x9x4color3] (4,-5) rectangle (5,-6);
\node at (4.5,-5.5) {3};
\draw[fill=red] (5,-5) rectangle (6,-6);
\draw[fill=9x9x4color11] (6,-5) rectangle (7,-6);
\node at (6.5,-5.5) {11};
\draw[fill=red] (7,-5) rectangle (8,-6);
\draw[fill=9x9x4color3] (8,-5) rectangle (9,-6);
\node at (8.5,-5.5) {3};
\draw[fill=9x9x4color18] (0,-6) rectangle (1,-7);
\node at (0.5,-6.5) {18};
\draw[fill=9x9x4color17] (1,-6) rectangle (2,-7);
\node at (1.5,-6.5) {17};
\draw[fill=9x9x4color16] (2,-6) rectangle (3,-7);
\node at (2.5,-6.5) {16};
\draw[fill=9x9x4color15] (3,-6) rectangle (4,-7);
\node at (3.5,-6.5) {15};
\draw[fill=9x9x4color14] (4,-6) rectangle (5,-7);
\node at (4.5,-6.5) {14};
\draw[fill=9x9x4color13] (5,-6) rectangle (6,-7);
\node at (5.5,-6.5) {13};
\draw[fill=9x9x4color12] (6,-6) rectangle (7,-7);
\node at (6.5,-6.5) {12};
\draw[fill=9x9x4color1] (7,-6) rectangle (8,-7);
\node at (7.5,-6.5) {1};
\draw[fill=red] (8,-6) rectangle (9,-7);
\draw[fill=9x9x4color19] (0,-7) rectangle (1,-8);
\node at (0.5,-7.5) {19};
\draw[fill=9x9x4color18] (1,-7) rectangle (2,-8);
\node at (1.5,-7.5) {18};
\draw[fill=9x9x4color17] (2,-7) rectangle (3,-8);
\node at (2.5,-7.5) {17};
\draw[fill=9x9x4color16] (3,-7) rectangle (4,-8);
\node at (3.5,-7.5) {16};
\draw[fill=9x9x4color15] (4,-7) rectangle (5,-8);
\node at (4.5,-7.5) {15};
\draw[fill=9x9x4color14] (5,-7) rectangle (6,-8);
\node at (5.5,-7.5) {14};
\draw[fill=9x9x4color13] (6,-7) rectangle (7,-8);
\node at (6.5,-7.5) {13};
\draw[fill=9x9x4color2] (7,-7) rectangle (8,-8);
\node at (7.5,-7.5) {2};
\draw[fill=9x9x4color1] (8,-7) rectangle (9,-8);
\node at (8.5,-7.5) {1};
\draw[fill=9x9x4color20] (0,-8) rectangle (1,-9);
\node at (0.5,-8.5) {20};
\draw[fill=9x9x4color19] (1,-8) rectangle (2,-9);
\node at (1.5,-8.5) {19};
\draw[fill=9x9x4color18] (2,-8) rectangle (3,-9);
\node at (2.5,-8.5) {18};
\draw[fill=9x9x4color17] (3,-8) rectangle (4,-9);
\node at (3.5,-8.5) {17};
\draw[fill=9x9x4color16] (4,-8) rectangle (5,-9);
\node at (4.5,-8.5) {16};
\draw[fill=9x9x4color15] (5,-8) rectangle (6,-9);
\node at (5.5,-8.5) {15};
\draw[fill=9x9x4color14] (6,-8) rectangle (7,-9);
\node at (6.5,-8.5) {14};
\draw[fill=9x9x4color3] (7,-8) rectangle (8,-9);
\node at (7.5,-8.5) {3};
\draw[fill=red] (8,-8) rectangle (9,-9);
\draw[fill=9x9x4color21] (0,-10) rectangle (1,-11);
\node at (0.5,-10.5) {21};
\draw[fill=red] (1,-10) rectangle (2,-11);
\draw[fill=9x9x4color1] (2,-10) rectangle (3,-11);
\node at (2.5,-10.5) {1};
\draw[fill=red] (3,-10) rectangle (4,-11);
\draw[fill=9x9x4color15] (4,-10) rectangle (5,-11);
\node at (4.5,-10.5) {15};
\draw[fill=red] (5,-10) rectangle (6,-11);
\draw[fill=9x9x4color15] (6,-10) rectangle (7,-11);
\node at (6.5,-10.5) {15};
\draw[fill=9x9x4color16] (7,-10) rectangle (8,-11);
\node at (7.5,-10.5) {16};
\draw[fill=9x9x4color17] (8,-10) rectangle (9,-11);
\node at (8.5,-10.5) {17};
\draw[fill=9x9x4color20] (0,-11) rectangle (1,-12);
\node at (0.5,-11.5) {20};
\draw[fill=9x9x4color11] (1,-11) rectangle (2,-12);
\node at (1.5,-11.5) {11};
\draw[fill=red] (2,-11) rectangle (3,-12);
\draw[fill=9x9x4color11] (3,-11) rectangle (4,-12);
\node at (3.5,-11.5) {11};
\draw[fill=9x9x4color14] (4,-11) rectangle (5,-12);
\node at (4.5,-11.5) {14};
\draw[fill=9x9x4color13] (5,-11) rectangle (6,-12);
\node at (5.5,-11.5) {13};
\draw[fill=9x9x4color14] (6,-11) rectangle (7,-12);
\node at (6.5,-11.5) {14};
\draw[fill=9x9x4color15] (7,-11) rectangle (8,-12);
\node at (7.5,-11.5) {15};
\draw[fill=9x9x4color16] (8,-11) rectangle (9,-12);
\node at (8.5,-11.5) {16};
\draw[fill=9x9x4color11] (0,-12) rectangle (1,-13);
\node at (0.5,-12.5) {11};
\draw[fill=9x9x4color10] (1,-12) rectangle (2,-13);
\node at (1.5,-12.5) {10};
\draw[fill=9x9x4color9] (2,-12) rectangle (3,-13);
\node at (2.5,-12.5) {9};
\draw[fill=9x9x4color10] (3,-12) rectangle (4,-13);
\node at (3.5,-12.5) {10};
\draw[fill=9x9x4color11] (4,-12) rectangle (5,-13);
\node at (4.5,-12.5) {11};
\draw[fill=9x9x4color12] (5,-12) rectangle (6,-13);
\node at (5.5,-12.5) {12};
\draw[fill=9x9x4color13] (6,-12) rectangle (7,-13);
\node at (6.5,-12.5) {13};
\draw[fill=9x9x4color14] (7,-12) rectangle (8,-13);
\node at (7.5,-12.5) {14};
\draw[fill=9x9x4color15] (8,-12) rectangle (9,-13);
\node at (8.5,-12.5) {15};
\draw[fill=9x9x4color10] (0,-13) rectangle (1,-14);
\node at (0.5,-13.5) {10};
\draw[fill=9x9x4color9] (1,-13) rectangle (2,-14);
\node at (1.5,-13.5) {9};
\draw[fill=9x9x4color8] (2,-13) rectangle (3,-14);
\node at (2.5,-13.5) {8};
\draw[fill=9x9x4color7] (3,-13) rectangle (4,-14);
\node at (3.5,-13.5) {7};
\draw[fill=red] (4,-13) rectangle (5,-14);
\draw[fill=9x9x4color1] (5,-13) rectangle (6,-14);
\node at (5.5,-13.5) {1};
\draw[fill=9x9x4color12] (6,-13) rectangle (7,-14);
\node at (6.5,-13.5) {12};
\draw[fill=9x9x4color13] (7,-13) rectangle (8,-14);
\node at (7.5,-13.5) {13};
\draw[fill=9x9x4color14] (8,-13) rectangle (9,-14);
\node at (8.5,-13.5) {14};
\draw[fill=9x9x4color7] (0,-14) rectangle (1,-15);
\node at (0.5,-14.5) {7};
\draw[fill=9x9x4color6] (1,-14) rectangle (2,-15);
\node at (1.5,-14.5) {6};
\draw[fill=9x9x4color5] (2,-14) rectangle (3,-15);
\node at (2.5,-14.5) {5};
\draw[fill=red] (3,-14) rectangle (4,-15);
\draw[fill=9x9x4color1] (4,-14) rectangle (5,-15);
\node at (4.5,-14.5) {1};
\draw[fill=red] (5,-14) rectangle (6,-15);
\draw[fill=9x9x4color11] (6,-14) rectangle (7,-15);
\node at (6.5,-14.5) {11};
\draw[fill=9x9x4color12] (7,-14) rectangle (8,-15);
\node at (7.5,-14.5) {12};
\draw[fill=9x9x4color13] (8,-14) rectangle (9,-15);
\node at (8.5,-14.5) {13};
\draw[fill=red] (0,-15) rectangle (1,-16);
\draw[fill=9x9x4color1] (1,-15) rectangle (2,-16);
\node at (1.5,-15.5) {1};
\draw[fill=red] (2,-15) rectangle (3,-16);
\draw[fill=9x9x4color1] (3,-15) rectangle (4,-16);
\node at (3.5,-15.5) {1};
\draw[fill=9x9x4color4] (4,-15) rectangle (5,-16);
\node at (4.5,-15.5) {4};
\draw[fill=9x9x4color5] (5,-15) rectangle (6,-16);
\node at (5.5,-15.5) {5};
\draw[fill=9x9x4color10] (6,-15) rectangle (7,-16);
\node at (6.5,-15.5) {10};
\draw[fill=9x9x4color1] (7,-15) rectangle (8,-16);
\node at (7.5,-15.5) {1};
\draw[fill=9x9x4color2] (8,-15) rectangle (9,-16);
\node at (8.5,-15.5) {2};
\draw[fill=9x9x4color5] (0,-16) rectangle (1,-17);
\node at (0.5,-16.5) {5};
\draw[fill=9x9x4color4] (1,-16) rectangle (2,-17);
\node at (1.5,-16.5) {4};
\draw[fill=9x9x4color5] (2,-16) rectangle (3,-17);
\node at (2.5,-16.5) {5};
\draw[fill=9x9x4color6] (3,-16) rectangle (4,-17);
\node at (3.5,-16.5) {6};
\draw[fill=9x9x4color9] (4,-16) rectangle (5,-17);
\node at (4.5,-16.5) {9};
\draw[fill=9x9x4color10] (5,-16) rectangle (6,-17);
\node at (5.5,-16.5) {10};
\draw[fill=9x9x4color11] (6,-16) rectangle (7,-17);
\node at (6.5,-16.5) {11};
\draw[fill=red] (7,-16) rectangle (8,-17);
\draw[fill=9x9x4color1] (8,-16) rectangle (9,-17);
\node at (8.5,-16.5) {1};
\draw[fill=red] (0,-17) rectangle (1,-18);
\draw[fill=9x9x4color3] (1,-17) rectangle (2,-18);
\node at (1.5,-17.5) {3};
\draw[fill=9x9x4color6] (2,-17) rectangle (3,-18);
\node at (2.5,-17.5) {6};
\draw[fill=9x9x4color7] (3,-17) rectangle (4,-18);
\node at (3.5,-17.5) {7};
\draw[fill=9x9x4color10] (4,-17) rectangle (5,-18);
\node at (4.5,-17.5) {10};
\draw[fill=9x9x4color11] (5,-17) rectangle (6,-18);
\node at (5.5,-17.5) {11};
\draw[fill=9x9x4color12] (6,-17) rectangle (7,-18);
\node at (6.5,-17.5) {12};
\draw[fill=9x9x4color1] (7,-17) rectangle (8,-18);
\node at (7.5,-17.5) {1};
\draw[fill=red] (8,-17) rectangle (9,-18);
\draw[fill=9x9x4color1] (0,-18) rectangle (1,-19);
\node at (0.5,-18.5) {1};
\draw[fill=red] (1,-18) rectangle (2,-19);
\draw[fill=9x9x4color7] (2,-18) rectangle (3,-19);
\node at (2.5,-18.5) {7};
\draw[fill=9x9x4color8] (3,-18) rectangle (4,-19);
\node at (3.5,-18.5) {8};
\draw[fill=9x9x4color11] (4,-18) rectangle (5,-19);
\node at (4.5,-18.5) {11};
\draw[fill=9x9x4color12] (5,-18) rectangle (6,-19);
\node at (5.5,-18.5) {12};
\draw[fill=9x9x4color13] (6,-18) rectangle (7,-19);
\node at (6.5,-18.5) {13};
\draw[fill=red] (7,-18) rectangle (8,-19);
\draw[fill=9x9x4color1] (8,-18) rectangle (9,-19);
\node at (8.5,-18.5) {1};
\draw[fill=9x9x4color22] (0,-20) rectangle (1,-21);
\node at (0.5,-20.5) {22};
\draw[fill=9x9x4color19] (1,-20) rectangle (2,-21);
\node at (1.5,-20.5) {19};
\draw[fill=9x9x4color18] (2,-20) rectangle (3,-21);
\node at (2.5,-20.5) {18};
\draw[fill=9x9x4color17] (3,-20) rectangle (4,-21);
\node at (3.5,-20.5) {17};
\draw[fill=9x9x4color16] (4,-20) rectangle (5,-21);
\node at (4.5,-20.5) {16};
\draw[fill=9x9x4color15] (5,-20) rectangle (6,-21);
\node at (5.5,-20.5) {15};
\draw[fill=red] (6,-20) rectangle (7,-21);
\draw[fill=9x9x4color1] (7,-20) rectangle (8,-21);
\node at (7.5,-20.5) {1};
\draw[fill=red] (8,-20) rectangle (9,-21);
\draw[fill=9x9x4color21] (0,-21) rectangle (1,-22);
\node at (0.5,-21.5) {21};
\draw[fill=9x9x4color18] (1,-21) rectangle (2,-22);
\node at (1.5,-21.5) {18};
\draw[fill=9x9x4color17] (2,-21) rectangle (3,-22);
\node at (2.5,-21.5) {17};
\draw[fill=9x9x4color16] (3,-21) rectangle (4,-22);
\node at (3.5,-21.5) {16};
\draw[fill=9x9x4color15] (4,-21) rectangle (5,-22);
\node at (4.5,-21.5) {15};
\draw[fill=9x9x4color14] (5,-21) rectangle (6,-22);
\node at (5.5,-21.5) {14};
\draw[fill=9x9x4color1] (6,-21) rectangle (7,-22);
\node at (6.5,-21.5) {1};
\draw[fill=9x9x4color2] (7,-21) rectangle (8,-22);
\node at (7.5,-21.5) {2};
\draw[fill=9x9x4color3] (8,-21) rectangle (9,-22);
\node at (8.5,-21.5) {3};
\draw[fill=9x9x4color18] (0,-22) rectangle (1,-23);
\node at (0.5,-22.5) {18};
\draw[fill=9x9x4color17] (1,-22) rectangle (2,-23);
\node at (1.5,-22.5) {17};
\draw[fill=9x9x4color16] (2,-22) rectangle (3,-23);
\node at (2.5,-22.5) {16};
\draw[fill=9x9x4color15] (3,-22) rectangle (4,-23);
\node at (3.5,-22.5) {15};
\draw[fill=9x9x4color14] (4,-22) rectangle (5,-23);
\node at (4.5,-22.5) {14};
\draw[fill=9x9x4color13] (5,-22) rectangle (6,-23);
\node at (5.5,-22.5) {13};
\draw[fill=red] (6,-22) rectangle (7,-23);
\draw[fill=9x9x4color1] (7,-22) rectangle (8,-23);
\node at (7.5,-22.5) {1};
\draw[fill=red] (8,-22) rectangle (9,-23);
\draw[fill=9x9x4color17] (0,-23) rectangle (1,-24);
\node at (0.5,-23.5) {17};
\draw[fill=9x9x4color16] (1,-23) rectangle (2,-24);
\node at (1.5,-23.5) {16};
\draw[fill=9x9x4color15] (2,-23) rectangle (3,-24);
\node at (2.5,-23.5) {15};
\draw[fill=9x9x4color14] (3,-23) rectangle (4,-24);
\node at (3.5,-23.5) {14};
\draw[fill=9x9x4color13] (4,-23) rectangle (5,-24);
\node at (4.5,-23.5) {13};
\draw[fill=9x9x4color12] (5,-23) rectangle (6,-24);
\node at (5.5,-23.5) {12};
\draw[fill=9x9x4color1] (6,-23) rectangle (7,-24);
\node at (6.5,-23.5) {1};
\draw[fill=red] (7,-23) rectangle (8,-24);
\draw[fill=9x9x4color1] (8,-23) rectangle (9,-24);
\node at (8.5,-23.5) {1};
\draw[fill=9x9x4color16] (0,-24) rectangle (1,-25);
\node at (0.5,-24.5) {16};
\draw[fill=9x9x4color15] (1,-24) rectangle (2,-25);
\node at (1.5,-24.5) {15};
\draw[fill=9x9x4color14] (2,-24) rectangle (3,-25);
\node at (2.5,-24.5) {14};
\draw[fill=9x9x4color13] (3,-24) rectangle (4,-25);
\node at (3.5,-24.5) {13};
\draw[fill=9x9x4color12] (4,-24) rectangle (5,-25);
\node at (4.5,-24.5) {12};
\draw[fill=9x9x4color11] (5,-24) rectangle (6,-25);
\node at (5.5,-24.5) {11};
\draw[fill=9x9x4color8] (6,-24) rectangle (7,-25);
\node at (6.5,-24.5) {8};
\draw[fill=9x9x4color1] (7,-24) rectangle (8,-25);
\node at (7.5,-24.5) {1};
\draw[fill=red] (8,-24) rectangle (9,-25);
\draw[fill=9x9x4color15] (0,-25) rectangle (1,-26);
\node at (0.5,-25.5) {15};
\draw[fill=9x9x4color14] (1,-25) rectangle (2,-26);
\node at (1.5,-25.5) {14};
\draw[fill=9x9x4color13] (2,-25) rectangle (3,-26);
\node at (2.5,-25.5) {13};
\draw[fill=9x9x4color12] (3,-25) rectangle (4,-26);
\node at (3.5,-25.5) {12};
\draw[fill=9x9x4color11] (4,-25) rectangle (5,-26);
\node at (4.5,-25.5) {11};
\draw[fill=9x9x4color10] (5,-25) rectangle (6,-26);
\node at (5.5,-25.5) {10};
\draw[fill=9x9x4color9] (6,-25) rectangle (7,-26);
\node at (6.5,-25.5) {9};
\draw[fill=red] (7,-25) rectangle (8,-26);
\draw[fill=9x9x4color1] (8,-25) rectangle (9,-26);
\node at (8.5,-25.5) {1};
\draw[fill=9x9x4color6] (0,-26) rectangle (1,-27);
\node at (0.5,-26.5) {6};
\draw[fill=9x9x4color3] (1,-26) rectangle (2,-27);
\node at (1.5,-26.5) {3};
\draw[fill=red] (2,-26) rectangle (3,-27);
\draw[fill=9x9x4color1] (3,-26) rectangle (4,-27);
\node at (3.5,-26.5) {1};
\draw[fill=9x9x4color8] (4,-26) rectangle (5,-27);
\node at (4.5,-26.5) {8};
\draw[fill=9x9x4color9] (5,-26) rectangle (6,-27);
\node at (5.5,-26.5) {9};
\draw[fill=9x9x4color12] (6,-26) rectangle (7,-27);
\node at (6.5,-26.5) {12};
\draw[fill=9x9x4color13] (7,-26) rectangle (8,-27);
\node at (7.5,-26.5) {13};
\draw[fill=9x9x4color14] (8,-26) rectangle (9,-27);
\node at (8.5,-26.5) {14};
\draw[fill=9x9x4color1] (0,-27) rectangle (1,-28);
\node at (0.5,-27.5) {1};
\draw[fill=9x9x4color2] (1,-27) rectangle (2,-28);
\node at (1.5,-27.5) {2};
\draw[fill=9x9x4color1] (2,-27) rectangle (3,-28);
\node at (2.5,-27.5) {1};
\draw[fill=red] (3,-27) rectangle (4,-28);
\draw[fill=9x9x4color1] (4,-27) rectangle (5,-28);
\node at (4.5,-27.5) {1};
\draw[fill=red] (5,-27) rectangle (6,-28);
\draw[fill=9x9x4color13] (6,-27) rectangle (7,-28);
\node at (6.5,-27.5) {13};
\draw[fill=9x9x4color14] (7,-27) rectangle (8,-28);
\node at (7.5,-27.5) {14};
\draw[fill=9x9x4color15] (8,-27) rectangle (9,-28);
\node at (8.5,-27.5) {15};
\draw[fill=red] (0,-28) rectangle (1,-29);
\draw[fill=9x9x4color1] (1,-28) rectangle (2,-29);
\node at (1.5,-28.5) {1};
\draw[fill=red] (2,-28) rectangle (3,-29);
\draw[fill=9x9x4color1] (3,-28) rectangle (4,-29);
\node at (3.5,-28.5) {1};
\draw[fill=red] (4,-28) rectangle (5,-29);
\draw[fill=9x9x4color1] (5,-28) rectangle (6,-29);
\node at (5.5,-28.5) {1};
\draw[fill=9x9x4color14] (6,-28) rectangle (7,-29);
\node at (6.5,-28.5) {14};
\draw[fill=9x9x4color15] (7,-28) rectangle (8,-29);
\node at (7.5,-28.5) {15};
\draw[fill=9x9x4color16] (8,-28) rectangle (9,-29);
\node at (8.5,-28.5) {16};
\draw[fill=9x9x4color23] (0,-30) rectangle (1,-31);
\node at (0.5,-30.5) {23};
\draw[fill=9x9x4color20] (1,-30) rectangle (2,-31);
\node at (1.5,-30.5) {20};
\draw[fill=9x9x4color19] (2,-30) rectangle (3,-31);
\node at (2.5,-30.5) {19};
\draw[fill=9x9x4color18] (3,-30) rectangle (4,-31);
\node at (3.5,-30.5) {18};
\draw[fill=9x9x4color17] (4,-30) rectangle (5,-31);
\node at (4.5,-30.5) {17};
\draw[fill=9x9x4color16] (5,-30) rectangle (6,-31);
\node at (5.5,-30.5) {16};
\draw[fill=9x9x4color1] (6,-30) rectangle (7,-31);
\node at (6.5,-30.5) {1};
\draw[fill=red] (7,-30) rectangle (8,-31);
\draw[fill=9x9x4color11] (8,-30) rectangle (9,-31);
\node at (8.5,-30.5) {11};
\draw[fill=9x9x4color22] (0,-31) rectangle (1,-32);
\node at (0.5,-31.5) {22};
\draw[fill=9x9x4color19] (1,-31) rectangle (2,-32);
\node at (1.5,-31.5) {19};
\draw[fill=9x9x4color18] (2,-31) rectangle (3,-32);
\node at (2.5,-31.5) {18};
\draw[fill=9x9x4color17] (3,-31) rectangle (4,-32);
\node at (3.5,-31.5) {17};
\draw[fill=9x9x4color16] (4,-31) rectangle (5,-32);
\node at (4.5,-31.5) {16};
\draw[fill=9x9x4color15] (5,-31) rectangle (6,-32);
\node at (5.5,-31.5) {15};
\draw[fill=red] (6,-31) rectangle (7,-32);
\draw[fill=9x9x4color3] (7,-31) rectangle (8,-32);
\node at (7.5,-31.5) {3};
\draw[fill=9x9x4color10] (8,-31) rectangle (9,-32);
\node at (8.5,-31.5) {10};
\draw[fill=9x9x4color19] (0,-32) rectangle (1,-33);
\node at (0.5,-32.5) {19};
\draw[fill=9x9x4color18] (1,-32) rectangle (2,-33);
\node at (1.5,-32.5) {18};
\draw[fill=9x9x4color17] (2,-32) rectangle (3,-33);
\node at (2.5,-32.5) {17};
\draw[fill=9x9x4color16] (3,-32) rectangle (4,-33);
\node at (3.5,-32.5) {16};
\draw[fill=9x9x4color15] (4,-32) rectangle (5,-33);
\node at (4.5,-32.5) {15};
\draw[fill=9x9x4color14] (5,-32) rectangle (6,-33);
\node at (5.5,-32.5) {14};
\draw[fill=9x9x4color1] (6,-32) rectangle (7,-33);
\node at (6.5,-32.5) {1};
\draw[fill=9x9x4color4] (7,-32) rectangle (8,-33);
\node at (7.5,-32.5) {4};
\draw[fill=9x9x4color9] (8,-32) rectangle (9,-33);
\node at (8.5,-32.5) {9};
\draw[fill=9x9x4color18] (0,-33) rectangle (1,-34);
\node at (0.5,-33.5) {18};
\draw[fill=9x9x4color17] (1,-33) rectangle (2,-34);
\node at (1.5,-33.5) {17};
\draw[fill=9x9x4color16] (2,-33) rectangle (3,-34);
\node at (2.5,-33.5) {16};
\draw[fill=9x9x4color15] (3,-33) rectangle (4,-34);
\node at (3.5,-33.5) {15};
\draw[fill=9x9x4color14] (4,-33) rectangle (5,-34);
\node at (4.5,-33.5) {14};
\draw[fill=9x9x4color13] (5,-33) rectangle (6,-34);
\node at (5.5,-33.5) {13};
\draw[fill=red] (6,-33) rectangle (7,-34);
\draw[fill=9x9x4color5] (7,-33) rectangle (8,-34);
\node at (7.5,-33.5) {5};
\draw[fill=9x9x4color8] (8,-33) rectangle (9,-34);
\node at (8.5,-33.5) {8};
\draw[fill=9x9x4color17] (0,-34) rectangle (1,-35);
\node at (0.5,-34.5) {17};
\draw[fill=9x9x4color16] (1,-34) rectangle (2,-35);
\node at (1.5,-34.5) {16};
\draw[fill=9x9x4color15] (2,-34) rectangle (3,-35);
\node at (2.5,-34.5) {15};
\draw[fill=9x9x4color14] (3,-34) rectangle (4,-35);
\node at (3.5,-34.5) {14};
\draw[fill=9x9x4color13] (4,-34) rectangle (5,-35);
\node at (4.5,-34.5) {13};
\draw[fill=9x9x4color12] (5,-34) rectangle (6,-35);
\node at (5.5,-34.5) {12};
\draw[fill=9x9x4color7] (6,-34) rectangle (7,-35);
\node at (6.5,-34.5) {7};
\draw[fill=9x9x4color6] (7,-34) rectangle (8,-35);
\node at (7.5,-34.5) {6};
\draw[fill=9x9x4color7] (8,-34) rectangle (9,-35);
\node at (8.5,-34.5) {7};
\draw[fill=9x9x4color16] (0,-35) rectangle (1,-36);
\node at (0.5,-35.5) {16};
\draw[fill=9x9x4color15] (1,-35) rectangle (2,-36);
\node at (1.5,-35.5) {15};
\draw[fill=9x9x4color14] (2,-35) rectangle (3,-36);
\node at (2.5,-35.5) {14};
\draw[fill=9x9x4color13] (3,-35) rectangle (4,-36);
\node at (3.5,-35.5) {13};
\draw[fill=9x9x4color12] (4,-35) rectangle (5,-36);
\node at (4.5,-35.5) {12};
\draw[fill=9x9x4color11] (5,-35) rectangle (6,-36);
\node at (5.5,-35.5) {11};
\draw[fill=red] (6,-35) rectangle (7,-36);
\draw[fill=9x9x4color1] (7,-35) rectangle (8,-36);
\node at (7.5,-35.5) {1};
\draw[fill=red] (8,-35) rectangle (9,-36);
\draw[fill=9x9x4color7] (0,-36) rectangle (1,-37);
\node at (0.5,-36.5) {7};
\draw[fill=red] (1,-36) rectangle (2,-37);
\draw[fill=9x9x4color1] (2,-36) rectangle (3,-37);
\node at (2.5,-36.5) {1};
\draw[fill=red] (3,-36) rectangle (4,-37);
\draw[fill=9x9x4color7] (4,-36) rectangle (5,-37);
\node at (4.5,-36.5) {7};
\draw[fill=red] (5,-36) rectangle (6,-37);
\draw[fill=9x9x4color13] (6,-36) rectangle (7,-37);
\node at (6.5,-36.5) {13};
\draw[fill=9x9x4color14] (7,-36) rectangle (8,-37);
\node at (7.5,-36.5) {14};
\draw[fill=9x9x4color15] (8,-36) rectangle (9,-37);
\node at (8.5,-36.5) {15};
\draw[fill=red] (0,-37) rectangle (1,-38);
\draw[fill=9x9x4color3] (1,-37) rectangle (2,-38);
\node at (1.5,-37.5) {3};
\draw[fill=9x9x4color4] (2,-37) rectangle (3,-38);
\node at (2.5,-37.5) {4};
\draw[fill=9x9x4color5] (3,-37) rectangle (4,-38);
\node at (3.5,-37.5) {5};
\draw[fill=9x9x4color6] (4,-37) rectangle (5,-38);
\node at (4.5,-37.5) {6};
\draw[fill=9x9x4color1] (5,-37) rectangle (6,-38);
\node at (5.5,-37.5) {1};
\draw[fill=9x9x4color14] (6,-37) rectangle (7,-38);
\node at (6.5,-37.5) {14};
\draw[fill=9x9x4color15] (7,-37) rectangle (8,-38);
\node at (7.5,-37.5) {15};
\draw[fill=9x9x4color16] (8,-37) rectangle (9,-38);
\node at (8.5,-37.5) {16};
\draw[fill=9x9x4color11] (0,-38) rectangle (1,-39);
\node at (0.5,-38.5) {11};
\draw[fill=9x9x4color10] (1,-38) rectangle (2,-39);
\node at (1.5,-38.5) {10};
\draw[fill=9x9x4color9] (2,-38) rectangle (3,-39);
\node at (2.5,-38.5) {9};
\draw[fill=9x9x4color8] (3,-38) rectangle (4,-39);
\node at (3.5,-38.5) {8};
\draw[fill=9x9x4color7] (4,-38) rectangle (5,-39);
\node at (4.5,-38.5) {7};
\draw[fill=red] (5,-38) rectangle (6,-39);
\draw[fill=9x9x4color15] (6,-38) rectangle (7,-39);
\node at (6.5,-38.5) {15};
\draw[fill=9x9x4color16] (7,-38) rectangle (8,-39);
\node at (7.5,-38.5) {16};
\draw[fill=9x9x4color17] (8,-38) rectangle (9,-39);
\node at (8.5,-38.5) {17};

\end{scope}
\end{tikzpicture}
\end{center}
